Transport map accelerated Markov chain Monte Carlo

We introduce a new framework for efficient sampling from complex probability distributions, using a combination of optimal transport maps and the Metropolis-Hastings rule. The core idea is to use continuous transportation to transform typical Metropolis proposal mechanisms (e.g., random walks, Langevin methods) into non-Gaussian proposal distributions that can more effectively explore the target density. Our approach adaptively constructs a lower triangular transport map-an approximation of the Knothe-Rosenblatt rearrangement-using information from previous MCMC states, via the solution of an optimization problem. This optimization problem is convex regardless of the form of the target distribution. It is solved efficiently using a Newton method that requires no gradient information from the target probability distribution; the target distribution is instead represented via samples. Sequential updates enable efficient and parallelizable adaptation of the map even for large numbers of samples. We show that this approach uses inexact or truncated maps to produce an adaptive MCMC algorithm that is ergodic for the exact target distribution. Numerical demonstrations on a range of parameter inference problems show order-of-magnitude speedups over standard MCMC techniques, measured by the number of effectively independent samples produced per target density evaluation and per unit of wallclock time.

==> Paper4Arxiv 2/pics/mcmc/BOD_Final_Reference.tex <==
%\iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.37217,0.56574,0.71278}%
\definecolor{mycolor3}{rgb}{0.52383,0.70102,0.78539}%
\definecolor{mycolor4}{rgb}{0.67278,0.79802,0.83941}%
\definecolor{mycolor5}{rgb}{0.80930,0.86273,0.83180}%
\definecolor{mycolor6}{rgb}{0.89643,0.89477,0.66889}%
\definecolor{mycolor7}{rgb}{0.89367,0.80930,0.53930}%
\definecolor{mycolor8}{rgb}{0.89080,0.67927,0.40452}%
\definecolor{mycolor9}{rgb}{0.87680,0.52031,0.29883}%
\definecolor{mycolor10}{rgb}{0.83582,0.33695,0.21432}%
\definecolor{mycolor11}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.9\textwidth,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
xtick={5.7143,17.1429,28.5714,40,51.4286,62.8571,74.2857},
xticklabels={-3,-2,-1,0,1,2,3},
ytick={17.1429,28.5714,40,51.4286,62.8571},
yticklabels={-2,-1,0,1,2},
xmin=5,
xmax=75,
xlabel={$\rrv_1$},
ymin=10,
ymax=70,
ylabel={$\rrv_2$},
ylabel near ticks
]

\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
72	23.6879346352193\\
71.9660185588091	23\\
71.9789015525046	22\\
72	21.5732762612062\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
71	31.2869771871508\\
71.0207558071774	31\\
71.0674492348981	30\\
71.0847673112946	29\\
71.0419658652498	28\\
71	27.7292670767675\\
70.9440071917884	28\\
70.7313569585592	29\\
70.0164736890195	30\\
70	30.0076516854641\\
69.4625737773305	31\\
69	31.5430085559124\\
68.5868643049382	32\\
68	32.5266055440776\\
67.2424701107601	33\\
67	33.1316219797101\\
66	33.4543803650691\\
65	33.5554852243365\\
64	33.4816841175398\\
63	33.2685071224643\\
62.1731995751275	33\\
62	32.943921113918\\
61	32.5110807884248\\
60	32.0211981388044\\
59.9631257794132	32\\
59	31.4436112698841\\
58.269704242886	31\\
58	30.8337092063993\\
57	30.1761815247587\\
56.7446200477323	30\\
56	29.4794571941682\\
55.3184177574287	29\\
55	28.771721473552\\
54	28.0519644680152\\
53.9297920632243	28\\
53	27.2993332293479\\
52.5934269337773	27\\
52	26.5525382080023\\
51.2408800462338	26\\
51	25.8193127445023\\
50	25.0901846129248\\
49.8736257956063	25\\
49	24.3542643229674\\
48.4865804023153	24\\
48	23.6492588071962\\
47.0199217906875	23\\
47	22.9860817469489\\
46	22.3097541225925\\
45.4878419629023	22\\
45	21.6846128234206\\
44	21.1065285621472\\
43.7976768568705	21\\
43	20.5428346458567\\
42	20.0586521879454\\
41.8633506146774	20\\
41	19.5871335271592\\
40	19.1974621684041\\
39.3725334144173	19\\
39	18.8655410052829\\
38	18.5817269820197\\
37	18.3832319429133\\
36	18.2664420446076\\
35	18.2321054718756\\
34	18.2854371970695\\
33	18.4370463974677\\
32	18.7045346243209\\
31.2628215314505	19\\
31	19.096050109439\\
30	19.5915869757802\\
29.38292962264	20\\
29	20.2453078011401\\
28.0721461402931	21\\
28	21.0588203606666\\
27.0327588627448	22\\
27	22.0330515292883\\
26.152140715186	23\\
26	23.1859692086537\\
25.3809037583347	24\\
25	24.5546939777816\\
24.7021666540228	25\\
24.1004002705084	26\\
24	26.178767163382\\
23.5281386627911	27\\
23.0381062215656	28\\
23	28.0819869380738\\
22.5432258500391	29\\
22.1212381726039	30\\
22	30.3120616038995\\
21.7014344170924	31\\
21.3194430752509	32\\
21	32.9748040800836\\
20.9903927669677	33\\
20.6280646062603	34\\
20.3174555489819	35\\
20.0478463842593	36\\
20	36.1903278490026\\
19.7548876624132	37\\
19.4887954696573	38\\
19.2565862066183	39\\
19.0519215756103	40\\
19	40.2763516949426\\
18.8318185145218	41\\
18.6268132808734	42\\
18.4481684247831	43\\
18.2920312274908	44\\
18.155491298235	45\\
18.0364483311066	46\\
18	46.3557398647658\\
17.9179880930292	47\\
17.8138822240949	48\\
17.7325957236722	49\\
17.6740918801168	50\\
17.6393263429804	51\\
17.6303731133585	52\\
17.6506632613142	53\\
17.7053421073614	54\\
17.8018111608176	55\\
17.9505436901193	56\\
18	56.2485508588226\\
18.1724510798171	57\\
18.5045844292219	58\\
18.9948867176728	59\\
19	59.0085732792126\\
19.9368404594282	60\\
20	60.0525812505701\\
21	60.5035852923694\\
22	60.6422133813401\\
23	60.6042165349506\\
24	60.4602805499321\\
25	60.2498058082493\\
25.9859004340806	60\\
26	59.9969261092533\\
27	59.7556924254399\\
28	59.5066555157403\\
29	59.257437766514\\
30	59.0145989195507\\
30.0643658689906	59\\
31	58.8191728766076\\
32	58.6435682154866\\
33	58.4887588177628\\
34	58.3573831357695\\
35	58.2515200592156\\
36	58.1723842926741\\
37	58.1204126991827\\
38	58.095046699467\\
39	58.0950276260687\\
40	58.1182883103288\\
41	58.162059292426\\
42	58.2231522560073\\
43	58.2980932802766\\
44	58.3830699473614\\
45	58.4742921894074\\
46	58.5678834891668\\
47	58.659983241522\\
48	58.7467472553079\\
49	58.8241707684291\\
50	58.8881306853004\\
51	58.9340577723181\\
52	58.9568826954376\\
53	58.9506620513503\\
54	58.9082656677085\\
55	58.8210403280664\\
56	58.6780941177073\\
57	58.4656274547899\\
58	58.1659236620352\\
58.4233198039257	58\\
59	57.7832330793908\\
60	57.2925094684268\\
60.4722292060045	57\\
61	56.6718952289511\\
61.8676570650342	56\\
62	55.8940943992128\\
62.9408990954074	55\\
63	54.9404789678764\\
63.8183710030327	54\\
64	53.7741373905433\\
64.5634867266713	53\\
65	52.3406098317191\\
65.2092918526852	52\\
65.7783234179049	51\\
66	50.576574766328\\
66.2873669362412	50\\
66.7447922480849	49\\
67	48.3971413796396\\
67.1614593597914	48\\
67.5396582521966	47\\
67.8909502789423	46\\
68	45.6729303354946\\
68.211347561226	45\\
68.503446039296	44\\
68.7828384996617	43\\
69	42.2090411596892\\
69.050694621657	42\\
69.2736404705978	41\\
69.4861475624426	40\\
69.6977534366188	39\\
69.9208107123743	38\\
70	37.6459350866165\\
70.0988212989538	37\\
70.236562800339	36\\
70.3670843600568	35\\
70.4963727249283	34\\
70.6343234335275	33\\
70.8080328887546	32\\
71	31.2869771871508\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
64	46.6229231775731\\
64.2061422323451	46\\
64.4504152378543	45\\
64.6023666957409	44\\
64.6434395158851	43\\
64.5402880087543	42\\
64.2362033415672	41\\
64	40.5670325567371\\
63.6785735816088	40\\
63	39.2079088031726\\
62.8264010630078	39\\
62	38.2330065620786\\
61.7639655382985	38\\
61	37.3646292119558\\
60.5929144785584	37\\
60	36.5291497909508\\
59.380120517143	36\\
59	35.7024772634272\\
58.1577902837183	35\\
58	34.8764632040863\\
57	34.0469874973374\\
56.9466103442964	34\\
56	33.2078676232605\\
55.7598172592907	33\\
55	32.3669470269551\\
54.569142972732	32\\
54	31.528462269089\\
53.3684932001738	31\\
53	30.6972165775967\\
52.1497515864652	30\\
52	29.8783953773062\\
51	29.0693292638651\\
50.9139703001893	29\\
50	28.2663608765273\\
49.6567771970995	28\\
49	27.4876296274764\\
48.3439197746047	27\\
48	26.7405594345244\\
47	26.0296625391302\\
46.956691058472	26\\
46	25.3274401772248\\
45.4882228345166	25\\
45	24.6754768609683\\
44	24.0758760280719\\
43.8622137397506	24\\
43	23.498241472546\\
42	23.0031766355917\\
41.9928069692355	23\\
41	22.5265431746719\\
40	22.1390697734956\\
39.5579295397967	22\\
39	21.8053047264969\\
38	21.538954084626\\
37	21.3591106076485\\
36	21.26529908151\\
35	21.2609383869292\\
34	21.3537434134792\\
33	21.5566919852892\\
32	21.889757842594\\
31.7609563657499	22\\
31	22.3339676436553\\
30	22.9400727057661\\
29.9192703909022	23\\
29	23.6841221908757\\
28.6526922156041	24\\
28	24.6138224818457\\
27.6447996622012	25\\
27	25.7466846073379\\
26.8013013676031	26\\
26.0748907656232	27\\
26	27.1100434714576\\
25.4209619478465	28\\
25	28.7336543353604\\
24.847888464949	29\\
24.3197217585235	30\\
24	30.6866800281591\\
23.8485531246745	31\\
23.4044183258481	32\\
23.0210344643788	33\\
23	33.0586278493121\\
22.6351525927386	34\\
22.2978833111061	35\\
22.0026551785881	36\\
22	36.0097017791328\\
21.6972922484932	37\\
21.4313778703964	38\\
21.1986904845924	39\\
21	39.9702461162915\\
20.9930018775725	40\\
20.7838874940656	41\\
20.6056523093051	42\\
20.4553220772342	43\\
20.3311150248307	44\\
20.2324393320724	45\\
20.1599432837066	46\\
20.1156900571335	47\\
20.1034592844507	48\\
20.1292425165457	49\\
20.2020139940282	50\\
20.3349380571704	51\\
20.5472450041593	52\\
20.8672744118178	53\\
21	53.3139051813806\\
21.3890306888523	54\\
22	54.767499926726\\
22.2968173471094	55\\
23	55.4515881904462\\
24	55.7795537622937\\
25	55.9095983741062\\
26	55.925108417461\\
27	55.873551958527\\
28	55.783545943938\\
29	55.6734400923686\\
30	55.5555654830369\\
31	55.4387654441052\\
32	55.3294687820313\\
33	55.2324961569017\\
34	55.1513709623417\\
35	55.0884994683104\\
36	55.0452758818677\\
37	55.0221958645807\\
38	55.0188132655414\\
39	55.0340257624663\\
40	55.0659454287914\\
41	55.1122628060189\\
42	55.1701178407753\\
43	55.2363943492607\\
44	55.3076380126355\\
45	55.3802553978777\\
46	55.4504281444572\\
47	55.5141546555838\\
48	55.5671396398338\\
49	55.604661267354\\
50	55.6214501930447\\
51	55.6114888743975\\
52	55.5677338764945\\
53	55.4818526289281\\
54	55.3437840489679\\
55	55.1414612077128\\
55.5182188566371	55\\
56	54.8693448633567\\
57	54.5137814051403\\
58	54.0438615486213\\
58.078056021986	54\\
59	53.4527169310896\\
59.6221365656781	53\\
60	52.6991910944356\\
60.7573613920397	52\\
61	51.7471207425418\\
61.6478426948951	51\\
62	50.5296468782602\\
62.372598901238	50\\
62.9712295842518	49\\
63	48.942838404283\\
63.4704236241597	48\\
63.8793792471053	47\\
64	46.6229231775731\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
60	47.7818697030772\\
60.3395382637766	47\\
60.6226471201524	46\\
60.7596193198182	45\\
60.7524816598753	44\\
60.5970473013003	43\\
60.2825967521831	42\\
60	41.4123422212178\\
59.8152235174181	41\\
59.211978299845	40\\
59	39.7193469659132\\
58.4947500127344	39\\
58	38.4127723125203\\
57.6753345913555	38\\
57	37.2554176564581\\
56.7821324321398	37\\
56	36.1820775807562\\
55.8347256159807	36\\
55	35.16199819764\\
54.8452202443911	35\\
54	34.1800628132383\\
53.8199632748024	34\\
53	33.2290747325857\\
52.7609035104859	33\\
52	32.3062055316329\\
51.6663998572567	32\\
51	31.411287374114\\
50.5315104143747	31\\
50	30.5461200848851\\
49.3476352341862	30\\
49	29.7139710396449\\
48.1017084107869	29\\
48	28.9197005125184\\
47	28.15410595668\\
46.7880089827538	28\\
46	27.4245335220442\\
45.3699809834241	27\\
45	26.7464199398139\\
44	26.1177849481056\\
43.7950892223817	26\\
43	25.5275030210668\\
42	25.0144690198838\\
41.9682070967519	25\\
41	24.5350479449966\\
40	24.1422253352837\\
39.5511392653123	24\\
39	23.8109935165109\\
38	23.5532219253294\\
37	23.3851046474533\\
36	23.3082751650258\\
35	23.3280806666387\\
34	23.4539457419216\\
33	23.700542512045\\
32.2187200968542	24\\
32	24.0807754811077\\
31	24.5876248140828\\
30.3875321239897	25\\
30	25.2634860038306\\
29.1337074819573	26\\
29	26.1181062103902\\
28.1533143776693	27\\
28	27.1703997307205\\
27.3349297909132	28\\
27	28.4571564991572\\
26.6299003191101	29\\
26.019538904057	30\\
26	30.0342285231187\\
25.4631262611044	31\\
25	31.960793451263\\
24.9809305209855	32\\
24.5271019322217	33\\
24.1333404716497	34\\
24	34.3744959185186\\
23.7663376323349	35\\
23.4351710652417	36\\
23.1463181414166	37\\
23	37.5723970213878\\
22.8816472436045	38\\
22.6399127035113	39\\
22.4340696131384	40\\
22.260932472585	41\\
22.1188513590668	42\\
22.007718156479	43\\
22	43.1019551334169\\
21.9251534264156	44\\
21.8824317131178	45\\
21.8845550524089	46\\
21.9387891465529	47\\
22	47.5412219364169\\
22.05738421804	48\\
22.2643305275332	49\\
22.5921306271048	50\\
23	50.8401875232117\\
23.1043404523946	51\\
24	51.9993220637939\\
24.0009445253255	52\\
25	52.5930865328776\\
26	52.9108860700483\\
26.5358302815296	53\\
27	53.0731404047739\\
28	53.1433046735359\\
29	53.155701098816\\
30	53.1344231959089\\
31	53.0955097508621\\
32	53.0500387013032\\
33	53.0057102679127\\
33.1492495575485	53\\
34	52.9712403505866\\
35	52.946650975775\\
36	52.9331790464002\\
37	52.9316084962144\\
38	52.9419149306246\\
39	52.963435931139\\
40	52.9948889791647\\
40.1287843936345	53\\
41	53.0386735946387\\
42	53.0895545724943\\
43	53.1438715983004\\
44	53.1982894926518\\
45	53.2490308119372\\
46	53.2919891559554\\
47	53.3225789250523\\
48	53.3356424003052\\
49	53.3252386705413\\
50	53.2845495035186\\
51	53.2054780945198\\
52	53.0784702661272\\
52.4338643605281	53\\
53	52.8964922712538\\
54	52.6449953548763\\
55	52.3030573479093\\
55.687655949529	52\\
56	51.8495426741496\\
57	51.2545219538405\\
57.3556142804502	51\\
58	50.4636423633229\\
58.4818286506514	50\\
59	49.3884878903899\\
59.3011980196347	49\\
59.9041769711259	48\\
60	47.7818697030772\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
24	47.7394882043819\\
24.1073914470915	48\\
24.6951925334038	49\\
25	49.3772323664542\\
25.7350069641461	50\\
26	50.1806900750601\\
27	50.6337207163572\\
28	50.8985437353681\\
28.6482748492469	51\\
29	51.0524728944074\\
30	51.1408425017872\\
31	51.1874402632139\\
32	51.2097691295799\\
33	51.2196672450717\\
34	51.224998893106\\
35	51.2311070345856\\
36	51.2413101568201\\
37	51.2574126278388\\
38	51.2801330010575\\
39	51.3091621852379\\
40	51.3434246286704\\
41	51.3812012392899\\
42	51.42012980169\\
43	51.4573356146082\\
44	51.4893409135784\\
45	51.5121494027407\\
46	51.5210379843574\\
47	51.5104973654631\\
48	51.4739380162126\\
49	51.4035309315691\\
50	51.2898102196752\\
51	51.1213271160644\\
51.5275620532143	51\\
52	50.884232738181\\
53	50.5575111840746\\
54	50.117399118391\\
54.2180088611541	50\\
55	49.5056538921587\\
55.6459181723296	49\\
56	48.6491191808772\\
56.5673638765023	48\\
57	47.3075115157798\\
57.1769723587714	47\\
57.5571817158717	46\\
57.7451214569248	45\\
57.7650467467805	44\\
57.6323233365887	43\\
57.354618318788	42\\
57	41.1584116163332\\
56.9382430004891	41\\
56.4209371424225	40\\
56	39.3487727447592\\
55.7893599479694	39\\
55.0692182003806	38\\
55	37.9158818835514\\
54.2858215644074	37\\
54	36.674557712493\\
53.4327858181979	36\\
53	35.5338368039334\\
52.5201245849907	35\\
52	34.4672586480549\\
51.5530344033972	34\\
51	33.4600159842645\\
50.5324798346356	33\\
50	32.5042593966544\\
49.4551490107358	32\\
49	31.5965429239509\\
48.3130589329859	31\\
48	30.7365089765063\\
47.0924784427328	30\\
47	29.9263897767142\\
46	29.1600506005455\\
45.7783658767292	29\\
45	28.4417469377548\\
44.327332558738	28\\
44	27.7835540795908\\
43	27.1815530858614\\
42.6619371014739	27\\
42	26.6357400003465\\
41	26.1636450202785\\
40.5879462102905	26\\
40	25.7554657843152\\
39	25.4234551038133\\
38	25.1803497849297\\
37	25.0269665788313\\
36.5470371642807	25\\
36	24.9643127826912\\
35.1969966632902	25\\
35	25.008196959089\\
34	25.160741785588\\
33	25.4401343782325\\
32	25.8679791369704\\
31.7687538874121	26\\
31	26.4430128507541\\
30.2577336725753	27\\
30	27.2007684571587\\
29.1568206961532	28\\
29	28.1583543303915\\
28.2770148575575	29\\
28	29.3518042930939\\
27.5367079252243	30\\
27	30.8373268823726\\
26.9015049239267	31\\
26.3440084216693	32\\
26	32.6994058304044\\
25.8544059359523	33\\
25.4165958320002	34\\
25.0358293722718	35\\
25	35.1049168618866\\
24.6869865355594	36\\
24.3848367461379	37\\
24.1252862844724	38\\
24	38.5667965714829\\
23.8989114565834	39\\
23.7073966995943	40\\
23.5573704789236	41\\
23.4492722761173	42\\
23.3858753751053	43\\
23.3727862125905	44\\
23.4192633774414	45\\
23.5395454831238	46\\
23.7549827374712	47\\
24	47.7394882043819\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
25	45.043997919551\\
25.3073834943776	46\\
25.8207245426015	47\\
26	47.2562781558704\\
26.7188502858394	48\\
27	48.2253233861913\\
28	48.7775758192198\\
28.6243805434664	49\\
29	49.119398832874\\
30	49.3377617948927\\
31	49.4802572516581\\
32	49.5749909114297\\
33	49.6401903191216\\
34	49.6878232124659\\
35	49.7258161568405\\
36	49.7591947770938\\
37	49.791000802077\\
38	49.8227512868054\\
39	49.8547566168128\\
40	49.8863661670959\\
41	49.916064003224\\
42	49.9415209856284\\
43	49.9596441643078\\
44	49.9665192175386\\
45	49.9571907781962\\
46	49.9255107436536\\
47	49.8639040826012\\
48	49.7628506609743\\
49	49.6105013576906\\
50	49.3920149228435\\
51	49.0889374956069\\
51.231312252194	49\\
52	48.6562890114567\\
53	48.0594459748501\\
53.0825784247669	48\\
54	47.1401944192041\\
54.1253311205146	47\\
54.7538988180913	46\\
55	45.3141422420934\\
55.1042407308571	45\\
55.2398977964165	44\\
55.1954707537139	43\\
55	42.0367203011847\\
54.9931132147181	42\\
54.6651988597249	41\\
54.2114159994115	40\\
54	39.6337354460898\\
53.6559910614544	39\\
53	38.0010074866774\\
52.9993716516642	38\\
52.2747788896277	37\\
52	36.6660202129585\\
51.4702953433187	36\\
51	35.468704974341\\
50.5939393044544	35\\
50	34.3734773030601\\
49.6488276566751	34\\
49	33.3596949635557\\
48.6332140252881	33\\
48	32.4156235471833\\
47.5395603117274	32\\
47	31.5353903138389\\
46.3531340567361	31\\
46	30.7174282796041\\
45.0489568516727	30\\
45	29.9638070845327\\
44	29.267146480005\\
43.5778775104274	29\\
43	28.6361354922106\\
42	28.0788464387226\\
41.8388532988965	28\\
41	27.5839298152504\\
40	27.1734626817607\\
39.4686678993163	27\\
39	26.8412431766786\\
38	26.5939799426237\\
37	26.4446988985557\\
36	26.3986283339284\\
35	26.4642771513163\\
34	26.6538740141739\\
33	26.9844668137126\\
32.9667416685462	27\\
32	27.457486921501\\
31.1638089817563	28\\
31	28.110788004314\\
30	28.9604726472941\\
29.9608196402226	29\\
29.0391875405546	30\\
29	30.0463937557563\\
28.2860488325295	31\\
28	31.4271082955178\\
27.6455132870379	32\\
27.0969244462243	33\\
27	33.197155686658\\
26.6193576588153	34\\
26.2068818992928	35\\
26	35.5758987257959\\
25.8477214216644	36\\
25.5388665232105	37\\
25.2802741431407	38\\
25.0688059116258	39\\
25	39.4238062745903\\
24.9031933775869	40\\
24.7887094641828	41\\
24.7302587636094	42\\
24.7350554027793	43\\
24.8149776337075	44\\
24.9883078224024	45\\
25	45.043997919551\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
27	45.4331998065242\\
27.4279955194179	46\\
28	46.554948586287\\
28.6574971056919	47\\
29	47.1905349209892\\
30	47.5872356674785\\
31	47.8530491449091\\
31.7942421902217	48\\
32	48.0358073901763\\
33	48.166643454124\\
34	48.2634717866714\\
35	48.3378984924758\\
36	48.3975045082443\\
37	48.4469377811987\\
38	48.4888175909808\\
39	48.5240208439001\\
40	48.5521915960053\\
41	48.5717031392117\\
42	48.5798885567368\\
43	48.5728989774542\\
44	48.5456478676074\\
45	48.4915633184292\\
46	48.4021648884625\\
47	48.2667677627163\\
48	48.0716712985474\\
48.2771962820026	48\\
49	47.7868028124694\\
50	47.3826868849906\\
50.7089496967487	47\\
51	46.7984479320754\\
51.898110911748	46\\
52	45.8659829510986\\
52.5536675461253	45\\
52.8884869959279	44\\
52.9856773845098	43\\
52.8966352803889	42\\
52.6541392167326	41\\
52.2773430439155	40\\
52	39.4513543204816\\
51.783673943033	39\\
51.1884282696273	38\\
51	37.7325579868087\\
50.5017068985272	37\\
50	36.3587447148316\\
49.725512405337	36\\
49	35.157540302713\\
48.8654172200511	35\\
48	34.0829495078813\\
47.9211330635697	34\\
47	33.1080536313168\\
46.8856130160785	33\\
46	32.2174493756035\\
45.7428048869643	32\\
45	31.4034086509449\\
44.4633904329875	31\\
44	30.6639217599631\\
43	30.0019393474175\\
42.9967728078251	30\\
42	29.4127449790558\\
41.1856556199078	29\\
41	28.9060918922956\\
40	28.4792978417624\\
39	28.144902241193\\
38.3955866270305	28\\
38	27.9027319195269\\
37	27.7606422434264\\
36	27.7303281827683\\
35	27.8216661657274\\
34.2074556176607	28\\
34	28.0471938458068\\
33	28.4183505849059\\
32	28.9610789233691\\
31.9442090525752	29\\
31	29.6987114305577\\
30.6720464652985	30\\
30	30.6714087335059\\
29.7189614738788	31\\
29	31.934590963549\\
28.9549299436259	32\\
28.3312220775703	33\\
28	33.6093947327712\\
27.8005260842643	34\\
27.354533836064	35\\
27	35.9338804219839\\
26.9754818502209	36\\
26.662790284541	37\\
26.4100693948724	38\\
26.2159206054645	39\\
26.0823094819619	40\\
26.0151615092927	41\\
26.0254022873626	42\\
26.1307764624312	43\\
26.3588036825785	44\\
26.7517120584906	45\\
27	45.4331998065242\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
28	43.773047370531\\
28.123087136223	44\\
28.9240676522313	45\\
29	45.0710497909443\\
30	45.7666109131153\\
30.4820113575603	46\\
31	46.2134889991406\\
32	46.5138978552122\\
33	46.7278805858976\\
34	46.8839654589419\\
34.9959471645191	47\\
35	47.0004546277961\\
36	47.0890416791758\\
37	47.1570762364524\\
38	47.2085042958124\\
39	47.2449493945534\\
40	47.2662199014806\\
41	47.2705057705575\\
42	47.2544934473609\\
43	47.2131135901833\\
44	47.1394683230173\\
45	47.02431363938\\
45.1508780509153	47\\
46	46.8471090494854\\
47	46.5895201271688\\
48	46.2256591972285\\
48.470378870379	46\\
49	45.6711919169319\\
49.812432280744	45\\
50	44.7649864351572\\
50.4975486426849	44\\
50.8184883749227	43\\
50.882987064081	42\\
50.7515861631812	41\\
50.46197841366	40\\
50.0357480170771	39\\
50	38.9364204954081\\
49.492276017156	38\\
49	37.2510202987247\\
48.8387106879669	37\\
48.0839939519715	36\\
48	35.901922862099\\
47.2275469493177	35\\
47	34.7609452945338\\
46.2630964783198	34\\
46	33.7510673112941\\
45.1766595731684	33\\
45	32.8497905325754\\
44	32.0467959033601\\
43.9373584244535	32\\
43	31.337978356465\\
42.4675620670504	31\\
42	30.7142516494566\\
41	30.181822675556\\
40.5925765018578	30\\
40	29.740357174214\\
39	29.3967560842663\\
38	29.1553337473274\\
37	29.0234897248146\\
36	29.0111475717134\\
35	29.1305768613071\\
34	29.3965091871622\\
33	29.8268676627746\\
32.7089687022216	30\\
32	30.4533314455377\\
31.3392901398942	31\\
31	31.3099054878751\\
30.3727134671568	32\\
30	32.4635112823122\\
29.6221144278735	33\\
29.0112003614964	34\\
29	34.0212976811986\\
28.5247976813127	35\\
28.1198500395768	36\\
28	36.3651373936108\\
27.7994976493159	37\\
27.5571157032572	38\\
27.388772931957	39\\
27.3001511269231	40\\
27.3027127540392	41\\
27.4156282861549	42\\
27.6690207408901	43\\
28	43.773047370531\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
29	42.0859529872174\\
29.4825123158618	43\\
30	43.6380219595362\\
30.3944128820777	44\\
31	44.4243254583473\\
32	44.9227595306998\\
32.2097376047204	45\\
33	45.2521138577015\\
34	45.4861432838034\\
35	45.6574316604728\\
36	45.783175598297\\
37	45.8740563255431\\
38	45.9361727045179\\
39	45.9722906040977\\
40	45.9822462518721\\
41	45.9633573954262\\
42	45.910216264167\\
43	45.8143090221717\\
44	45.6632747503854\\
45	45.4396377577828\\
46	45.1189641473246\\
46.2818688215429	45\\
47	44.6048964116233\\
47.7962647277114	44\\
48	43.7601818955802\\
48.509679206868	43\\
48.8147188868593	42\\
48.8419718127878	41\\
48.6612944240713	40\\
48.3152336762948	39\\
48	38.3623150392525\\
47.8249172237846	38\\
47.2046882488294	37\\
47	36.7254738482819\\
46.4580963999914	36\\
46	35.470199342569\\
45.5848323438425	35\\
45	34.4134905932823\\
44.5696181037062	34\\
44	33.5045768581123\\
43.3786475516083	33\\
43	32.715830290756\\
42	32.0361364244596\\
41.9395800643727	32\\
41	31.4716415176087\\
40	31.0021156402299\\
39.9942332357859	31\\
39	30.6494987517596\\
38	30.4069868463698\\
37	30.2843730416407\\
36	30.2937850408014\\
35	30.4493077593251\\
34	30.7669874204503\\
33.5225734699852	31\\
33	31.2798458596988\\
32.0188505391651	32\\
32	32.0156593395021\\
31.0501447980612	33\\
31	33.060507312013\\
30.3342846737767	34\\
30	34.5633959773854\\
29.7675393244939	35\\
29.3314261066481	36\\
29	36.9716785688797\\
28.9909064188488	37\\
28.7640484179342	38\\
28.6324855427247	39\\
28.6071041074489	40\\
28.7072737770273	41\\
28.9641299746239	42\\
29	42.0859529872174\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
31	42.1678684337747\\
31.8741713058995	43\\
32	43.0891065382497\\
33	43.6246856672571\\
33.9989323004361	44\\
34	44.0003407995843\\
35	44.243239547355\\
36	44.4160990835797\\
37	44.5344418154588\\
38	44.6071090640516\\
39	44.6378754786424\\
40	44.6263031431725\\
41	44.5678967012517\\
42	44.4538680177745\\
43	44.270076487499\\
43.9847494921618	44\\
44	43.9947036085259\\
45	43.5158601019528\\
45.7474055296891	43\\
46	42.7230687047377\\
46.5020949463399	42\\
46.7891034754419	41\\
46.7699751217697	40\\
46.5252102111806	39\\
46.1029145617728	38\\
46	37.8265595717386\\
45.5072427487743	37\\
45	36.3164724039497\\
44.7587986589981	36\\
44	35.1663414180927\\
43.8404168060098	35\\
43	34.2416518694797\\
42.7087028479731	34\\
42	33.4762044439242\\
41.2710263845511	33\\
41	32.8380791174548\\
40	32.3393072235411\\
39.1269913694421	32\\
39	31.9538426788255\\
38	31.7115047679765\\
37	31.601546861658\\
36	31.6388950100731\\
35	31.8397029553597\\
34.5722200413906	32\\
34	32.2424682321362\\
33	32.8751542009288\\
32.8507879261349	33\\
32	33.8334692024569\\
31.861275955078	34\\
31.1704834104199	35\\
31	35.3140079759475\\
30.6722576084332	36\\
30.3190008591364	37\\
30.0921687606121	38\\
30.0030261253183	39\\
30.0739122193401	40\\
30.3423257009174	41\\
30.8679880825919	42\\
31	42.1678684337747\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
32	40.2560349703635\\
32.4503658877455	41\\
33	41.5599115887019\\
33.5952830854553	42\\
34	42.2227703530214\\
35	42.6210236015768\\
36	42.8932255145596\\
36.6033790655665	43\\
37	43.0602206260008\\
38	43.1428146165209\\
39	43.1597396517596\\
40	43.1092243675719\\
40.8695277310518	43\\
41	42.9796365849174\\
42	42.7145444179371\\
43	42.2906155212415\\
43.4744495898032	42\\
44	41.4685987133336\\
44.3358488255897	41\\
44.6061277683361	40\\
44.5258113816463	39\\
44.1901759291869	38\\
44	37.6589565756779\\
43.6191697636966	37\\
43	36.1993806759197\\
42.8349331553611	36\\
42	35.1936119309447\\
41.7763311540911	35\\
41	34.4356755996797\\
40.2931531518996	34\\
40	33.8421525549914\\
39	33.4310699184976\\
38	33.1616696596737\\
37	33.0583185050121\\
36	33.1456164561712\\
35	33.4458671030799\\
34	33.9767538314257\\
33.969220812895	34\\
33	34.9066120233317\\
32.9219913263577	35\\
32.2839972419657	36\\
32	36.6516687781434\\
31.869443393554	37\\
31.6719770041859	38\\
31.6646245216563	39\\
31.8813532120975	40\\
32	40.2560349703635\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
34	39.1396578355071\\
34.5861855648242	40\\
35	40.3393187404086\\
36	40.8878411638787\\
36.3407369323402	41\\
37	41.1591948847009\\
38	41.2634910389242\\
39	41.2353345264847\\
40	41.0622459273783\\
40.1883889452774	41\\
41	40.5642298936238\\
41.6148280228346	40\\
41.9552763537685	39\\
41.7543869865861	38\\
41.1844551997114	37\\
41	36.794117047401\\
40.1686444592858	36\\
40	35.8792063460453\\
39	35.3387063610125\\
38.012002580755	35\\
38	34.9967340689732\\
37	34.9326458892671\\
36.589422015282	35\\
36	35.1345942259166\\
35	35.7060595298633\\
34.6793601931109	36\\
34.0006345419012	37\\
34	37.002458505019\\
33.8004352272085	38\\
33.9317398241714	39\\
34	39.1396578355071\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure6.pdf}
%}



==> Paper4Arxiv 2/pics/mcmc/DerivativeBoundedPoly.tex <==

\iftoggle{enableTikz}{
\begin{tikzpicture}[xscale=4, yscale=3]

\draw[line width=2mm,black!30] (-0.5,0) -- (0.5,0);
% draw the axes
\draw[line width=0.5mm,<->] (-1.2,0)--(1.2,0) node[right] {$\theta$};

% draw the full polynomial map P(x)
\draw[line width=0.75mm, dashed, blue!50!black, domain=-1:1, smooth] plot(\x,{\x*\x*\x+0.1*\x}) node[left] {$\imap^R(\trv)$};

% draw the derivative bounded map T(x)
\draw[line width=0.5mm, green!50!black, domain=-0.5:0.5, smooth] plot (\x,{\x*\x*\x+0.1*\x});
\draw[line width=0.5mm, green!50!black, domain=0.5:1, smooth] plot (\x,{0.175+0.85*(\x-0.5)}) node[right] {$\imap(\trv)$};;
\draw[line width=0.5mm, green!50!black, domain=-1:-0.5, smooth] plot (\x,{-0.175+0.85*(\x+0.5)});

% draw the radii
\draw[dotted,thick] (0.5,-0.75) -- (0.5,0.75);
\draw[dotted,thick] (-0.5,-0.75) -- (-0.5,0.75);
\node[anchor=north] at (0.5,-0.75) {$R$};
\node[anchor=north] at (-0.5,-0.75) {$-R$};
\end{tikzpicture}
}{
\includegraphics{pics/tikz-external/arxiv_main-figure0.pdf}
}

==> Paper4Arxiv 2/pics/mcmc/GlobalMapBanana.tex <==

%\iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.43284,0.62822,0.74568}%
\definecolor{mycolor3}{rgb}{0.65524,0.78942,0.83444}%
\definecolor{mycolor4}{rgb}{0.83323,0.87200,0.78779}%
\definecolor{mycolor5}{rgb}{0.89444,0.83323,0.57558}%
\definecolor{mycolor6}{rgb}{0.89047,0.66273,0.38897}%
\definecolor{mycolor7}{rgb}{0.86191,0.41278,0.24920}%
\definecolor{mycolor8}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}[scale=\propScale]


\begin{axis}[%
anchor=north,
width=6.01828521434821in,
height=4.74667979002625in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-12,
ymax=1,
hide axis
]

\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-2.0959595959596	-10.7977559937293\\
-2.09283725703676	-10.6868686868687\\
-2.08516298690434	-10.5555555555556\\
-2.07768743173772	-10.4242424242424\\
-2.07014143872494	-10.2929292929293\\
-2.06230527693493	-10.1616161616162\\
-2.0539488107764	-10.030303030303\\
-2.04545454545455	-9.90890517569881\\
-2.0445676977262	-9.8989898989899\\
-2.03254677772532	-9.76767676767677\\
-2.02171312347876	-9.63636363636364\\
-2.01112050342815	-9.50505050505051\\
-2.00013632450061	-9.37373737373737\\
-1.99494949494949	-9.31685785733583\\
-1.98779800802874	-9.24242424242424\\
-1.9756597197858	-9.11111111111111\\
-1.96378770960798	-8.97979797979798\\
-1.95147670204788	-8.84848484848485\\
-1.94444444444444	-8.77885174956978\\
-1.93833176272337	-8.71717171717172\\
-1.92556033301539	-8.58585858585859\\
-1.91276584058467	-8.45454545454546\\
-1.89924047031136	-8.32323232323232\\
-1.89393939393939	-8.2752578560912\\
-1.88544779667037	-8.19191919191919\\
-1.87216248718051	-8.06060606060606\\
-1.85840327369898	-7.92929292929293\\
-1.84344348366204	-7.7979797979798\\
-1.84343434343434	-7.79790349113812\\
-1.82971357105688	-7.66666666666667\\
-1.81567909079188	-7.53535353535353\\
-1.80058668085203	-7.4040404040404\\
-1.79292929292929	-7.34215499983043\\
-1.78545733512328	-7.27272727272727\\
-1.77113068372509	-7.14141414141414\\
-1.75580428914208	-7.01010101010101\\
-1.74242424242424	-6.90577767299282\\
-1.73943105385319	-6.87878787878788\\
-1.72479590094541	-6.74747474747475\\
-1.70913427053403	-6.61616161616162\\
-1.69191919191919	-6.48704444857657\\
-1.69166794528793	-6.48484848484848\\
-1.67668583330976	-6.35353535353535\\
-1.66056404783819	-6.22222222222222\\
-1.64241747097302	-6.09090909090909\\
-1.64141414141414	-6.08392452454347\\
-1.626773058774	-5.95959595959596\\
-1.61001734238923	-5.82828282828283\\
-1.59097734101547	-5.6969696969697\\
-1.59090909090909	-5.69651337843776\\
-1.57496953965192	-5.56565656565657\\
-1.55732778757891	-5.43434343434343\\
-1.54040404040404	-5.32275172993901\\
-1.53790682301963	-5.3030303030303\\
-1.52109174707354	-5.17171717171717\\
-1.50219476553548	-5.04040404040404\\
-1.48989898989899	-4.96294096688976\\
-1.482825290005	-4.90909090909091\\
-1.46480704463315	-4.77777777777778\\
-1.44411200873495	-4.64646464646465\\
-1.43939393939394	-4.61808622622642\\
-1.42534407117328	-4.51515151515152\\
-1.40554915439023	-4.38383838383838\\
-1.38888888888889	-4.28602669116975\\
-1.38411727688907	-4.25252525252525\\
-1.36481848124185	-4.12121212121212\\
-1.34237926805729	-3.98989898989899\\
-1.33838383838384	-3.96757655116722\\
-1.32219105889469	-3.85858585858586\\
-1.30016417224062	-3.72727272727273\\
-1.28787878787879	-3.66066864953867\\
-1.27781324171914	-3.5959595959596\\
-1.25581795114927	-3.46464646464647\\
-1.23737373737374	-3.36791158550338\\
-1.23173336728655	-3.33333333333333\\
-1.20941700320187	-3.2020202020202\\
-1.18686868686869	-3.08795408416448\\
-1.1839127755002	-3.07070707070707\\
-1.16091463932664	-2.93939393939394\\
-1.13636363636364	-2.81994588970464\\
-1.1342221898247	-2.80808080808081\\
-1.11013450852097	-2.67676767676768\\
-1.08585858585859	-2.56349046759204\\
-1.08242170799459	-2.54545454545454\\
-1.05674184594219	-2.41414141414141\\
-1.03535353535354	-2.31867954046547\\
-1.02811924699688	-2.28282828282828\\
-1.00018497387544	-2.15151515151515\\
-0.984848484848485	-2.08621287925396\\
-0.970697022727008	-2.02020202020202\\
-0.939591684584905	-1.88888888888889\\
-0.934343434343434	-1.86762478269893\\
-0.909186416886943	-1.75757575757576\\
-0.883838383838384	-1.6589780695816\\
-0.875863577520991	-1.62626262626263\\
-0.842054369185895	-1.49494949494949\\
-0.833333333333333	-1.46288331948311\\
-0.807319767001464	-1.36363636363636\\
-0.782828282828283	-1.27792752588563\\
-0.769979586797738	-1.23232323232323\\
-0.732323232323232	-1.10751966808842\\
-0.730342872008316	-1.1010101010101\\
-0.689700614032379	-0.969696969696969\\
-0.681818181818182	-0.945293188389262\\
-0.64624418254434	-0.838383838383839\\
-0.631313131313131	-0.79506349977938\\
-0.59929019884371	-0.707070707070708\\
-0.580808080808081	-0.657141547084323\\
-0.54816669983485	-0.575757575757576\\
-0.53030303030303	-0.531150691351144\\
-0.491624326361703	-0.444444444444445\\
-0.47979797979798	-0.4173769951893\\
-0.42929292929293	-0.316162124350898\\
-0.427578585228109	-0.313131313131313\\
-0.378787878787879	-0.222006521920611\\
-0.352440979777314	-0.181818181818182\\
-0.328282828282828	-0.142020293796082\\
-0.277777777777778	-0.0741924341324976\\
-0.255610407830907	-0.0505050505050502\\
-0.227272727272727	-0.0165253562027642\\
-0.176767676767677	0.0298941523958989\\
-0.126262626262626	0.0625512287685112\\
-0.0822264618717802	0.0808080808080813\\
-0.0757575757575757	0.0840028516229436\\
-0.0252525252525251	0.0965318460703366\\
0.0252525252525251	0.0965318460703366\\
0.0757575757575757	0.0840028516229436\\
0.0822264618717802	0.0808080808080813\\
0.126262626262626	0.0625512287685112\\
0.176767676767677	0.0298941523958989\\
0.227272727272727	-0.0165253562027642\\
0.255610407830907	-0.0505050505050502\\
0.277777777777778	-0.0741924341324976\\
0.328282828282828	-0.142020293796082\\
0.352440979777314	-0.181818181818182\\
0.378787878787879	-0.222006521920611\\
0.427578585228109	-0.313131313131313\\
0.42929292929293	-0.316162124350898\\
0.47979797979798	-0.4173769951893\\
0.491624326361703	-0.444444444444445\\
0.53030303030303	-0.531150691351144\\
0.54816669983485	-0.575757575757576\\
0.580808080808081	-0.657141547084323\\
0.59929019884371	-0.707070707070708\\
0.631313131313131	-0.79506349977938\\
0.64624418254434	-0.838383838383839\\
0.681818181818182	-0.945293188389262\\
0.689700614032379	-0.969696969696969\\
0.730342872008316	-1.1010101010101\\
0.732323232323232	-1.10751966808842\\
0.769979586797738	-1.23232323232323\\
0.782828282828283	-1.27792752588563\\
0.807319767001463	-1.36363636363636\\
0.833333333333333	-1.46288331948311\\
0.842054369185895	-1.49494949494949\\
0.875863577520991	-1.62626262626263\\
0.883838383838384	-1.6589780695816\\
0.909186416886943	-1.75757575757576\\
0.934343434343434	-1.86762478269893\\
0.939591684584905	-1.88888888888889\\
0.970697022727008	-2.02020202020202\\
0.984848484848485	-2.08621287925396\\
1.00018497387544	-2.15151515151515\\
1.02811924699688	-2.28282828282828\\
1.03535353535354	-2.31867954046547\\
1.05674184594219	-2.41414141414141\\
1.08242170799459	-2.54545454545454\\
1.08585858585859	-2.56349046759204\\
1.11013450852097	-2.67676767676768\\
1.1342221898247	-2.80808080808081\\
1.13636363636364	-2.81994588970464\\
1.16091463932664	-2.93939393939394\\
1.1839127755002	-3.07070707070707\\
1.18686868686869	-3.08795408416448\\
1.20941700320187	-3.2020202020202\\
1.23173336728655	-3.33333333333333\\
1.23737373737374	-3.36791158550338\\
1.25581795114927	-3.46464646464647\\
1.27781324171914	-3.5959595959596\\
1.28787878787879	-3.66066864953867\\
1.30016417224062	-3.72727272727273\\
1.32219105889469	-3.85858585858586\\
1.33838383838384	-3.96757655116721\\
1.34237926805729	-3.98989898989899\\
1.36481848124185	-4.12121212121212\\
1.38411727688907	-4.25252525252525\\
1.38888888888889	-4.28602669116975\\
1.40554915439023	-4.38383838383838\\
1.42534407117328	-4.51515151515152\\
1.43939393939394	-4.61808622622642\\
1.44411200873495	-4.64646464646465\\
1.46480704463315	-4.77777777777778\\
1.482825290005	-4.90909090909091\\
1.48989898989899	-4.96294096688977\\
1.50219476553548	-5.04040404040404\\
1.52109174707354	-5.17171717171717\\
1.53790682301963	-5.3030303030303\\
1.54040404040404	-5.32275172993901\\
1.55732778757891	-5.43434343434343\\
1.57496953965192	-5.56565656565657\\
1.59090909090909	-5.69651337843776\\
1.59097734101547	-5.6969696969697\\
1.61001734238923	-5.82828282828283\\
1.626773058774	-5.95959595959596\\
1.64141414141414	-6.08392452454347\\
1.64241747097302	-6.09090909090909\\
1.66056404783819	-6.22222222222222\\
1.67668583330976	-6.35353535353535\\
1.69166794528793	-6.48484848484848\\
1.69191919191919	-6.48704444857657\\
1.70913427053403	-6.61616161616162\\
1.72479590094541	-6.74747474747475\\
1.73943105385319	-6.87878787878788\\
1.74242424242424	-6.90577767299281\\
1.75580428914208	-7.01010101010101\\
1.77113068372509	-7.14141414141414\\
1.78545733512328	-7.27272727272727\\
1.79292929292929	-7.34215499983043\\
1.80058668085203	-7.4040404040404\\
1.81567909079188	-7.53535353535353\\
1.82971357105688	-7.66666666666667\\
1.84343434343434	-7.79790349113812\\
1.84344348366204	-7.7979797979798\\
1.85840327369898	-7.92929292929293\\
1.87216248718051	-8.06060606060606\\
1.88544779667037	-8.19191919191919\\
1.89393939393939	-8.2752578560912\\
1.89924047031136	-8.32323232323232\\
1.91276584058467	-8.45454545454546\\
1.92556033301539	-8.58585858585859\\
1.93833176272337	-8.71717171717172\\
1.94444444444444	-8.77885174956978\\
1.95147670204788	-8.84848484848485\\
1.96378770960798	-8.97979797979798\\
1.9756597197858	-9.11111111111111\\
1.98779800802874	-9.24242424242424\\
1.99494949494949	-9.31685785733583\\
2.00013632450061	-9.37373737373737\\
2.01112050342815	-9.50505050505051\\
2.02171312347876	-9.63636363636364\\
2.03254677772532	-9.76767676767677\\
2.0445676977262	-9.8989898989899\\
2.04545454545455	-9.90890517569882\\
2.0539488107764	-10.030303030303\\
2.06230527693493	-10.1616161616162\\
2.07014143872494	-10.2929292929293\\
2.07768743173772	-10.4242424242424\\
2.08516298690434	-10.5555555555556\\
2.09283725703676	-10.6868686868687\\
2.0959595959596	-10.7977559937293\\
2.0961639763656	-10.8181818181818\\
2.0959595959596	-10.8252261096817\\
2.04545454545455	-10.8268695274294\\
2.04401578490887	-10.8181818181818\\
2.01989407978075	-10.6868686868687\\
1.99494949494949	-10.6025916114475\\
1.9872270386811	-10.5555555555556\\
1.96330864304673	-10.4242424242424\\
1.94444444444444	-10.3447081888619\\
1.93585262744572	-10.2929292929293\\
1.91267101166396	-10.1616161616162\\
1.89393939393939	-10.0728040190031\\
1.88675089772942	-10.030303030303\\
1.8638884564934	-9.8989898989899\\
1.84343434343434	-9.79516353751601\\
1.8386753942604	-9.76767676767677\\
1.81571001373937	-9.63636363636364\\
1.79292929292929	-9.51601176400917\\
1.79098220433901	-9.50505050505051\\
1.7675871896491	-9.37373737373737\\
1.74328339330818	-9.24242424242424\\
1.74242424242424	-9.2380842980105\\
1.71919399962588	-9.11111111111111\\
1.6950652631712	-8.97979797979798\\
1.69191919191919	-8.96361966768378\\
1.67028125353828	-8.84848484848485\\
1.6460085245081	-8.71717171717172\\
1.64141414141414	-8.69342139003746\\
1.62062617560054	-8.58585858585859\\
1.59601563796229	-8.45454545454546\\
1.59090909090909	-8.42826404762114\\
1.57001612830061	-8.32323232323232\\
1.54496412511253	-8.19191919191919\\
1.54040404040404	-8.16873518857026\\
1.51824643818155	-8.06060606060606\\
1.49271615405197	-7.92929292929293\\
1.48989898989899	-7.91523620221058\\
1.46512401648599	-7.7979797979798\\
1.43939393939394	-7.66812713481664\\
1.4390760188971	-7.66666666666667\\
1.41047218865436	-7.53535353535354\\
1.38888888888889	-7.42979931469092\\
1.38309763071148	-7.4040404040404\\
1.35413345612432	-7.27272727272727\\
1.33838383838384	-7.19839894274237\\
1.32513445137536	-7.14141414141414\\
1.29596751314683	-7.01010101010101\\
1.28787878787879	-6.97340804282191\\
1.26509080539802	-6.87878787878788\\
1.23737373737374	-6.75515038636676\\
1.23546159851453	-6.74747474747475\\
1.20288999934729	-6.61616161616162\\
1.18686868686869	-6.54802234196966\\
1.17051654583286	-6.48484848484848\\
1.13844726813216	-6.35353535353535\\
1.13636363636364	-6.34511476528192\\
1.10322706662174	-6.22222222222222\\
1.08585858585859	-6.15425819803306\\
1.06810637850404	-6.09090909090909\\
1.03535353535354	-5.96757698707175\\
1.03302413940465	-5.95959595959596\\
0.994841098528521	-5.82828282828283\\
0.984848484848485	-5.79290582070572\\
0.95545941070202	-5.6969696969697\\
0.934343434343434	-5.62568498409561\\
0.915090204879941	-5.56565656565657\\
0.883838383838384	-5.46559099756008\\
0.873312301156713	-5.43434343434343\\
0.833333333333333	-5.31356216398509\\
0.829593847207768	-5.3030303030303\\
0.783213139902697	-5.17171717171717\\
0.782828282828283	-5.17063983868813\\
0.733487827426376	-5.04040404040404\\
0.732323232323232	-5.03735670751588\\
0.681818181818182	-4.91264442745448\\
0.680299472766348	-4.90909090909091\\
0.631313131313131	-4.79798096157672\\
0.622018459990247	-4.77777777777778\\
0.580808080808081	-4.69208845763961\\
0.558036720331838	-4.64646464646465\\
0.53030303030303	-4.59399220743772\\
0.487211895266991	-4.51515151515152\\
0.47979797979798	-4.50249734024463\\
0.42929292929293	-4.42349779928231\\
0.402684800351478	-4.38383838383838\\
0.378787878787879	-4.35155326320005\\
0.328282828282828	-4.28890556890587\\
0.296223830186328	-4.25252525252525\\
0.277777777777778	-4.23407310349829\\
0.227272727272727	-4.19093304826604\\
0.176767676767677	-4.15411665334033\\
0.126262626262626	-4.12498494429107\\
0.116606695268764	-4.12121212121212\\
0.0757575757575757	-4.1079441447026\\
0.0252525252525251	-4.09961963336962\\
-0.0252525252525251	-4.09961963336962\\
-0.0757575757575757	-4.1079441447026\\
-0.116606695268764	-4.12121212121212\\
-0.126262626262626	-4.12498494429107\\
-0.176767676767677	-4.15411665334033\\
-0.227272727272727	-4.19093304826604\\
-0.277777777777778	-4.23407310349829\\
-0.296223830186328	-4.25252525252525\\
-0.328282828282828	-4.28890556890587\\
-0.378787878787879	-4.35155326320005\\
-0.402684800351478	-4.38383838383838\\
-0.42929292929293	-4.42349779928231\\
-0.47979797979798	-4.50249734024463\\
-0.487211895266991	-4.51515151515152\\
-0.53030303030303	-4.59399220743772\\
-0.558036720331838	-4.64646464646465\\
-0.580808080808081	-4.69208845763961\\
-0.622018459990247	-4.77777777777778\\
-0.631313131313131	-4.79798096157672\\
-0.680299472766348	-4.90909090909091\\
-0.681818181818182	-4.91264442745449\\
-0.732323232323232	-5.03735670751588\\
-0.733487827426376	-5.04040404040404\\
-0.782828282828283	-5.17063983868813\\
-0.783213139902697	-5.17171717171717\\
-0.829593847207768	-5.3030303030303\\
-0.833333333333333	-5.31356216398509\\
-0.873312301156713	-5.43434343434343\\
-0.883838383838384	-5.46559099756008\\
-0.915090204879941	-5.56565656565657\\
-0.934343434343434	-5.62568498409561\\
-0.95545941070202	-5.6969696969697\\
-0.984848484848485	-5.79290582070572\\
-0.994841098528521	-5.82828282828283\\
-1.03302413940465	-5.95959595959596\\
-1.03535353535354	-5.96757698707175\\
-1.06810637850404	-6.09090909090909\\
-1.08585858585859	-6.15425819803306\\
-1.10322706662174	-6.22222222222222\\
-1.13636363636364	-6.34511476528192\\
-1.13844726813216	-6.35353535353535\\
-1.17051654583286	-6.48484848484848\\
-1.18686868686869	-6.54802234196966\\
-1.20288999934729	-6.61616161616162\\
-1.23546159851453	-6.74747474747475\\
-1.23737373737374	-6.75515038636676\\
-1.26509080539802	-6.87878787878788\\
-1.28787878787879	-6.97340804282191\\
-1.29596751314683	-7.01010101010101\\
-1.32513445137536	-7.14141414141414\\
-1.33838383838384	-7.19839894274237\\
-1.35413345612432	-7.27272727272727\\
-1.38309763071148	-7.4040404040404\\
-1.38888888888889	-7.42979931469092\\
-1.41047218865436	-7.53535353535353\\
-1.4390760188971	-7.66666666666667\\
-1.43939393939394	-7.66812713481664\\
-1.46512401648599	-7.7979797979798\\
-1.48989898989899	-7.91523620221057\\
-1.49271615405197	-7.92929292929293\\
-1.51824643818155	-8.06060606060606\\
-1.54040404040404	-8.16873518857026\\
-1.54496412511253	-8.19191919191919\\
-1.57001612830061	-8.32323232323232\\
-1.59090909090909	-8.42826404762114\\
-1.59601563796229	-8.45454545454546\\
-1.62062617560054	-8.58585858585859\\
-1.64141414141414	-8.69342139003746\\
-1.6460085245081	-8.71717171717172\\
-1.67028125353828	-8.84848484848485\\
-1.69191919191919	-8.96361966768378\\
-1.6950652631712	-8.97979797979798\\
-1.71919399962588	-9.11111111111111\\
-1.74242424242424	-9.23808429801051\\
-1.74328339330818	-9.24242424242424\\
-1.7675871896491	-9.37373737373737\\
-1.79098220433901	-9.50505050505051\\
-1.79292929292929	-9.51601176400917\\
-1.81571001373937	-9.63636363636364\\
-1.8386753942604	-9.76767676767677\\
-1.84343434343434	-9.79516353751601\\
-1.8638884564934	-9.8989898989899\\
-1.88675089772942	-10.030303030303\\
-1.89393939393939	-10.0728040190031\\
-1.91267101166396	-10.1616161616162\\
-1.93585262744572	-10.2929292929293\\
-1.94444444444444	-10.3447081888619\\
-1.96330864304673	-10.4242424242424\\
-1.9872270386811	-10.5555555555556\\
-1.99494949494949	-10.6025916114475\\
-2.01989407978075	-10.6868686868687\\
-2.04401578490887	-10.8181818181818\\
-2.04545454545455	-10.8268695274294\\
-2.0959595959596	-10.8252261096817\\
-2.0961639763656	-10.8181818181818\\
-2.0959595959596	-10.7977559937293\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.69191919191919	-7.34708429461961\\
-1.68435588459078	-7.27272727272727\\
-1.6714090323809	-7.14141414141414\\
-1.6590768239993	-7.01010101010101\\
-1.64653031949554	-6.87878787878788\\
-1.64141414141414	-6.8297303024858\\
-1.6321574283653	-6.74747474747475\\
-1.61783229896099	-6.61616161616162\\
-1.60369941732195	-6.48484848484848\\
-1.59090909090909	-6.3713385812985\\
-1.58881550279693	-6.35353535353535\\
-1.57319136582201	-6.22222222222222\\
-1.55784185345456	-6.09090909090909\\
-1.54187137490407	-5.95959595959596\\
-1.54040404040404	-5.94825417151307\\
-1.52540615559152	-5.82828282828283\\
-1.50904430248127	-5.6969696969697\\
-1.49188269552107	-5.56565656565657\\
-1.48989898989899	-5.55128056510246\\
-1.47466503110335	-5.43434343434343\\
-1.45731541311977	-5.3030303030303\\
-1.43939393939394	-5.17560710100764\\
-1.4388703007906	-5.17171717171717\\
-1.4210241207282	-5.04040404040404\\
-1.40251643029348	-4.90909090909091\\
-1.38888888888889	-4.81864550102972\\
-1.38312896844302	-4.77777777777778\\
-1.36433581677745	-4.64646464646465\\
-1.34427400776442	-4.51515151515152\\
-1.33838383838384	-4.47856628417473\\
-1.32439523206278	-4.38383838383838\\
-1.30415530681043	-4.25252525252525\\
-1.28787878787879	-4.15471057868139\\
-1.28272186616846	-4.12121212121212\\
-1.26210290887417	-3.98989898989899\\
-1.23959429345482	-3.85858585858586\\
-1.23737373737374	-3.84610432795542\\
-1.21812520460074	-3.72727272727273\\
-1.19514316055945	-3.5959595959596\\
-1.18686868686869	-3.55125190137539\\
-1.17216215758688	-3.46464646464647\\
-1.14844481014967	-3.33333333333333\\
-1.13636363636364	-3.2708005154273\\
-1.12408633368422	-3.2020202020202\\
-1.09934286232822	-3.07070707070707\\
-1.08585858585859	-3.00405818345095\\
-1.07368898480013	-2.93939393939394\\
-1.04755979987671	-2.80808080808081\\
-1.03535353535354	-2.7506407432982\\
-1.02064765264729	-2.67676767676768\\
-0.992653702182676	-2.54545454545454\\
-0.984848484848485	-2.51058323176834\\
-0.964468460011167	-2.41414141414141\\
-0.934343434343434	-2.28436360229217\\
-0.934000502143155	-2.28282828282828\\
-0.904390269935315	-2.15151515151515\\
-0.883838383838384	-2.06807313404846\\
-0.872393972914722	-2.02020202020202\\
-0.839226736693668	-1.88888888888889\\
-0.833333333333333	-1.86639356186232\\
-0.805360629594495	-1.75757575757576\\
-0.782828282828283	-1.67581683718605\\
-0.769186064616809	-1.62626262626263\\
-0.732323232323232	-1.49978523065697\\
-0.730890641414004	-1.49494949494949\\
-0.691380646457368	-1.36363636363636\\
-0.681818181818182	-1.3331718529131\\
-0.649111953478501	-1.23232323232323\\
-0.631313131313131	-1.17930264608049\\
-0.603617582720238	-1.1010101010101\\
-0.580808080808081	-1.03790442751228\\
-0.554280446325584	-0.969696969696969\\
-0.53030303030303	-0.908550997655228\\
-0.500014153675033	-0.838383838383839\\
-0.47979797979798	-0.791273473454126\\
-0.438995133728598	-0.707070707070708\\
-0.42929292929293	-0.686618974265284\\
-0.378787878787879	-0.593051562543734\\
-0.367905288646845	-0.575757575757576\\
-0.328282828282828	-0.509788240224974\\
-0.279603696747672	-0.444444444444445\\
-0.277777777777778	-0.441825591829407\\
-0.227272727272727	-0.38111672514796\\
-0.176767676767677	-0.335442561639395\\
-0.142855207885707	-0.313131313131313\\
-0.126262626262626	-0.300962249460968\\
-0.0757575757575757	-0.276437626060163\\
-0.0252525252525251	-0.264439789143524\\
0.0252525252525251	-0.264439789143524\\
0.0757575757575757	-0.276437626060163\\
0.126262626262626	-0.300962249460968\\
0.142855207885707	-0.313131313131313\\
0.176767676767677	-0.335442561639395\\
0.227272727272727	-0.38111672514796\\
0.277777777777778	-0.441825591829407\\
0.279603696747672	-0.444444444444445\\
0.328282828282828	-0.509788240224974\\
0.367905288646845	-0.575757575757576\\
0.378787878787879	-0.593051562543734\\
0.42929292929293	-0.686618974265284\\
0.438995133728598	-0.707070707070708\\
0.47979797979798	-0.791273473454126\\
0.500014153675033	-0.838383838383839\\
0.53030303030303	-0.908550997655228\\
0.554280446325584	-0.969696969696969\\
0.580808080808081	-1.03790442751228\\
0.603617582720238	-1.1010101010101\\
0.631313131313131	-1.1793026460805\\
0.649111953478501	-1.23232323232323\\
0.681818181818182	-1.33317185291309\\
0.691380646457368	-1.36363636363636\\
0.730890641414004	-1.49494949494949\\
0.732323232323232	-1.49978523065697\\
0.769186064616809	-1.62626262626263\\
0.782828282828283	-1.67581683718605\\
0.805360629594495	-1.75757575757576\\
0.833333333333333	-1.86639356186232\\
0.839226736693668	-1.88888888888889\\
0.872393972914722	-2.02020202020202\\
0.883838383838384	-2.06807313404846\\
0.904390269935315	-2.15151515151515\\
0.934000502143155	-2.28282828282828\\
0.934343434343434	-2.28436360229217\\
0.964468460011167	-2.41414141414141\\
0.984848484848485	-2.51058323176834\\
0.992653702182676	-2.54545454545454\\
1.02064765264729	-2.67676767676768\\
1.03535353535354	-2.7506407432982\\
1.04755979987671	-2.80808080808081\\
1.07368898480013	-2.93939393939394\\
1.08585858585859	-3.00405818345095\\
1.09934286232822	-3.07070707070707\\
1.12408633368422	-3.2020202020202\\
1.13636363636364	-3.2708005154273\\
1.14844481014967	-3.33333333333333\\
1.17216215758688	-3.46464646464647\\
1.18686868686869	-3.55125190137539\\
1.19514316055945	-3.5959595959596\\
1.21812520460074	-3.72727272727273\\
1.23737373737374	-3.84610432795542\\
1.23959429345482	-3.85858585858586\\
1.26210290887417	-3.98989898989899\\
1.28272186616846	-4.12121212121212\\
1.28787878787879	-4.15471057868139\\
1.30415530681043	-4.25252525252525\\
1.32439523206278	-4.38383838383838\\
1.33838383838384	-4.47856628417473\\
1.34427400776442	-4.51515151515152\\
1.36433581677745	-4.64646464646465\\
1.38312896844302	-4.77777777777778\\
1.38888888888889	-4.81864550102972\\
1.40251643029348	-4.90909090909091\\
1.4210241207282	-5.04040404040404\\
1.4388703007906	-5.17171717171717\\
1.43939393939394	-5.17560710100764\\
1.45731541311977	-5.3030303030303\\
1.47466503110335	-5.43434343434343\\
1.48989898989899	-5.55128056510247\\
1.49188269552107	-5.56565656565657\\
1.50904430248127	-5.6969696969697\\
1.52540615559152	-5.82828282828283\\
1.54040404040404	-5.94825417151308\\
1.54187137490407	-5.95959595959596\\
1.55784185345456	-6.09090909090909\\
1.57319136582201	-6.22222222222222\\
1.58881550279693	-6.35353535353535\\
1.59090909090909	-6.3713385812985\\
1.60369941732195	-6.48484848484848\\
1.61783229896099	-6.61616161616162\\
1.6321574283653	-6.74747474747475\\
1.64141414141414	-6.8297303024858\\
1.64653031949554	-6.87878787878788\\
1.6590768239993	-7.01010101010101\\
1.6714090323809	-7.14141414141414\\
1.68435588459078	-7.27272727272727\\
1.69191919191919	-7.34708429461961\\
1.6966849462889	-7.4040404040404\\
1.70608806149075	-7.53535353535354\\
1.71457510110065	-7.66666666666667\\
1.72198959349795	-7.7979797979798\\
1.72714220693304	-7.92929292929293\\
1.72026731906031	-8.06060606060606\\
1.69191919191919	-8.10381287745016\\
1.68150889618252	-8.06060606060606\\
1.64141414141414	-7.94842599995908\\
1.63732576955397	-7.92929292929293\\
1.60557757107265	-7.7979797979798\\
1.59090909090909	-7.75191950846467\\
1.57245698133422	-7.66666666666667\\
1.54040404040404	-7.54319983003264\\
1.53872603007676	-7.53535353535354\\
1.50954647115515	-7.4040404040404\\
1.48989898989899	-7.3275855836462\\
1.47782377986424	-7.27272727272727\\
1.44706280838797	-7.14141414141414\\
1.43939393939394	-7.11167550689767\\
1.41631385021912	-7.01010101010101\\
1.38888888888889	-6.89746412532308\\
1.38457563058445	-6.87878787878788\\
1.35363007754721	-6.74747474747475\\
1.33838383838384	-6.68652928483171\\
1.32152461196332	-6.61616161616162\\
1.28927247942115	-6.48484848484848\\
1.28787878787879	-6.47946055158623\\
1.25649785601622	-6.35353535353535\\
1.23737373737374	-6.27879237934652\\
1.22289444014113	-6.22222222222222\\
1.18908456399605	-6.09090909090909\\
1.18686868686869	-6.08263333058657\\
1.15396481509936	-5.95959595959596\\
1.13636363636364	-5.89448461167012\\
1.11807039596683	-5.82828282828283\\
1.08585858585859	-5.71152852981946\\
1.08168664453923	-5.6969696969697\\
1.04382499641556	-5.56565656565657\\
1.03535353535354	-5.53670256266224\\
1.00447230050911	-5.43434343434343\\
0.984848484848485	-5.36943585791263\\
0.963952935681222	-5.3030303030303\\
0.934343434343434	-5.20894293234753\\
0.92208211182349	-5.17171717171717\\
0.883838383838384	-5.05573462714212\\
0.878532803079917	-5.04040404040404\\
0.833333333333333	-4.91037918947924\\
0.832862958643401	-4.90909090909091\\
0.784299040374462	-4.77777777777778\\
0.782828282828283	-4.77386623636859\\
0.732829613361017	-4.64646464646465\\
0.732323232323232	-4.645200242717\\
0.681818181818182	-4.52544146397476\\
0.677271497377803	-4.51515151515152\\
0.631313131313131	-4.41439267195543\\
0.616742150588127	-4.38383838383838\\
0.580808080808081	-4.31142948881718\\
0.550239423336294	-4.25252525252525\\
0.53030303030303	-4.21589140731016\\
0.47979797979798	-4.12787393510274\\
0.475646902436852	-4.12121212121212\\
0.42929292929293	-4.05165025538187\\
0.385944958619728	-3.98989898989899\\
0.378787878787879	-3.98042095497306\\
0.328282828282828	-3.92128580651413\\
0.277777777777778	-3.86722378452313\\
0.268302276180507	-3.85858585858586\\
0.227272727272727	-3.82491195300985\\
0.176767676767677	-3.79062239842823\\
0.126262626262626	-3.76397284427804\\
0.0757575757575757	-3.74571431332492\\
0.0252525252525251	-3.73642730056\\
-0.0252525252525251	-3.73642730056\\
-0.0757575757575757	-3.74571431332492\\
-0.126262626262626	-3.76397284427804\\
-0.176767676767677	-3.79062239842823\\
-0.227272727272727	-3.82491195300985\\
-0.268302276180507	-3.85858585858586\\
-0.277777777777778	-3.86722378452313\\
-0.328282828282828	-3.92128580651413\\
-0.378787878787879	-3.98042095497306\\
-0.385944958619728	-3.98989898989899\\
-0.42929292929293	-4.05165025538187\\
-0.475646902436852	-4.12121212121212\\
-0.47979797979798	-4.12787393510274\\
-0.53030303030303	-4.21589140731016\\
-0.550239423336294	-4.25252525252525\\
-0.580808080808081	-4.31142948881718\\
-0.616742150588127	-4.38383838383838\\
-0.631313131313131	-4.41439267195543\\
-0.677271497377803	-4.51515151515152\\
-0.681818181818182	-4.52544146397476\\
-0.732323232323232	-4.645200242717\\
-0.732829613361017	-4.64646464646465\\
-0.782828282828283	-4.77386623636859\\
-0.784299040374462	-4.77777777777778\\
-0.832862958643401	-4.90909090909091\\
-0.833333333333333	-4.91037918947924\\
-0.878532803079917	-5.04040404040404\\
-0.883838383838384	-5.05573462714212\\
-0.92208211182349	-5.17171717171717\\
-0.934343434343434	-5.20894293234753\\
-0.963952935681221	-5.3030303030303\\
-0.984848484848485	-5.36943585791263\\
-1.00447230050911	-5.43434343434343\\
-1.03535353535354	-5.53670256266223\\
-1.04382499641556	-5.56565656565657\\
-1.08168664453923	-5.6969696969697\\
-1.08585858585859	-5.71152852981946\\
-1.11807039596683	-5.82828282828283\\
-1.13636363636364	-5.89448461167012\\
-1.15396481509936	-5.95959595959596\\
-1.18686868686869	-6.08263333058657\\
-1.18908456399605	-6.09090909090909\\
-1.22289444014113	-6.22222222222222\\
-1.23737373737374	-6.27879237934652\\
-1.25649785601622	-6.35353535353535\\
-1.28787878787879	-6.47946055158623\\
-1.28927247942115	-6.48484848484848\\
-1.32152461196332	-6.61616161616162\\
-1.33838383838384	-6.68652928483171\\
-1.35363007754721	-6.74747474747475\\
-1.38457563058445	-6.87878787878788\\
-1.38888888888889	-6.89746412532308\\
-1.41631385021912	-7.01010101010101\\
-1.43939393939394	-7.11167550689767\\
-1.44706280838797	-7.14141414141414\\
-1.47782377986424	-7.27272727272727\\
-1.48989898989899	-7.3275855836462\\
-1.50954647115515	-7.4040404040404\\
-1.53872603007676	-7.53535353535354\\
-1.54040404040404	-7.54319983003263\\
-1.57245698133422	-7.66666666666667\\
-1.59090909090909	-7.75191950846467\\
-1.60557757107265	-7.7979797979798\\
-1.63732576955397	-7.92929292929293\\
-1.64141414141414	-7.94842599995909\\
-1.68150889618252	-8.06060606060606\\
-1.69191919191919	-8.10381287745016\\
-1.72026731906031	-8.06060606060606\\
-1.72714220693303	-7.92929292929293\\
-1.72198959349795	-7.7979797979798\\
-1.71457510110065	-7.66666666666667\\
-1.70608806149075	-7.53535353535353\\
-1.6966849462889	-7.4040404040404\\
-1.69191919191919	-7.34708429461961\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.43939393939394	-5.79237852189482\\
-1.42841087189783	-5.6969696969697\\
-1.41382276071214	-5.56565656565657\\
-1.39953567631818	-5.43434343434343\\
-1.38888888888889	-5.34180109973059\\
-1.3839847184514	-5.3030303030303\\
-1.36709712201629	-5.17171717171717\\
-1.35066449234872	-5.04040404040404\\
-1.33838383838384	-4.94633940282679\\
-1.33328442742155	-4.90909090909091\\
-1.3150773156245	-4.77777777777778\\
-1.29695621260018	-4.64646464646465\\
-1.28787878787879	-4.58404042997555\\
-1.27776367384456	-4.51515151515152\\
-1.25840272789221	-4.38383838383838\\
-1.23848912963946	-4.25252525252525\\
-1.23737373737374	-4.2455470997937\\
-1.21789749327737	-4.12121212121212\\
-1.19701012832506	-3.98989898989899\\
-1.18686868686869	-3.9292359695794\\
-1.17528603704468	-3.85858585858586\\
-1.15334926519913	-3.72727272727273\\
-1.13636363636364	-3.63057114899677\\
-1.13040286605453	-3.5959595959596\\
-1.10734377255343	-3.46464646464647\\
-1.08585858585859	-3.34870130170947\\
-1.08306767744199	-3.33333333333333\\
-1.05877719078531	-3.2020202020202\\
-1.03535353535354	-3.08262301859312\\
-1.03306264960526	-3.07070707070707\\
-1.00735222902984	-2.93939393939394\\
-0.984848484848485	-2.83137470945537\\
-0.980088630314742	-2.80808080808081\\
-0.952639829249276	-2.67676767676768\\
-0.934343434343434	-2.5942815044394\\
-0.923695473552793	-2.54545454545454\\
-0.893995587372256	-2.41414141414141\\
-0.883838383838384	-2.37123198219673\\
-0.863175590893164	-2.28282828282828\\
-0.833333333333333	-2.16237245871766\\
-0.830640706122109	-2.15151515151515\\
-0.79739787874552	-2.02020202020202\\
-0.782828282828283	-1.96551708993464\\
-0.762239539469963	-1.88888888888889\\
-0.732323232323232	-1.78280186402577\\
-0.725049752974202	-1.75757575757576\\
-0.685959266082301	-1.62626262626263\\
-0.681818181818182	-1.61270931921839\\
-0.64456391852983	-1.49494949494949\\
-0.631313131313131	-1.45446437255934\\
-0.600031134723659	-1.36363636363636\\
-0.580808080808081	-1.30919517487984\\
-0.551745634603191	-1.23232323232323\\
-0.53030303030303	-1.17647361670177\\
-0.49867725753548	-1.1010101010101\\
-0.47979797979798	-1.05618746481549\\
-0.439146128598159	-0.969696969696969\\
-0.42929292929293	-0.948592909679272\\
-0.378787878787879	-0.852928917619775\\
-0.369954066965142	-0.838383838383839\\
-0.328282828282828	-0.768087272997063\\
-0.284407374896638	-0.707070707070708\\
-0.277777777777778	-0.697468119652253\\
-0.227272727272727	-0.636516094331434\\
-0.176767676767677	-0.589802395717925\\
-0.156284953462669	-0.575757575757576\\
-0.126262626262626	-0.553638044486124\\
-0.0757575757575757	-0.529165431806838\\
-0.0252525252525251	-0.517120154614819\\
0.0252525252525251	-0.517120154614819\\
0.0757575757575757	-0.529165431806838\\
0.126262626262626	-0.553638044486124\\
0.156284953462669	-0.575757575757576\\
0.176767676767677	-0.589802395717925\\
0.227272727272727	-0.636516094331434\\
0.277777777777778	-0.697468119652253\\
0.284407374896638	-0.707070707070708\\
0.328282828282828	-0.768087272997063\\
0.369954066965142	-0.838383838383839\\
0.378787878787879	-0.852928917619775\\
0.42929292929293	-0.948592909679272\\
0.439146128598159	-0.969696969696969\\
0.47979797979798	-1.05618746481549\\
0.49867725753548	-1.1010101010101\\
0.53030303030303	-1.17647361670177\\
0.551745634603191	-1.23232323232323\\
0.580808080808081	-1.30919517487984\\
0.600031134723659	-1.36363636363636\\
0.631313131313131	-1.45446437255934\\
0.64456391852983	-1.49494949494949\\
0.681818181818182	-1.61270931921839\\
0.685959266082302	-1.62626262626263\\
0.725049752974202	-1.75757575757576\\
0.732323232323232	-1.78280186402577\\
0.762239539469963	-1.88888888888889\\
0.782828282828283	-1.96551708993464\\
0.79739787874552	-2.02020202020202\\
0.830640706122109	-2.15151515151515\\
0.833333333333333	-2.16237245871766\\
0.863175590893164	-2.28282828282828\\
0.883838383838384	-2.37123198219673\\
0.893995587372256	-2.41414141414141\\
0.923695473552793	-2.54545454545454\\
0.934343434343434	-2.5942815044394\\
0.952639829249276	-2.67676767676768\\
0.980088630314742	-2.80808080808081\\
0.984848484848485	-2.83137470945537\\
1.00735222902984	-2.93939393939394\\
1.03306264960527	-3.07070707070707\\
1.03535353535354	-3.08262301859312\\
1.05877719078531	-3.2020202020202\\
1.08306767744199	-3.33333333333333\\
1.08585858585859	-3.34870130170947\\
1.10734377255343	-3.46464646464647\\
1.13040286605453	-3.5959595959596\\
1.13636363636364	-3.63057114899677\\
1.15334926519913	-3.72727272727273\\
1.17528603704468	-3.85858585858586\\
1.18686868686869	-3.9292359695794\\
1.19701012832506	-3.98989898989899\\
1.21789749327737	-4.12121212121212\\
1.23737373737374	-4.2455470997937\\
1.23848912963946	-4.25252525252525\\
1.25840272789221	-4.38383838383838\\
1.27776367384456	-4.51515151515152\\
1.28787878787879	-4.58404042997555\\
1.29695621260018	-4.64646464646465\\
1.3150773156245	-4.77777777777778\\
1.33328442742155	-4.90909090909091\\
1.33838383838384	-4.94633940282679\\
1.35066449234872	-5.04040404040404\\
1.36709712201629	-5.17171717171717\\
1.3839847184514	-5.3030303030303\\
1.38888888888889	-5.34180109973059\\
1.39953567631818	-5.43434343434343\\
1.41382276071214	-5.56565656565657\\
1.42841087189783	-5.6969696969697\\
1.43939393939394	-5.79237852189482\\
1.44293608601246	-5.82828282828283\\
1.45381712984572	-5.95959595959596\\
1.46363085388957	-6.09090909090909\\
1.47205915785605	-6.22222222222222\\
1.47701853541896	-6.35353535353535\\
1.45449171003152	-6.48484848484848\\
1.43939393939394	-6.49742680785827\\
1.43550213280888	-6.48484848484848\\
1.38888888888889	-6.37528965458576\\
1.38295668272623	-6.35353535353535\\
1.33917163107458	-6.22222222222222\\
1.33838383838384	-6.22034193863464\\
1.30169902777164	-6.09090909090909\\
1.28787878787879	-6.05059889481049\\
1.26285819783914	-5.95959595959596\\
1.23737373737374	-5.87818324889636\\
1.22365484315802	-5.82828282828283\\
1.18686868686869	-5.70580441925221\\
1.18440171887639	-5.6969696969697\\
1.14616081275214	-5.56565656565657\\
1.13636363636364	-5.53472728055747\\
1.10677220988122	-5.43434343434343\\
1.08585858585859	-5.36774034259691\\
1.06626941503915	-5.3030303030303\\
1.03535353535354	-5.20542923648987\\
1.02480092329143	-5.17171717171717\\
0.984848484848485	-5.04826900440749\\
0.982288723980338	-5.04040404040404\\
0.938432680785482	-4.90909090909091\\
0.934343434343434	-4.8973329554791\\
0.89271203945819	-4.77777777777778\\
0.883838383838384	-4.75314121084547\\
0.844889004830349	-4.64646464646465\\
0.833333333333333	-4.61575350341943\\
0.794608055749306	-4.51515151515152\\
0.782828282828283	-4.48541637268604\\
0.741369658530227	-4.38383838383838\\
0.732323232323232	-4.36230869735425\\
0.684519915255489	-4.25252525252525\\
0.681818181818182	-4.24650703778984\\
0.631313131313131	-4.13927443770059\\
0.622383614772337	-4.12121212121212\\
0.580808080808081	-4.04012722840836\\
0.553716091957848	-3.98989898989899\\
0.53030303030303	-3.94820482207991\\
0.47979797979798	-3.8634974228189\\
0.476617020646836	-3.85858585858586\\
0.42929292929293	-3.78925583102766\\
0.383885359637103	-3.72727272727273\\
0.378787878787879	-3.72068247134841\\
0.328282828282828	-3.66300285717471\\
0.277777777777778	-3.61142017856889\\
0.260041626497675	-3.5959595959596\\
0.227272727272727	-3.56947615856977\\
0.176767676767677	-3.53624700792739\\
0.126262626262626	-3.51073101126543\\
0.0757575757575757	-3.49339623757557\\
0.0252525252525251	-3.48462314442763\\
-0.0252525252525251	-3.48462314442763\\
-0.0757575757575757	-3.49339623757557\\
-0.126262626262626	-3.51073101126543\\
-0.176767676767677	-3.53624700792739\\
-0.227272727272727	-3.56947615856977\\
-0.260041626497675	-3.5959595959596\\
-0.277777777777778	-3.61142017856889\\
-0.328282828282828	-3.66300285717471\\
-0.378787878787879	-3.72068247134841\\
-0.383885359637103	-3.72727272727273\\
-0.42929292929293	-3.78925583102766\\
-0.476617020646836	-3.85858585858586\\
-0.47979797979798	-3.8634974228189\\
-0.53030303030303	-3.94820482207991\\
-0.553716091957848	-3.98989898989899\\
-0.580808080808081	-4.04012722840836\\
-0.622383614772337	-4.12121212121212\\
-0.631313131313131	-4.13927443770059\\
-0.681818181818182	-4.24650703778984\\
-0.684519915255489	-4.25252525252525\\
-0.732323232323232	-4.36230869735425\\
-0.741369658530227	-4.38383838383838\\
-0.782828282828283	-4.48541637268604\\
-0.794608055749306	-4.51515151515152\\
-0.833333333333333	-4.61575350341943\\
-0.84488900483035	-4.64646464646465\\
-0.883838383838384	-4.75314121084547\\
-0.89271203945819	-4.77777777777778\\
-0.934343434343434	-4.8973329554791\\
-0.938432680785482	-4.90909090909091\\
-0.982288723980338	-5.04040404040404\\
-0.984848484848485	-5.04826900440749\\
-1.02480092329143	-5.17171717171717\\
-1.03535353535354	-5.20542923648987\\
-1.06626941503915	-5.3030303030303\\
-1.08585858585859	-5.36774034259691\\
-1.10677220988122	-5.43434343434343\\
-1.13636363636364	-5.53472728055747\\
-1.14616081275214	-5.56565656565657\\
-1.18440171887639	-5.6969696969697\\
-1.18686868686869	-5.70580441925221\\
-1.22365484315802	-5.82828282828283\\
-1.23737373737374	-5.87818324889636\\
-1.26285819783914	-5.95959595959596\\
-1.28787878787879	-6.05059889481049\\
-1.30169902777164	-6.09090909090909\\
-1.33838383838384	-6.22034193863464\\
-1.33917163107458	-6.22222222222222\\
-1.38295668272623	-6.35353535353535\\
-1.38888888888889	-6.37528965458576\\
-1.43550213280888	-6.48484848484848\\
-1.43939393939394	-6.49742680785827\\
-1.45449171003152	-6.48484848484848\\
-1.47701853541896	-6.35353535353535\\
-1.47205915785605	-6.22222222222222\\
-1.46363085388957	-6.09090909090909\\
-1.45381712984572	-5.95959595959596\\
-1.44293608601246	-5.82828282828283\\
-1.43939393939394	-5.79237852189482\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.23737373737374	-4.76193033254588\\
-1.22269191833575	-4.64646464646465\\
-1.20663655179064	-4.51515151515152\\
-1.19055240561491	-4.38383838383838\\
-1.18686868686869	-4.35680064106836\\
-1.1715914739709	-4.25252525252525\\
-1.15281811694386	-4.12121212121212\\
-1.13636363636364	-4.00814134794239\\
-1.13354172772176	-3.98989898989899\\
-1.11242581027542	-3.85858585858586\\
-1.0915715692229	-3.72727272727273\\
-1.08585858585859	-3.6933154944748\\
-1.06909989911192	-3.5959595959596\\
-1.04645233891875	-3.46464646464647\\
-1.03535353535354	-3.4029805911644\\
-1.02261194078917	-3.33333333333333\\
-0.998226782800452	-3.2020202020202\\
-0.984848484848485	-3.13275286779086\\
-0.972732128291849	-3.07070707070707\\
-0.946546202241762	-2.93939393939394\\
-0.934343434343434	-2.88064890971443\\
-0.919153972918727	-2.80808080808081\\
-0.890924185342712	-2.67676767676768\\
-0.883838383838384	-2.64510345796349\\
-0.861390732662899	-2.54545454545454\\
-0.833333333333333	-2.42545024995564\\
-0.830645237335147	-2.41414141414141\\
-0.79863127450775	-2.28282828282828\\
-0.782828282828283	-2.22060486742147\\
-0.764944271329511	-2.15151515151515\\
-0.732323232323232	-2.03020734348762\\
-0.729553997820215	-2.02020202020202\\
-0.692273166239972	-1.88888888888889\\
-0.681818181818182	-1.85334586758219\\
-0.652581104761889	-1.75757575757576\\
-0.631313131313131	-1.69019967049139\\
-0.610108104501511	-1.62626262626263\\
-0.580808080808081	-1.54042342146635\\
-0.564278125582705	-1.49494949494949\\
-0.53030303030303	-1.40366686336573\\
-0.514188567208322	-1.36363636363636\\
-0.47979797979798	-1.27968410333586\\
-0.458425703361935	-1.23232323232323\\
-0.42929292929293	-1.16839144110743\\
-0.394706652867986	-1.1010101010101\\
-0.378787878787879	-1.06999843319298\\
-0.328282828282828	-0.984338516012257\\
-0.318223993016603	-0.969696969696969\\
-0.277777777777778	-0.910109617296634\\
-0.227272727272727	-0.849560153660075\\
-0.215615603804212	-0.838383838383839\\
-0.176767676767677	-0.800022609287823\\
-0.126262626262626	-0.763250851765157\\
-0.0757575757575757	-0.739098391550471\\
-0.0252525252525251	-0.72711606506604\\
0.0252525252525251	-0.72711606506604\\
0.0757575757575757	-0.739098391550471\\
0.126262626262626	-0.763250851765157\\
0.176767676767677	-0.800022609287823\\
0.215615603804212	-0.838383838383839\\
0.227272727272727	-0.849560153660075\\
0.277777777777778	-0.910109617296634\\
0.318223993016603	-0.969696969696969\\
0.328282828282828	-0.984338516012257\\
0.378787878787879	-1.06999843319298\\
0.394706652867986	-1.1010101010101\\
0.42929292929293	-1.16839144110743\\
0.458425703361935	-1.23232323232323\\
0.47979797979798	-1.27968410333586\\
0.514188567208322	-1.36363636363636\\
0.53030303030303	-1.40366686336573\\
0.564278125582705	-1.49494949494949\\
0.580808080808081	-1.54042342146635\\
0.61010810450151	-1.62626262626263\\
0.631313131313131	-1.69019967049139\\
0.652581104761889	-1.75757575757576\\
0.681818181818182	-1.85334586758219\\
0.692273166239971	-1.88888888888889\\
0.729553997820215	-2.02020202020202\\
0.732323232323232	-2.03020734348762\\
0.764944271329511	-2.15151515151515\\
0.782828282828283	-2.22060486742147\\
0.79863127450775	-2.28282828282828\\
0.830645237335147	-2.41414141414141\\
0.833333333333333	-2.42545024995564\\
0.861390732662898	-2.54545454545454\\
0.883838383838384	-2.64510345796349\\
0.890924185342712	-2.67676767676768\\
0.919153972918728	-2.80808080808081\\
0.934343434343434	-2.88064890971443\\
0.946546202241762	-2.93939393939394\\
0.972732128291849	-3.07070707070707\\
0.984848484848485	-3.13275286779086\\
0.998226782800451	-3.2020202020202\\
1.02261194078917	-3.33333333333333\\
1.03535353535354	-3.40298059116441\\
1.04645233891875	-3.46464646464647\\
1.06909989911192	-3.5959595959596\\
1.08585858585859	-3.6933154944748\\
1.0915715692229	-3.72727272727273\\
1.11242581027542	-3.85858585858586\\
1.13354172772176	-3.98989898989899\\
1.13636363636364	-4.00814134794239\\
1.15281811694386	-4.12121212121212\\
1.1715914739709	-4.25252525252525\\
1.18686868686869	-4.35680064106836\\
1.19055240561491	-4.38383838383838\\
1.20663655179064	-4.51515151515152\\
1.22269191833575	-4.64646464646465\\
1.23737373737374	-4.76193033254588\\
1.23913634764445	-4.77777777777778\\
1.25077283953084	-4.90909090909091\\
1.26064301981896	-5.04040404040404\\
1.2672572899817	-5.17171717171717\\
1.26204204613559	-5.3030303030303\\
1.23737373737374	-5.35874360520246\\
1.20647567565241	-5.3030303030303\\
1.18686868686869	-5.27774538831814\\
1.14370707462438	-5.17171717171717\\
1.13636363636364	-5.15738366748292\\
1.0932451066601	-5.04040404040404\\
1.08585858585859	-5.02344480007866\\
1.04499888512246	-4.90909090909091\\
1.03535353535354	-4.88527516415556\\
0.996912881314582	-4.77777777777778\\
0.984848484848485	-4.74714363024294\\
0.948148331135616	-4.64646464646465\\
0.934343434343434	-4.61137085113885\\
0.898143630074063	-4.51515151515152\\
0.883838383838384	-4.47940408915085\\
0.846376562079689	-4.38383838383838\\
0.833333333333333	-4.35223673942531\\
0.792273245405172	-4.25252525252525\\
0.782828282828283	-4.23058616993789\\
0.735150405065186	-4.12121212121212\\
0.732323232323232	-4.11497785849565\\
0.681818181818182	-4.00603799281273\\
0.674045706184077	-3.98989898989899\\
0.631313131313131	-3.90403484886796\\
0.607582250198586	-3.85858585858586\\
0.580808080808081	-3.80895578001156\\
0.53410988312104	-3.72727272727273\\
0.53030303030303	-3.72082342989152\\
0.47979797979798	-3.64120821402112\\
0.448819527503124	-3.5959595959596\\
0.42929292929293	-3.56844982321498\\
0.378787878787879	-3.504017314147\\
0.34448327241971	-3.46464646464647\\
0.328282828282828	-3.44680134505277\\
0.277777777777778	-3.39852886784188\\
0.227272727272727	-3.35741986656846\\
0.19104471746178	-3.33333333333333\\
0.176767676767677	-3.32431125830542\\
0.126262626262626	-3.30025303964407\\
0.0757575757575757	-3.28408786593522\\
0.0252525252525251	-3.27595963782094\\
-0.0252525252525251	-3.27595963782094\\
-0.0757575757575757	-3.28408786593522\\
-0.126262626262626	-3.30025303964407\\
-0.176767676767677	-3.32431125830542\\
-0.19104471746178	-3.33333333333333\\
-0.227272727272727	-3.35741986656846\\
-0.277777777777778	-3.39852886784188\\
-0.328282828282828	-3.44680134505277\\
-0.34448327241971	-3.46464646464647\\
-0.378787878787879	-3.504017314147\\
-0.42929292929293	-3.56844982321498\\
-0.448819527503124	-3.5959595959596\\
-0.47979797979798	-3.64120821402112\\
-0.53030303030303	-3.72082342989152\\
-0.53410988312104	-3.72727272727273\\
-0.580808080808081	-3.80895578001156\\
-0.607582250198586	-3.85858585858586\\
-0.631313131313131	-3.90403484886796\\
-0.674045706184078	-3.98989898989899\\
-0.681818181818182	-4.00603799281273\\
-0.732323232323232	-4.11497785849565\\
-0.735150405065186	-4.12121212121212\\
-0.782828282828283	-4.23058616993789\\
-0.792273245405172	-4.25252525252525\\
-0.833333333333333	-4.35223673942531\\
-0.84637656207969	-4.38383838383838\\
-0.883838383838384	-4.47940408915085\\
-0.898143630074064	-4.51515151515152\\
-0.934343434343434	-4.61137085113885\\
-0.948148331135616	-4.64646464646465\\
-0.984848484848485	-4.74714363024294\\
-0.996912881314582	-4.77777777777778\\
-1.03535353535354	-4.88527516415555\\
-1.04499888512246	-4.90909090909091\\
-1.08585858585859	-5.02344480007866\\
-1.0932451066601	-5.04040404040404\\
-1.13636363636364	-5.15738366748292\\
-1.14370707462438	-5.17171717171717\\
-1.18686868686869	-5.27774538831814\\
-1.20647567565241	-5.3030303030303\\
-1.23737373737374	-5.35874360520246\\
-1.26204204613559	-5.3030303030303\\
-1.2672572899817	-5.17171717171717\\
-1.26064301981896	-5.04040404040404\\
-1.25077283953084	-4.90909090909091\\
-1.23913634764445	-4.77777777777778\\
-1.23737373737374	-4.76193033254588\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.03535353535354	-3.82496358903655\\
-1.02084058275319	-3.72727272727273\\
-1.00133957298119	-3.5959595959596\\
-0.984848484848485	-3.48754639022497\\
-0.981091364007924	-3.46464646464647\\
-0.958123059708991	-3.33333333333333\\
-0.935561028895876	-3.2020202020202\\
-0.934343434343434	-3.19549313380239\\
-0.910160007942084	-3.07070707070707\\
-0.884977251385533	-2.93939393939394\\
-0.883838383838384	-2.93383263308884\\
-0.85730554512733	-2.80808080808081\\
-0.833333333333333	-2.69540466160251\\
-0.829225099537777	-2.67676767676768\\
-0.799178984469864	-2.54545454545454\\
-0.782828282828283	-2.47607639576313\\
-0.767763366211542	-2.41414141414141\\
-0.734972008507909	-2.28282828282828\\
-0.732323232323232	-2.27264892136925\\
-0.699759799018538	-2.15151515151515\\
-0.681818181818182	-2.08687048873484\\
-0.662561762548964	-2.02020202020202\\
-0.631313131313131	-1.91549570131569\\
-0.622984627130932	-1.88888888888889\\
-0.580808080808081	-1.75859843416239\\
-0.580457695133221	-1.75757575757576\\
-0.533955910599266	-1.62626262626263\\
-0.53030303030303	-1.61623540970178\\
-0.482754961601612	-1.49494949494949\\
-0.47979797979798	-1.48759005770911\\
-0.42929292929293	-1.37250057998914\\
-0.424997075231484	-1.36363636363636\\
-0.378787878787879	-1.27055869050991\\
-0.357289700101758	-1.23232323232323\\
-0.328282828282828	-1.18153757479224\\
-0.277777777777778	-1.10578953169783\\
-0.273998691942065	-1.1010101010101\\
-0.227272727272727	-1.04241612647153\\
-0.176767676767677	-0.992197408483523\\
-0.146635072076538	-0.969696969696969\\
-0.126262626262626	-0.954375113361547\\
-0.0757575757575757	-0.92908365170488\\
-0.0252525252525251	-0.916503712646093\\
0.0252525252525251	-0.916503712646093\\
0.0757575757575757	-0.92908365170488\\
0.126262626262626	-0.954375113361547\\
0.146635072076538	-0.969696969696969\\
0.176767676767677	-0.992197408483523\\
0.227272727272727	-1.04241612647153\\
0.273998691942065	-1.1010101010101\\
0.277777777777778	-1.10578953169783\\
0.328282828282828	-1.18153757479224\\
0.357289700101758	-1.23232323232323\\
0.378787878787879	-1.27055869050991\\
0.424997075231484	-1.36363636363636\\
0.42929292929293	-1.37250057998914\\
0.47979797979798	-1.48759005770911\\
0.482754961601612	-1.49494949494949\\
0.53030303030303	-1.61623540970178\\
0.533955910599266	-1.62626262626263\\
0.580457695133221	-1.75757575757576\\
0.580808080808081	-1.75859843416239\\
0.622984627130932	-1.88888888888889\\
0.631313131313131	-1.91549570131569\\
0.662561762548965	-2.02020202020202\\
0.681818181818182	-2.08687048873484\\
0.699759799018538	-2.15151515151515\\
0.732323232323232	-2.27264892136925\\
0.734972008507909	-2.28282828282828\\
0.767763366211542	-2.41414141414141\\
0.782828282828283	-2.47607639576313\\
0.799178984469865	-2.54545454545454\\
0.829225099537777	-2.67676767676768\\
0.833333333333333	-2.69540466160251\\
0.85730554512733	-2.80808080808081\\
0.883838383838384	-2.93383263308884\\
0.884977251385533	-2.93939393939394\\
0.910160007942084	-3.07070707070707\\
0.934343434343434	-3.19549313380239\\
0.935561028895876	-3.2020202020202\\
0.958123059708991	-3.33333333333333\\
0.981091364007923	-3.46464646464647\\
0.984848484848485	-3.48754639022497\\
1.00133957298119	-3.5959595959596\\
1.02084058275319	-3.72727272727273\\
1.03535353535354	-3.82496358903655\\
1.03988286626002	-3.85858585858586\\
1.05465214996595	-3.98989898989899\\
1.06812529511185	-4.12121212121212\\
1.07951962827533	-4.25252525252525\\
1.08270031989592	-4.38383838383838\\
1.03535353535354	-4.46145875192126\\
0.984848484848485	-4.39347108557988\\
0.980474900041545	-4.38383838383838\\
0.934343434343434	-4.29466010402491\\
0.915415990053273	-4.25252525252525\\
0.883838383838384	-4.18905702369979\\
0.852857015103682	-4.12121212121212\\
0.833333333333333	-4.08180387377068\\
0.789883630042918	-3.98989898989899\\
0.782828282828283	-3.97592634530261\\
0.732323232323232	-3.87246339129273\\
0.72552787491769	-3.85858585858586\\
0.681818181818182	-3.77276045157743\\
0.657841990774536	-3.72727272727273\\
0.631313131313131	-3.6786027101728\\
0.583919248854926	-3.5959595959596\\
0.580808080808081	-3.59068382446473\\
0.53030303030303	-3.50851514606656\\
0.501218410937782	-3.46464646464647\\
0.47979797979798	-3.43306159333958\\
0.42929292929293	-3.36477353425748\\
0.4037063483985	-3.33333333333333\\
0.378787878787879	-3.30334665331011\\
0.328282828282828	-3.24954454997614\\
0.277777777777778	-3.20285740736958\\
0.276712850928187	-3.2020202020202\\
0.227272727272727	-3.16407209978546\\
0.176767676767677	-3.13299120135452\\
0.126262626262626	-3.10953389997624\\
0.0757575757575757	-3.09378744812875\\
0.0252525252525251	-3.08587418418647\\
-0.0252525252525251	-3.08587418418647\\
-0.0757575757575757	-3.09378744812875\\
-0.126262626262626	-3.10953389997624\\
-0.176767676767677	-3.13299120135452\\
-0.227272727272727	-3.16407209978546\\
-0.276712850928187	-3.2020202020202\\
-0.277777777777778	-3.20285740736958\\
-0.328282828282828	-3.24954454997614\\
-0.378787878787879	-3.30334665331011\\
-0.4037063483985	-3.33333333333333\\
-0.42929292929293	-3.36477353425748\\
-0.47979797979798	-3.43306159333958\\
-0.501218410937782	-3.46464646464647\\
-0.53030303030303	-3.50851514606656\\
-0.580808080808081	-3.59068382446473\\
-0.583919248854926	-3.5959595959596\\
-0.631313131313131	-3.6786027101728\\
-0.657841990774536	-3.72727272727273\\
-0.681818181818182	-3.77276045157743\\
-0.72552787491769	-3.85858585858586\\
-0.732323232323232	-3.87246339129273\\
-0.782828282828283	-3.97592634530261\\
-0.789883630042918	-3.98989898989899\\
-0.833333333333333	-4.08180387377068\\
-0.852857015103682	-4.12121212121212\\
-0.883838383838384	-4.18905702369979\\
-0.915415990053274	-4.25252525252525\\
-0.934343434343434	-4.29466010402491\\
-0.980474900041545	-4.38383838383838\\
-0.984848484848485	-4.39347108557988\\
-1.03535353535354	-4.46145875192126\\
-1.08270031989592	-4.38383838383838\\
-1.07951962827533	-4.25252525252525\\
-1.06812529511185	-4.12121212121212\\
-1.05465214996595	-3.98989898989899\\
-1.03988286626002	-3.85858585858586\\
-1.03535353535354	-3.82496358903655\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.883838383838384	-3.39936754582064\\
-0.876017500967018	-3.33333333333333\\
-0.856859366895706	-3.2020202020202\\
-0.837137478269539	-3.07070707070707\\
-0.833333333333333	-3.04909989396888\\
-0.812780574067396	-2.93939393939394\\
-0.788223972590806	-2.80808080808081\\
-0.782828282828283	-2.78181278808688\\
-0.760186653839962	-2.67676767676768\\
-0.732323232323232	-2.54781830199746\\
-0.731787736642574	-2.54545454545454\\
-0.699648406631412	-2.41414141414141\\
-0.681818181818182	-2.34305107916355\\
-0.666044194924839	-2.28282828282828\\
-0.631313131313131	-2.1543604057377\\
-0.630508059644132	-2.15151515151515\\
-0.591161738587032	-2.02020202020202\\
-0.580808080808081	-1.98693239698819\\
-0.548629717225545	-1.88888888888889\\
-0.53030303030303	-1.83525564913415\\
-0.502065283469528	-1.75757575757576\\
-0.47979797979798	-1.69885797125274\\
-0.450160198882861	-1.62626262626263\\
-0.42929292929293	-1.57725132191044\\
-0.390950831858628	-1.49494949494949\\
-0.378787878787879	-1.46983424525243\\
-0.328282828282828	-1.37673529964972\\
-0.320198699892429	-1.36363636363636\\
-0.277777777777778	-1.29780789099298\\
-0.228011459657263	-1.23232323232323\\
-0.227272727272727	-1.23138037674942\\
-0.176767676767677	-1.17941206868346\\
-0.126262626262626	-1.14019125248293\\
-0.0757575757575757	-1.1138231438559\\
-0.026999437565461	-1.1010101010101\\
-0.0252525252525251	-1.10056327543978\\
0.0252525252525251	-1.10056327543978\\
0.026999437565461	-1.1010101010101\\
0.0757575757575757	-1.1138231438559\\
0.126262626262626	-1.14019125248293\\
0.176767676767677	-1.17941206868346\\
0.227272727272727	-1.23138037674942\\
0.228011459657263	-1.23232323232323\\
0.277777777777778	-1.29780789099298\\
0.320198699892429	-1.36363636363636\\
0.328282828282828	-1.37673529964972\\
0.378787878787879	-1.46983424525243\\
0.390950831858628	-1.49494949494949\\
0.42929292929293	-1.57725132191044\\
0.450160198882861	-1.62626262626263\\
0.47979797979798	-1.69885797125274\\
0.502065283469528	-1.75757575757576\\
0.53030303030303	-1.83525564913415\\
0.548629717225545	-1.88888888888889\\
0.580808080808081	-1.98693239698819\\
0.591161738587032	-2.02020202020202\\
0.630508059644132	-2.15151515151515\\
0.631313131313131	-2.1543604057377\\
0.666044194924839	-2.28282828282828\\
0.681818181818182	-2.34305107916355\\
0.699648406631412	-2.41414141414141\\
0.731787736642574	-2.54545454545454\\
0.732323232323232	-2.54781830199746\\
0.760186653839962	-2.67676767676768\\
0.782828282828283	-2.78181278808688\\
0.788223972590806	-2.80808080808081\\
0.812780574067396	-2.93939393939394\\
0.833333333333333	-3.04909989396888\\
0.837137478269539	-3.07070707070707\\
0.856859366895706	-3.2020202020202\\
0.876017500967018	-3.33333333333333\\
0.883838383838384	-3.39936754582063\\
0.890709182999072	-3.46464646464647\\
0.897332555532938	-3.5959595959596\\
0.886642904406288	-3.72727272727273\\
0.883838383838384	-3.73508769068057\\
0.833333333333333	-3.7310538864847\\
0.830587918993474	-3.72727272727273\\
0.782828282828283	-3.66796206524322\\
0.732323232323232	-3.59747435421185\\
0.731420902956139	-3.5959595959596\\
0.681818181818182	-3.51661268588668\\
0.648519611210065	-3.46464646464647\\
0.631313131313131	-3.43870621713173\\
0.580808080808081	-3.3625301284901\\
0.560762395600073	-3.33333333333333\\
0.53030303030303	-3.28962857442763\\
0.47979797979798	-3.22257447465979\\
0.463288112516058	-3.2020202020202\\
0.42929292929293	-3.15986023260416\\
0.378787878787879	-3.1039636735875\\
0.344915591240111	-3.07070707070707\\
0.328282828282828	-3.05427414953865\\
0.277777777777778	-3.01082112401717\\
0.227272727272727	-2.97484893023494\\
0.176767676767677	-2.94598731019515\\
0.161601092126562	-2.93939393939394\\
0.126262626262626	-2.92378940808485\\
0.0757575757575757	-2.90894436403325\\
0.0252525252525251	-2.90154560465229\\
-0.0252525252525251	-2.90154560465229\\
-0.0757575757575757	-2.90894436403325\\
-0.126262626262626	-2.92378940808485\\
-0.161601092126562	-2.93939393939394\\
-0.176767676767677	-2.94598731019515\\
-0.227272727272727	-2.97484893023494\\
-0.277777777777778	-3.01082112401717\\
-0.328282828282828	-3.05427414953865\\
-0.344915591240111	-3.07070707070707\\
-0.378787878787879	-3.1039636735875\\
-0.42929292929293	-3.15986023260416\\
-0.463288112516058	-3.2020202020202\\
-0.47979797979798	-3.22257447465979\\
-0.53030303030303	-3.28962857442763\\
-0.560762395600073	-3.33333333333333\\
-0.580808080808081	-3.3625301284901\\
-0.631313131313131	-3.43870621713173\\
-0.648519611210065	-3.46464646464647\\
-0.681818181818182	-3.51661268588668\\
-0.731420902956139	-3.5959595959596\\
-0.732323232323232	-3.59747435421185\\
-0.782828282828283	-3.66796206524322\\
-0.830587918993474	-3.72727272727273\\
-0.833333333333333	-3.7310538864847\\
-0.883838383838384	-3.73508769068057\\
-0.886642904406289	-3.72727272727273\\
-0.897332555532938	-3.5959595959596\\
-0.890709182999072	-3.46464646464647\\
-0.883838383838384	-3.39936754582064\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.681818181818182	-2.74376570456719\\
-0.671056182526821	-2.67676767676768\\
-0.64568627866004	-2.54545454545454\\
-0.631313131313131	-2.4790050682439\\
-0.616674627376153	-2.41414141414141\\
-0.584696857586628	-2.28282828282828\\
-0.580808080808081	-2.26852578487858\\
-0.547557023687835	-2.15151515151515\\
-0.53030303030303	-2.09433515726114\\
-0.506863910982363	-2.02020202020202\\
-0.47979797979798	-1.94044706163802\\
-0.461347828592788	-1.88888888888889\\
-0.42929292929293	-1.80598379256844\\
-0.409330366062071	-1.75757575757576\\
-0.378787878787879	-1.68915932510736\\
-0.348300697116599	-1.62626262626263\\
-0.328282828282828	-1.58800155872294\\
-0.277777777777778	-1.50168969334221\\
-0.273220434718263	-1.49494949494949\\
-0.227272727272727	-1.43276693020208\\
-0.176767676767677	-1.37581915989769\\
-0.162752647055833	-1.36363636363636\\
-0.126262626262626	-1.33454542081801\\
-0.0757575757575757	-1.30734628409442\\
-0.0252525252525251	-1.29358767853375\\
0.0252525252525251	-1.29358767853375\\
0.0757575757575757	-1.30734628409442\\
0.126262626262626	-1.33454542081801\\
0.162752647055833	-1.36363636363636\\
0.176767676767677	-1.37581915989769\\
0.227272727272727	-1.43276693020208\\
0.273220434718263	-1.49494949494949\\
0.277777777777778	-1.50168969334221\\
0.328282828282828	-1.58800155872294\\
0.348300697116599	-1.62626262626263\\
0.378787878787879	-1.68915932510736\\
0.409330366062071	-1.75757575757576\\
0.42929292929293	-1.80598379256844\\
0.461347828592788	-1.88888888888889\\
0.47979797979798	-1.94044706163802\\
0.506863910982363	-2.02020202020202\\
0.53030303030303	-2.09433515726114\\
0.547557023687835	-2.15151515151515\\
0.580808080808081	-2.26852578487858\\
0.584696857586628	-2.28282828282828\\
0.616674627376153	-2.41414141414141\\
0.631313131313131	-2.4790050682439\\
0.64568627866004	-2.54545454545454\\
0.671056182526821	-2.67676767676768\\
0.681818181818182	-2.74376570456719\\
0.691618467007276	-2.80808080808081\\
0.704013359235239	-2.93939393939394\\
0.700464799188687	-3.07070707070707\\
0.681818181818182	-3.11680237941436\\
0.631313131313131	-3.11589534592855\\
0.580808080808081	-3.0812254927536\\
0.570199397316715	-3.07070707070707\\
0.53030303030303	-3.03093074249249\\
0.47979797979798	-2.98078782323134\\
0.435714890150513	-2.93939393939394\\
0.42929292929293	-2.93317008807927\\
0.378787878787879	-2.88479327583979\\
0.328282828282828	-2.84317102812869\\
0.278802731364462	-2.80808080808081\\
0.277777777777778	-2.80731384661412\\
0.227272727272727	-2.77415265917532\\
0.176767676767677	-2.7481188594026\\
0.126262626262626	-2.72875357564547\\
0.0757575757575757	-2.71587945565837\\
0.0252525252525251	-2.70944582322001\\
-0.0252525252525251	-2.70944582322001\\
-0.0757575757575757	-2.71587945565837\\
-0.126262626262626	-2.72875357564547\\
-0.176767676767677	-2.7481188594026\\
-0.227272727272727	-2.77415265917532\\
-0.277777777777778	-2.80731384661412\\
-0.278802731364462	-2.80808080808081\\
-0.328282828282828	-2.84317102812869\\
-0.378787878787879	-2.88479327583979\\
-0.42929292929293	-2.93317008807927\\
-0.435714890150513	-2.93939393939394\\
-0.47979797979798	-2.98078782323134\\
-0.53030303030303	-3.03093074249249\\
-0.570199397316715	-3.07070707070707\\
-0.580808080808081	-3.0812254927536\\
-0.631313131313131	-3.11589534592855\\
-0.681818181818182	-3.11680237941436\\
-0.700464799188688	-3.07070707070707\\
-0.704013359235239	-2.93939393939394\\
-0.691618467007276	-2.80808080808081\\
-0.681818181818182	-2.74376570456719\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.47979797979798	-2.39519398617832\\
-0.461858613818984	-2.28282828282828\\
-0.432115810227552	-2.15151515151515\\
-0.42929292929293	-2.1422486660314\\
-0.391162312932935	-2.02020202020202\\
-0.378787878787879	-1.9866878650356\\
-0.341247727171815	-1.88888888888889\\
-0.328282828282828	-1.86015996173609\\
-0.279017270360526	-1.75757575757576\\
-0.277777777777778	-1.75535382165502\\
-0.227272727272727	-1.67726715148055\\
-0.190058124663289	-1.62626262626263\\
-0.176767676767677	-1.61086089910141\\
-0.126262626262626	-1.56574584373501\\
-0.0757575757575757	-1.53403019977283\\
-0.0252525252525251	-1.5175942537666\\
0.0252525252525251	-1.5175942537666\\
0.0757575757575757	-1.53403019977283\\
0.126262626262626	-1.56574584373501\\
0.176767676767677	-1.61086089910141\\
0.190058124663289	-1.62626262626263\\
0.227272727272727	-1.67726715148055\\
0.277777777777778	-1.75535382165502\\
0.279017270360526	-1.75757575757576\\
0.328282828282828	-1.86015996173609\\
0.341247727171815	-1.88888888888889\\
0.378787878787879	-1.9866878650356\\
0.391162312932935	-2.02020202020202\\
0.42929292929293	-2.1422486660314\\
0.432115810227552	-2.15151515151515\\
0.461858613818984	-2.28282828282828\\
0.47979797979798	-2.39519398617832\\
0.482852116235566	-2.41414141414141\\
0.47979797979798	-2.52287615557233\\
0.477784216452364	-2.54545454545454\\
0.42929292929293	-2.58918411267822\\
0.378787878787879	-2.5865621372835\\
0.328282828282828	-2.57120091155899\\
0.277777777777778	-2.55267863088995\\
0.25866880824698	-2.54545454545454\\
0.227272727272727	-2.53170354676626\\
0.176767676767677	-2.51266270357774\\
0.126262626262626	-2.49819849660679\\
0.0757575757575757	-2.48846740252095\\
0.0252525252525251	-2.48357469241595\\
-0.0252525252525251	-2.48357469241595\\
-0.0757575757575757	-2.48846740252095\\
-0.126262626262626	-2.49819849660679\\
-0.176767676767677	-2.51266270357774\\
-0.227272727272727	-2.53170354676626\\
-0.25866880824698	-2.54545454545454\\
-0.277777777777778	-2.55267863088995\\
-0.328282828282828	-2.57120091155899\\
-0.378787878787879	-2.5865621372835\\
-0.42929292929293	-2.58918411267822\\
-0.477784216452364	-2.54545454545454\\
-0.47979797979798	-2.52287615557233\\
-0.482852116235565	-2.41414141414141\\
-0.47979797979798	-2.39519398617832\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
-2.2979797979798	-10.2316158580338\\
-2.29224105246313	-10.1616161616162\\
-2.28140080713792	-10.030303030303\\
-2.27161895510821	-9.8989898989899\\
-2.26184434255081	-9.76767676767677\\
-2.25150252333322	-9.63636363636364\\
-2.24747474747475	-9.59169620107519\\
-2.23832431480238	-9.50505050505051\\
-2.22543374126279	-9.37373737373737\\
-2.21311285814731	-9.24242424242424\\
-2.20039181198334	-9.11111111111111\\
-2.1969696969697	-9.07895557810302\\
-2.18600180859615	-8.97979797979798\\
-2.17221144318864	-8.84848484848485\\
-2.15843129505008	-8.71717171717172\\
-2.14646464646465	-8.61023388048536\\
-2.14370129560612	-8.58585858585859\\
-2.12889766311468	-8.45454545454546\\
-2.11428917877834	-8.32323232323232\\
-2.09885638004572	-8.19191919191919\\
-2.0959595959596	-8.16889343145391\\
-2.08331272345856	-8.06060606060606\\
-2.06804921238302	-7.92929292929293\\
-2.05192240215623	-7.7979797979798\\
-2.04545454545455	-7.7488917933919\\
-2.03560899003983	-7.66666666666667\\
-2.01978493002526	-7.53535353535354\\
-2.00293150723323	-7.4040404040404\\
-1.99494949494949	-7.34623982997742\\
-1.98591810316674	-7.27272727272727\\
-1.96953395235192	-7.14141414141414\\
-1.95183447053857	-7.01010101010101\\
-1.94444444444444	-6.95905383888074\\
-1.93431941310172	-6.87878787878788\\
-1.91726766298883	-6.74747474747475\\
-1.89849089867738	-6.61616161616162\\
-1.89393939393939	-6.5861665444383\\
-1.88080707015528	-6.48484848484848\\
-1.86285342081379	-6.35353535353535\\
-1.84343434343434	-6.22699684841956\\
-1.84279631356827	-6.22222222222222\\
-1.82525082308028	-6.09090909090909\\
-1.80600279828667	-5.95959595959596\\
-1.79292929292929	-5.87857677864066\\
-1.78600665105916	-5.82828282828283\\
-1.76734158895357	-5.6969696969697\\
-1.7461937734946	-5.56565656565657\\
-1.74242424242424	-5.54341243946876\\
-1.72694837363199	-5.43434343434343\\
-1.70650664021472	-5.3030303030303\\
-1.69191919191919	-5.21870188668306\\
-1.68502085885837	-5.17171717171717\\
-1.66497305050801	-5.04040404040404\\
-1.64176789891076	-4.90909090909091\\
-1.64141414141414	-4.90714552492664\\
-1.62178147526261	-4.77777777777778\\
-1.59896965435354	-4.64646464646465\\
-1.59090909090909	-4.60324513632377\\
-1.57704027144534	-4.51515151515152\\
-1.55431337117811	-4.38383838383838\\
-1.54040404040404	-4.31129855431104\\
-1.53079520839268	-4.25252525252525\\
-1.50787115739749	-4.12121212121212\\
-1.48989898989899	-4.03025974842714\\
-1.48303783881405	-3.98989898989899\\
-1.45963429502911	-3.85858585858586\\
-1.43939393939394	-3.75940734773139\\
-1.43370539064761	-3.72727272727273\\
-1.4095118762163	-3.5959595959596\\
-1.38888888888889	-3.49831677719212\\
-1.38267166490445	-3.46464646464647\\
-1.35731729098152	-3.33333333333333\\
-1.33838383838384	-3.2468815242425\\
-1.32972705044319	-3.2020202020202\\
-1.30273957199922	-3.07070707070707\\
-1.28787878787879	-3.00538367086608\\
-1.27454376179591	-2.93939393939394\\
-1.24529348362585	-2.80808080808081\\
-1.23737373737374	-2.77462250741166\\
-1.21661910164483	-2.67676767676768\\
-1.18686868686869	-2.55435731501886\\
-1.18488795105665	-2.54545454545454\\
-1.15518378422714	-2.41414141414141\\
-1.13636363636364	-2.34005531146548\\
-1.12293380933262	-2.28282828282828\\
-1.08905193647067	-2.15151515151515\\
-1.08585858585859	-2.13950485828185\\
-1.05623983022911	-2.02020202020202\\
-1.03535353535354	-1.94438697806869\\
-1.02079816762282	-1.88888888888889\\
-0.984848484848485	-1.76336188712689\\
-0.983241726952423	-1.75757575757576\\
-0.946201865246883	-1.62626262626263\\
-0.934343434343434	-1.58698905879329\\
-0.907020270648249	-1.49494949494949\\
-0.883838383838384	-1.42158148261594\\
-0.865495983096829	-1.36363636363636\\
-0.833333333333333	-1.26673157103469\\
-0.821675298416934	-1.23232323232323\\
-0.782828282828283	-1.1213480562296\\
-0.775420305305195	-1.1010101010101\\
-0.732323232323232	-0.98478659908689\\
-0.726384237645519	-0.969696969696969\\
-0.681818181818182	-0.85677939089511\\
-0.673948649887543	-0.838383838383839\\
-0.631313131313131	-0.737422234966846\\
-0.617103302458701	-0.707070707070708\\
-0.580808080808081	-0.627216884695618\\
-0.554230670768301	-0.575757575757576\\
-0.53030303030303	-0.527176211354555\\
-0.482720179440068	-0.444444444444445\\
-0.47979797979798	-0.439012368232973\\
-0.42929292929293	-0.354462882490095\\
-0.39913396767557	-0.313131313131313\\
-0.378787878787879	-0.282363811701053\\
-0.328282828282828	-0.218307412932925\\
-0.292131958094265	-0.181818181818182\\
-0.277777777777778	-0.165264746048655\\
-0.227272727272727	-0.11767257192192\\
-0.176767676767677	-0.0822940442993859\\
-0.126262626262626	-0.0571584258759927\\
-0.10583839601146	-0.0505050505050502\\
-0.0757575757575757	-0.0385408447530634\\
-0.0252525252525251	-0.0286185017062724\\
0.0252525252525251	-0.0286185017062724\\
0.0757575757575757	-0.0385408447530634\\
0.10583839601146	-0.0505050505050502\\
0.126262626262626	-0.0571584258759927\\
0.176767676767677	-0.0822940442993859\\
0.227272727272727	-0.11767257192192\\
0.277777777777778	-0.165264746048655\\
0.292131958094265	-0.181818181818182\\
0.328282828282828	-0.218307412932925\\
0.378787878787879	-0.282363811701053\\
0.39913396767557	-0.313131313131313\\
0.42929292929293	-0.354462882490095\\
0.47979797979798	-0.439012368232973\\
0.482720179440068	-0.444444444444445\\
0.53030303030303	-0.527176211354555\\
0.554230670768301	-0.575757575757576\\
0.580808080808081	-0.627216884695618\\
0.617103302458701	-0.707070707070708\\
0.631313131313131	-0.737422234966846\\
0.673948649887543	-0.838383838383839\\
0.681818181818182	-0.856779390895108\\
0.726384237645519	-0.969696969696969\\
0.732323232323232	-0.98478659908689\\
0.775420305305195	-1.1010101010101\\
0.782828282828283	-1.1213480562296\\
0.821675298416934	-1.23232323232323\\
0.833333333333333	-1.26673157103469\\
0.86549598309683	-1.36363636363636\\
0.883838383838384	-1.42158148261594\\
0.907020270648248	-1.49494949494949\\
0.934343434343434	-1.58698905879329\\
0.946201865246883	-1.62626262626263\\
0.983241726952423	-1.75757575757576\\
0.984848484848485	-1.76336188712689\\
1.02079816762282	-1.88888888888889\\
1.03535353535354	-1.94438697806869\\
1.05623983022911	-2.02020202020202\\
1.08585858585859	-2.13950485828185\\
1.08905193647067	-2.15151515151515\\
1.12293380933262	-2.28282828282828\\
1.13636363636364	-2.34005531146548\\
1.15518378422714	-2.41414141414141\\
1.18488795105665	-2.54545454545454\\
1.18686868686869	-2.55435731501886\\
1.21661910164483	-2.67676767676768\\
1.23737373737374	-2.77462250741166\\
1.24529348362585	-2.80808080808081\\
1.27454376179591	-2.93939393939394\\
1.28787878787879	-3.00538367086608\\
1.30273957199922	-3.07070707070707\\
1.32972705044319	-3.2020202020202\\
1.33838383838384	-3.2468815242425\\
1.35731729098152	-3.33333333333333\\
1.38267166490445	-3.46464646464647\\
1.38888888888889	-3.49831677719212\\
1.4095118762163	-3.5959595959596\\
1.43370539064761	-3.72727272727273\\
1.43939393939394	-3.75940734773139\\
1.45963429502911	-3.85858585858586\\
1.48303783881405	-3.98989898989899\\
1.48989898989899	-4.03025974842714\\
1.50787115739749	-4.12121212121212\\
1.53079520839268	-4.25252525252525\\
1.54040404040404	-4.31129855431104\\
1.55431337117811	-4.38383838383838\\
1.57704027144534	-4.51515151515152\\
1.59090909090909	-4.60324513632377\\
1.59896965435354	-4.64646464646465\\
1.62178147526261	-4.77777777777778\\
1.64141414141414	-4.90714552492663\\
1.64176789891076	-4.90909090909091\\
1.66497305050801	-5.04040404040404\\
1.68502085885837	-5.17171717171717\\
1.69191919191919	-5.21870188668306\\
1.70650664021472	-5.3030303030303\\
1.72694837363199	-5.43434343434343\\
1.74242424242424	-5.54341243946875\\
1.7461937734946	-5.56565656565657\\
1.76734158895357	-5.6969696969697\\
1.78600665105916	-5.82828282828283\\
1.79292929292929	-5.87857677864066\\
1.80600279828667	-5.95959595959596\\
1.82525082308028	-6.09090909090909\\
1.84279631356827	-6.22222222222222\\
1.84343434343434	-6.22699684841956\\
1.86285342081379	-6.35353535353535\\
1.88080707015528	-6.48484848484848\\
1.89393939393939	-6.5861665444383\\
1.89849089867738	-6.61616161616162\\
1.91726766298883	-6.74747474747475\\
1.93431941310172	-6.87878787878788\\
1.94444444444444	-6.95905383888074\\
1.95183447053857	-7.01010101010101\\
1.96953395235192	-7.14141414141414\\
1.98591810316674	-7.27272727272727\\
1.99494949494949	-7.34623982997742\\
2.00293150723323	-7.4040404040404\\
2.01978493002526	-7.53535353535354\\
2.03560899003983	-7.66666666666667\\
2.04545454545455	-7.7488917933919\\
2.05192240215623	-7.7979797979798\\
2.06804921238302	-7.92929292929293\\
2.08331272345856	-8.06060606060606\\
2.0959595959596	-8.16889343145391\\
2.09885638004572	-8.19191919191919\\
2.11428917877834	-8.32323232323232\\
2.12889766311468	-8.45454545454546\\
2.14370129560612	-8.58585858585859\\
2.14646464646465	-8.61023388048535\\
2.15843129505008	-8.71717171717172\\
2.17221144318864	-8.84848484848485\\
2.18600180859615	-8.97979797979798\\
2.1969696969697	-9.07895557810303\\
2.20039181198334	-9.11111111111111\\
2.21311285814731	-9.24242424242424\\
2.22543374126279	-9.37373737373737\\
2.23832431480238	-9.50505050505051\\
2.24747474747475	-9.59169620107519\\
2.25150252333322	-9.63636363636364\\
2.26184434255081	-9.76767676767677\\
2.27161895510821	-9.8989898989899\\
2.28140080713792	-10.030303030303\\
2.29224105246313	-10.1616161616162\\
2.2979797979798	-10.2316158580338\\
2.30088879197576	-10.2929292929293\\
2.30321658814617	-10.4242424242424\\
2.2979797979798	-10.5493497228874\\
2.24747474747475	-10.4453996055297\\
2.2435406687867	-10.4242424242424\\
2.21513281967926	-10.2929292929293\\
2.1969696969697	-10.2377264596457\\
2.18285872632894	-10.1616161616162\\
2.15345903513314	-10.030303030303\\
2.14646464646465	-10.0051400345022\\
2.12660342966695	-9.8989898989899\\
2.09765536184622	-9.76767676767677\\
2.0959595959596	-9.76095969721765\\
2.07228447318749	-9.63636363636364\\
2.04545454545455	-9.5116333582522\\
2.04419057164881	-9.50505050505051\\
2.01873332635943	-9.37373737373737\\
1.99494949494949	-9.26112217375548\\
1.99127535441235	-9.24242424242424\\
1.96530304731521	-9.11111111111111\\
1.94444444444444	-9.01161892567603\\
1.93804016925689	-8.97979797979798\\
1.91158440405514	-8.84848484848485\\
1.89393939393939	-8.76441933277202\\
1.88419343300271	-8.71717171717172\\
1.85728925871655	-8.58585858585859\\
1.84343434343434	-8.52037982564601\\
1.82950716026894	-8.45454545454546\\
1.80219733037731	-8.32323232323232\\
1.79292929292929	-8.28003327250886\\
1.77379920948749	-8.19191919191919\\
1.74612916166738	-8.06060606060606\\
1.74242424242424	-8.04365946414639\\
1.71692263140794	-7.92929292929293\\
1.69191919191919	-7.81275519119116\\
1.68854259353077	-7.7979797979798\\
1.6587567298588	-7.66666666666667\\
1.64141414141414	-7.58814013735555\\
1.62900995215772	-7.53535353535354\\
1.5991966350077	-7.4040404040404\\
1.59090909090909	-7.36770670511589\\
1.56793320090393	-7.27272727272727\\
1.54040404040404	-7.15232956703796\\
1.53769153611095	-7.14141414141414\\
1.50526906532398	-7.01010101010101\\
1.48989898989899	-6.94545794631874\\
1.47281267666479	-6.87878787878788\\
1.44095514312561	-6.74747474747475\\
1.43939393939394	-6.74117802142665\\
1.40629204976151	-6.61616161616162\\
1.38888888888889	-6.54713463937423\\
1.37190303487827	-6.48484848484848\\
1.33838383838384	-6.35490451067932\\
1.33799874123077	-6.35353535353535\\
1.30094374258448	-6.22222222222222\\
1.28787878787879	-6.17404223376433\\
1.26361942048492	-6.09090909090909\\
1.23737373737374	-5.99703786039378\\
1.2260738036744	-5.95959595959596\\
1.18786923436294	-5.82828282828283\\
1.18686868686869	-5.82489554165351\\
1.14662683722418	-5.6969696969697\\
1.13636363636364	-5.66350509005173\\
1.10441435767833	-5.56565656565657\\
1.08585858585859	-5.50763231605745\\
1.06096615010555	-5.43434343434343\\
1.03535353535354	-5.35784614824183\\
1.01594049727281	-5.3030303030303\\
0.984848484848485	-5.21468335682138\\
0.968939827153361	-5.17171717171717\\
0.934343434343434	-5.07855629556304\\
0.919529876203994	-5.04040404040404\\
0.883838383838384	-4.94967945620254\\
0.867255174112835	-4.90909090909091\\
0.833333333333333	-4.82802280043773\\
0.811646764867356	-4.77777777777778\\
0.782828282828283	-4.71329781331417\\
0.752216966903113	-4.64646464646465\\
0.732323232323232	-4.60497830458432\\
0.688434932706487	-4.51515151515152\\
0.681818181818182	-4.50235323290376\\
0.631313131313131	-4.40957361282131\\
0.616916672444133	-4.38383838383838\\
0.580808080808081	-4.32438836295669\\
0.537051671928295	-4.25252525252525\\
0.53030303030303	-4.2424134896001\\
0.47979797979798	-4.17258105475566\\
0.442147733170636	-4.12121212121212\\
0.42929292929293	-4.10561441405426\\
0.378787878787879	-4.04984957210859\\
0.328282828282828	-3.9961289780857\\
0.321601537506354	-3.98989898989899\\
0.277777777777778	-3.95504253156231\\
0.227272727272727	-3.91959218603139\\
0.176767676767677	-3.88952485458855\\
0.126262626262626	-3.86586553050468\\
0.103438929599428	-3.85858585858586\\
0.0757575757575757	-3.85141823338908\\
0.0252525252525251	-3.84483530664375\\
-0.0252525252525251	-3.84483530664375\\
-0.0757575757575757	-3.85141823338908\\
-0.103438929599428	-3.85858585858586\\
-0.126262626262626	-3.86586553050468\\
-0.176767676767677	-3.88952485458855\\
-0.227272727272727	-3.91959218603139\\
-0.277777777777778	-3.95504253156231\\
-0.321601537506354	-3.98989898989899\\
-0.328282828282828	-3.9961289780857\\
-0.378787878787879	-4.04984957210859\\
-0.42929292929293	-4.10561441405426\\
-0.442147733170636	-4.12121212121212\\
-0.47979797979798	-4.17258105475566\\
-0.53030303030303	-4.2424134896001\\
-0.537051671928295	-4.25252525252525\\
-0.580808080808081	-4.32438836295669\\
-0.616916672444133	-4.38383838383838\\
-0.631313131313131	-4.40957361282131\\
-0.681818181818182	-4.50235323290376\\
-0.688434932706488	-4.51515151515152\\
-0.732323232323232	-4.60497830458432\\
-0.752216966903114	-4.64646464646465\\
-0.782828282828283	-4.71329781331417\\
-0.811646764867356	-4.77777777777778\\
-0.833333333333333	-4.82802280043773\\
-0.867255174112835	-4.90909090909091\\
-0.883838383838384	-4.94967945620254\\
-0.919529876203994	-5.04040404040404\\
-0.934343434343434	-5.07855629556304\\
-0.968939827153361	-5.17171717171717\\
-0.984848484848485	-5.21468335682138\\
-1.01594049727281	-5.3030303030303\\
-1.03535353535354	-5.35784614824182\\
-1.06096615010555	-5.43434343434343\\
-1.08585858585859	-5.50763231605745\\
-1.10441435767833	-5.56565656565657\\
-1.13636363636364	-5.66350509005173\\
-1.14662683722418	-5.6969696969697\\
-1.18686868686869	-5.82489554165351\\
-1.18786923436294	-5.82828282828283\\
-1.2260738036744	-5.95959595959596\\
-1.23737373737374	-5.99703786039378\\
-1.26361942048492	-6.09090909090909\\
-1.28787878787879	-6.17404223376433\\
-1.30094374258448	-6.22222222222222\\
-1.33799874123077	-6.35353535353535\\
-1.33838383838384	-6.35490451067932\\
-1.37190303487827	-6.48484848484848\\
-1.38888888888889	-6.54713463937423\\
-1.40629204976151	-6.61616161616162\\
-1.43939393939394	-6.74117802142665\\
-1.44095514312561	-6.74747474747475\\
-1.47281267666479	-6.87878787878788\\
-1.48989898989899	-6.94545794631874\\
-1.50526906532398	-7.01010101010101\\
-1.53769153611095	-7.14141414141414\\
-1.54040404040404	-7.15232956703796\\
-1.56793320090392	-7.27272727272727\\
-1.59090909090909	-7.36770670511589\\
-1.5991966350077	-7.4040404040404\\
-1.62900995215772	-7.53535353535353\\
-1.64141414141414	-7.58814013735555\\
-1.6587567298588	-7.66666666666667\\
-1.68854259353077	-7.7979797979798\\
-1.69191919191919	-7.81275519119116\\
-1.71692263140794	-7.92929292929293\\
-1.74242424242424	-8.04365946414639\\
-1.74612916166738	-8.06060606060606\\
-1.77379920948749	-8.19191919191919\\
-1.79292929292929	-8.28003327250885\\
-1.80219733037731	-8.32323232323232\\
-1.82950716026894	-8.45454545454546\\
-1.84343434343434	-8.52037982564601\\
-1.85728925871655	-8.58585858585859\\
-1.88419343300271	-8.71717171717172\\
-1.89393939393939	-8.76441933277202\\
-1.91158440405514	-8.84848484848485\\
-1.93804016925689	-8.97979797979798\\
-1.94444444444444	-9.01161892567603\\
-1.96530304731521	-9.11111111111111\\
-1.99127535441235	-9.24242424242424\\
-1.99494949494949	-9.26112217375548\\
-2.01873332635943	-9.37373737373737\\
-2.04419057164881	-9.50505050505051\\
-2.04545454545455	-9.5116333582522\\
-2.07228447318749	-9.63636363636364\\
-2.0959595959596	-9.76095969721765\\
-2.09765536184622	-9.76767676767677\\
-2.12660342966695	-9.8989898989899\\
-2.14646464646465	-10.0051400345022\\
-2.15345903513314	-10.030303030303\\
-2.18285872632894	-10.1616161616162\\
-2.1969696969697	-10.2377264596457\\
-2.21513281967926	-10.2929292929293\\
-2.2435406687867	-10.4242424242424\\
-2.24747474747475	-10.4453996055297\\
-2.2979797979798	-10.5493497228874\\
-2.30321658814617	-10.4242424242424\\
-2.30088879197576	-10.2929292929293\\
-2.2979797979798	-10.2316158580338\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
-1.89393939393939	-7.4879121150813\\
-1.88568086175619	-7.4040404040404\\
-1.87284573059502	-7.27272727272727\\
-1.86063474248282	-7.14141414141414\\
-1.84808729547334	-7.01010101010101\\
-1.84343434343434	-6.9672145428634\\
-1.8325714303462	-6.87878787878788\\
-1.8171996334289	-6.74747474747475\\
-1.80217739759389	-6.61616161616162\\
-1.79292929292929	-6.54042830166551\\
-1.7856799438511	-6.48484848484848\\
-1.76873948326267	-6.35353535353535\\
-1.75203439913351	-6.22222222222222\\
-1.74242424242424	-6.15101681920865\\
-1.73416854388766	-6.09090909090909\\
-1.71624717587363	-5.95959595959596\\
-1.69807564946853	-5.82828282828283\\
-1.69191919191919	-5.78646467178501\\
-1.67904243966327	-5.6969696969697\\
-1.66014992227489	-5.56565656565657\\
-1.64141414141414	-5.44157781110013\\
-1.6403422990033	-5.43434343434343\\
-1.62063353867184	-5.3030303030303\\
-1.60037199479829	-5.17171717171717\\
-1.59090909090909	-5.1139033236288\\
-1.57950041894596	-5.04040404040404\\
-1.55871035373019	-4.90909090909091\\
-1.54040404040404	-4.8008267929373\\
-1.53670080169102	-4.77777777777778\\
-1.51531116827037	-4.64646464646465\\
-1.49243307370344	-4.51515151515152\\
-1.48989898989899	-4.50122776864395\\
-1.47013656290457	-4.38383838383838\\
-1.44663478759184	-4.25252525252525\\
-1.43939393939394	-4.21418051310802\\
-1.42311990544856	-4.12121212121212\\
-1.39882157721092	-3.98989898989899\\
-1.38888888888889	-3.9393322560481\\
-1.37416078214352	-3.85858585858586\\
-1.34885396380603	-3.72727272727273\\
-1.33838383838384	-3.67614486748154\\
-1.32310995617369	-3.5959595959596\\
-1.29651099699892	-3.46464646464647\\
-1.28787878787879	-3.42429275636853\\
-1.26974250079387	-3.33333333333333\\
-1.24145568053044	-3.2020202020202\\
-1.23737373737374	-3.18378361367676\\
-1.21371546236559	-3.07070707070707\\
-1.18686868686869	-2.9537235141388\\
-1.18374171570094	-2.93939393939394\\
-1.15450300919934	-2.80808080808081\\
-1.13636363636364	-2.73294722270518\\
-1.12342487991807	-2.67676767676768\\
-1.09129596854268	-2.54545454545454\\
-1.08585858585859	-2.52406899035472\\
-1.05906090395035	-2.41414141414141\\
-1.03535353535354	-2.32418935739294\\
-1.02474723684889	-2.28282828282828\\
-0.989283752309865	-2.15151515151515\\
-0.984848484848485	-2.13560684270615\\
-0.953302777992601	-2.02020202020202\\
-0.934343434343434	-1.95506874933037\\
-0.915182587505702	-1.88888888888889\\
-0.883838383838384	-1.78615508372045\\
-0.87504365019092	-1.75757575757576\\
-0.833333333333333	-1.6276845609781\\
-0.832866351445364	-1.62626262626263\\
-0.789142994908729	-1.49494949494949\\
-0.782828282828283	-1.47656834494143\\
-0.74253973579568	-1.36363636363636\\
-0.732323232323232	-1.33561002669977\\
-0.69256851410217	-1.23232323232323\\
-0.681818181818182	-1.20466710588179\\
-0.638510488128238	-1.1010101010101\\
-0.631313131313131	-1.08373972221278\\
-0.580808080808081	-0.972715990942392\\
-0.579311506223269	-0.969696969696969\\
-0.53030303030303	-0.86866602430883\\
-0.513605050558022	-0.838383838383839\\
-0.47979797979798	-0.774802815075254\\
-0.437774592191865	-0.707070707070708\\
-0.42929292929293	-0.692656139018573\\
-0.378787878787879	-0.617065666520132\\
-0.345438124823202	-0.575757575757576\\
-0.328282828282828	-0.552793719133133\\
-0.277777777777778	-0.496079972784129\\
-0.227272727272727	-0.451700493457498\\
-0.216844266780238	-0.444444444444445\\
-0.176767676767677	-0.413196172883338\\
-0.126262626262626	-0.384644259059539\\
-0.0757575757575757	-0.366179291239041\\
-0.0252525252525251	-0.357107376057125\\
0.0252525252525251	-0.357107376057125\\
0.0757575757575757	-0.366179291239041\\
0.126262626262626	-0.384644259059539\\
0.176767676767677	-0.413196172883338\\
0.216844266780238	-0.444444444444445\\
0.227272727272727	-0.451700493457498\\
0.277777777777778	-0.496079972784129\\
0.328282828282828	-0.552793719133133\\
0.345438124823202	-0.575757575757576\\
0.378787878787879	-0.617065666520132\\
0.42929292929293	-0.692656139018573\\
0.437774592191865	-0.707070707070708\\
0.47979797979798	-0.774802815075254\\
0.513605050558022	-0.838383838383839\\
0.53030303030303	-0.86866602430883\\
0.579311506223269	-0.969696969696969\\
0.580808080808081	-0.972715990942392\\
0.631313131313131	-1.08373972221278\\
0.638510488128238	-1.1010101010101\\
0.681818181818182	-1.20466710588179\\
0.69256851410217	-1.23232323232323\\
0.732323232323232	-1.33561002669977\\
0.74253973579568	-1.36363636363636\\
0.782828282828283	-1.47656834494143\\
0.789142994908729	-1.49494949494949\\
0.832866351445364	-1.62626262626263\\
0.833333333333333	-1.6276845609781\\
0.87504365019092	-1.75757575757576\\
0.883838383838384	-1.78615508372045\\
0.915182587505701	-1.88888888888889\\
0.934343434343434	-1.95506874933037\\
0.953302777992601	-2.02020202020202\\
0.984848484848485	-2.13560684270615\\
0.989283752309865	-2.15151515151515\\
1.02474723684889	-2.28282828282828\\
1.03535353535354	-2.32418935739294\\
1.05906090395035	-2.41414141414141\\
1.08585858585859	-2.52406899035472\\
1.09129596854268	-2.54545454545454\\
1.12342487991807	-2.67676767676768\\
1.13636363636364	-2.73294722270517\\
1.15450300919934	-2.80808080808081\\
1.18374171570094	-2.93939393939394\\
1.18686868686869	-2.9537235141388\\
1.21371546236559	-3.07070707070707\\
1.23737373737374	-3.18378361367676\\
1.24145568053044	-3.2020202020202\\
1.26974250079387	-3.33333333333333\\
1.28787878787879	-3.42429275636853\\
1.29651099699892	-3.46464646464647\\
1.32310995617369	-3.5959595959596\\
1.33838383838384	-3.67614486748153\\
1.34885396380603	-3.72727272727273\\
1.37416078214352	-3.85858585858586\\
1.38888888888889	-3.9393322560481\\
1.39882157721092	-3.98989898989899\\
1.42311990544856	-4.12121212121212\\
1.43939393939394	-4.21418051310802\\
1.44663478759184	-4.25252525252525\\
1.47013656290457	-4.38383838383838\\
1.48989898989899	-4.50122776864395\\
1.49243307370344	-4.51515151515152\\
1.51531116827037	-4.64646464646465\\
1.53670080169102	-4.77777777777778\\
1.54040404040404	-4.8008267929373\\
1.55871035373019	-4.90909090909091\\
1.57950041894596	-5.04040404040404\\
1.59090909090909	-5.1139033236288\\
1.60037199479829	-5.17171717171717\\
1.62063353867184	-5.3030303030303\\
1.6403422990033	-5.43434343434343\\
1.64141414141414	-5.44157781110013\\
1.66014992227489	-5.56565656565657\\
1.67904243966327	-5.6969696969697\\
1.69191919191919	-5.78646467178501\\
1.69807564946853	-5.82828282828283\\
1.71624717587363	-5.95959595959596\\
1.73416854388766	-6.09090909090909\\
1.74242424242424	-6.15101681920865\\
1.75203439913351	-6.22222222222222\\
1.76873948326267	-6.35353535353535\\
1.7856799438511	-6.48484848484848\\
1.79292929292929	-6.54042830166551\\
1.80217739759389	-6.61616161616162\\
1.8171996334289	-6.74747474747475\\
1.8325714303462	-6.87878787878788\\
1.84343434343434	-6.9672145428634\\
1.84808729547334	-7.01010101010101\\
1.86063474248282	-7.14141414141414\\
1.87284573059502	-7.27272727272727\\
1.88568086175619	-7.4040404040404\\
1.89393939393939	-7.4879121150813\\
1.89731412217521	-7.53535353535354\\
1.9028152817015	-7.66666666666667\\
1.90212859168427	-7.7979797979798\\
1.89393939393939	-7.86158422282087\\
1.86085050789596	-7.7979797979798\\
1.84343434343434	-7.78078898982708\\
1.81203128249553	-7.66666666666667\\
1.79292929292929	-7.61836911355778\\
1.77256764947014	-7.53535353535353\\
1.74242424242424	-7.43685936850569\\
1.73461566467948	-7.4040404040404\\
1.70016141305854	-7.27272727272727\\
1.69191919191919	-7.24586583209139\\
1.6663194281499	-7.14141414141414\\
1.64141414141414	-7.05173668291321\\
1.63120154700175	-7.01010101010101\\
1.59705324962691	-6.87878787878788\\
1.59090909090909	-6.85724153684654\\
1.56304800277045	-6.74747474747475\\
1.54040404040404	-6.6644562300844\\
1.52797944020328	-6.61616161616162\\
1.49297822235904	-6.48484848484848\\
1.48989898989899	-6.47398525794092\\
1.45772525794044	-6.35353535353535\\
1.43939393939394	-6.28779786604182\\
1.42151613638699	-6.22222222222222\\
1.38888888888889	-6.10505200980988\\
1.38493635450403	-6.09090909090909\\
1.34774381404627	-5.95959595959596\\
1.33838383838384	-5.92760460705446\\
1.30943717521965	-5.82828282828283\\
1.28787878787879	-5.75545858217247\\
1.27033240340912	-5.6969696969697\\
1.23737373737374	-5.5878315538218\\
1.23050633662424	-5.56565656565657\\
1.18961001959889	-5.43434343434343\\
1.18686868686869	-5.42577819481028\\
1.14695762455721	-5.3030303030303\\
1.13636363636364	-5.2708681301685\\
1.10293401019956	-5.17171717171717\\
1.08585858585859	-5.12164061897365\\
1.05737376836783	-5.04040404040404\\
1.03535353535354	-4.9783465390556\\
1.01002265553469	-4.90909090909091\\
0.984848484848485	-4.84124285849901\\
0.960557058687073	-4.77777777777778\\
0.934343434343434	-4.71052398065739\\
0.908595686081339	-4.64646464646465\\
0.883838383838384	-4.58627263399321\\
0.853702999567698	-4.51515151515152\\
0.833333333333333	-4.46843246336834\\
0.79538155535881	-4.38383838383838\\
0.782828282828283	-4.35680425356417\\
0.733048343375933	-4.25252525252525\\
0.732323232323232	-4.2510662130955\\
0.681818181818182	-4.15517929317621\\
0.663475089646003	-4.12121212121212\\
0.631313131313131	-4.06490101809095\\
0.587420404649011	-3.98989898989899\\
0.580808080808081	-3.97927483904851\\
0.53030303030303	-3.90374877065553\\
0.499043731231801	-3.85858585858586\\
0.47979797979798	-3.83289415487151\\
0.42929292929293	-3.77036208225744\\
0.392398439228705	-3.72727272727273\\
0.378787878787879	-3.71282623904898\\
0.328282828282828	-3.66518912129305\\
0.277777777777778	-3.62197573357912\\
0.242743970750159	-3.5959595959596\\
0.227272727272727	-3.58579616359784\\
0.176767676767677	-3.55902060491949\\
0.126262626262626	-3.53835161052576\\
0.0757575757575757	-3.52426417869675\\
0.0252525252525251	-3.5171221226973\\
-0.0252525252525251	-3.5171221226973\\
-0.0757575757575757	-3.52426417869675\\
-0.126262626262626	-3.53835161052576\\
-0.176767676767677	-3.55902060491949\\
-0.227272727272727	-3.58579616359784\\
-0.242743970750159	-3.5959595959596\\
-0.277777777777778	-3.62197573357912\\
-0.328282828282828	-3.66518912129305\\
-0.378787878787879	-3.71282623904898\\
-0.392398439228705	-3.72727272727273\\
-0.42929292929293	-3.77036208225744\\
-0.47979797979798	-3.83289415487151\\
-0.499043731231801	-3.85858585858586\\
-0.53030303030303	-3.90374877065553\\
-0.580808080808081	-3.97927483904851\\
-0.587420404649011	-3.98989898989899\\
-0.631313131313131	-4.06490101809095\\
-0.663475089646003	-4.12121212121212\\
-0.681818181818182	-4.15517929317621\\
-0.732323232323232	-4.2510662130955\\
-0.733048343375933	-4.25252525252525\\
-0.782828282828283	-4.35680425356417\\
-0.79538155535881	-4.38383838383838\\
-0.833333333333333	-4.46843246336834\\
-0.853702999567698	-4.51515151515152\\
-0.883838383838384	-4.58627263399321\\
-0.908595686081339	-4.64646464646465\\
-0.934343434343434	-4.71052398065739\\
-0.960557058687074	-4.77777777777778\\
-0.984848484848485	-4.84124285849901\\
-1.01002265553469	-4.90909090909091\\
-1.03535353535354	-4.9783465390556\\
-1.05737376836783	-5.04040404040404\\
-1.08585858585859	-5.12164061897365\\
-1.10293401019956	-5.17171717171717\\
-1.13636363636364	-5.2708681301685\\
-1.14695762455721	-5.3030303030303\\
-1.18686868686869	-5.42577819481028\\
-1.18961001959889	-5.43434343434343\\
-1.23050633662424	-5.56565656565657\\
-1.23737373737374	-5.5878315538218\\
-1.27033240340912	-5.6969696969697\\
-1.28787878787879	-5.75545858217247\\
-1.30943717521965	-5.82828282828283\\
-1.33838383838384	-5.92760460705446\\
-1.34774381404627	-5.95959595959596\\
-1.38493635450403	-6.09090909090909\\
-1.38888888888889	-6.10505200980988\\
-1.42151613638699	-6.22222222222222\\
-1.43939393939394	-6.28779786604182\\
-1.45772525794044	-6.35353535353535\\
-1.48989898989899	-6.47398525794092\\
-1.49297822235904	-6.48484848484848\\
-1.52797944020328	-6.61616161616162\\
-1.54040404040404	-6.6644562300844\\
-1.56304800277045	-6.74747474747475\\
-1.59090909090909	-6.85724153684654\\
-1.59705324962691	-6.87878787878788\\
-1.63120154700175	-7.01010101010101\\
-1.64141414141414	-7.05173668291321\\
-1.6663194281499	-7.14141414141414\\
-1.69191919191919	-7.24586583209139\\
-1.70016141305854	-7.27272727272727\\
-1.73461566467948	-7.4040404040404\\
-1.74242424242424	-7.4368593685057\\
-1.77256764947014	-7.53535353535353\\
-1.79292929292929	-7.61836911355778\\
-1.81203128249553	-7.66666666666667\\
-1.84343434343434	-7.78078898982708\\
-1.86085050789596	-7.7979797979798\\
-1.89393939393939	-7.86158422282087\\
-1.90212859168427	-7.7979797979798\\
-1.90281528170151	-7.66666666666667\\
-1.89731412217521	-7.53535353535354\\
-1.89393939393939	-7.4879121150813\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
-1.59090909090909	-5.6873529073575\\
-1.57476425181933	-5.56565656565657\\
-1.55856831252626	-5.43434343434343\\
-1.54235652365079	-5.3030303030303\\
-1.54040404040404	-5.28894752083281\\
-1.52308048245058	-5.17171717171717\\
-1.50455397346235	-5.04040404040404\\
-1.48989898989899	-4.93958515103668\\
-1.4852196042196	-4.90909090909091\\
-1.46465137688574	-4.77777777777778\\
-1.44428791709451	-4.64646464646465\\
-1.43939393939394	-4.61683233037753\\
-1.42247715145109	-4.51515151515152\\
-1.40071090150124	-4.38383838383838\\
-1.38888888888889	-4.31575181162367\\
-1.37790721741438	-4.25252525252525\\
-1.35483992659504	-4.12121212121212\\
-1.33838383838384	-4.03131967778585\\
-1.33085076691166	-3.98989898989899\\
-1.30653372341993	-3.85858585858586\\
-1.28787878787879	-3.7621369393044\\
-1.28122098587911	-3.72727272727273\\
-1.25561556891082	-3.5959595959596\\
-1.23737373737374	-3.50682780232144\\
-1.22889347233859	-3.46464646464647\\
-1.20183268624297	-3.33333333333333\\
-1.18686868686869	-3.26430305662908\\
-1.17365273672713	-3.2020202020202\\
-1.14479810639056	-3.07070707070707\\
-1.13636363636364	-3.03399611948735\\
-1.11512280274476	-2.93939393939394\\
-1.08585858585859	-2.81584463218051\\
-1.08404099110156	-2.80808080808081\\
-1.0526713747327	-2.67676767676768\\
-1.03535353535354	-2.6081472865591\\
-1.01970703293266	-2.54545454545454\\
-0.985266924780723	-2.41414141414141\\
-0.984848484848485	-2.41258493531646\\
-0.950232984812016	-2.28282828282828\\
-0.934343434343434	-2.22624712483935\\
-0.913289424624432	-2.15151515151515\\
-0.883838383838384	-2.0515518120654\\
-0.874475796408544	-2.02020202020202\\
-0.833737722472491	-1.88888888888889\\
-0.833333333333333	-1.887610290616\\
-0.791243757332165	-1.75757575757576\\
-0.782828282828283	-1.73242681508106\\
-0.746016078548502	-1.62626262626263\\
-0.732323232323232	-1.58777390616799\\
-0.697649048540382	-1.49494949494949\\
-0.681818181818182	-1.453311816898\\
-0.645499853357304	-1.36363636363636\\
-0.631313131313131	-1.32891783042246\\
-0.588587391065945	-1.23232323232323\\
-0.580808080808081	-1.21471865809808\\
-0.53030303030303	-1.11019003550323\\
-0.525428390156754	-1.1010101010101\\
-0.47979797979798	-1.01389805331576\\
-0.453385119966376	-0.969696969696969\\
-0.42929292929293	-0.928270151477735\\
-0.378787878787879	-0.853161653185676\\
-0.367340380989978	-0.838383838383839\\
-0.328282828282828	-0.785671313416551\\
-0.277777777777778	-0.729563414378735\\
-0.253032008001599	-0.707070707070708\\
-0.227272727272727	-0.682031897646549\\
-0.176767676767677	-0.64346972809929\\
-0.126262626262626	-0.615407774961732\\
-0.0757575757575757	-0.597063711247054\\
-0.0252525252525251	-0.587992048254977\\
0.0252525252525251	-0.587992048254977\\
0.0757575757575757	-0.597063711247054\\
0.126262626262626	-0.615407774961732\\
0.176767676767677	-0.64346972809929\\
0.227272727272727	-0.682031897646549\\
0.253032008001599	-0.707070707070708\\
0.277777777777778	-0.729563414378735\\
0.328282828282828	-0.785671313416551\\
0.367340380989978	-0.838383838383839\\
0.378787878787879	-0.853161653185676\\
0.42929292929293	-0.928270151477735\\
0.453385119966376	-0.969696969696969\\
0.47979797979798	-1.01389805331576\\
0.525428390156754	-1.1010101010101\\
0.53030303030303	-1.11019003550323\\
0.580808080808081	-1.21471865809808\\
0.588587391065945	-1.23232323232323\\
0.631313131313131	-1.32891783042246\\
0.645499853357304	-1.36363636363636\\
0.681818181818182	-1.453311816898\\
0.697649048540383	-1.49494949494949\\
0.732323232323232	-1.58777390616799\\
0.746016078548502	-1.62626262626263\\
0.782828282828283	-1.73242681508106\\
0.791243757332166	-1.75757575757576\\
0.833333333333333	-1.887610290616\\
0.833737722472492	-1.88888888888889\\
0.874475796408545	-2.02020202020202\\
0.883838383838384	-2.0515518120654\\
0.913289424624432	-2.15151515151515\\
0.934343434343434	-2.22624712483935\\
0.950232984812016	-2.28282828282828\\
0.984848484848485	-2.41258493531646\\
0.985266924780723	-2.41414141414141\\
1.01970703293266	-2.54545454545454\\
1.03535353535354	-2.6081472865591\\
1.0526713747327	-2.67676767676768\\
1.08404099110156	-2.80808080808081\\
1.08585858585859	-2.81584463218051\\
1.11512280274476	-2.93939393939394\\
1.13636363636364	-3.03399611948735\\
1.14479810639056	-3.07070707070707\\
1.17365273672713	-3.2020202020202\\
1.18686868686869	-3.26430305662908\\
1.20183268624297	-3.33333333333333\\
1.22889347233859	-3.46464646464647\\
1.23737373737374	-3.50682780232144\\
1.25561556891082	-3.5959595959596\\
1.28122098587911	-3.72727272727273\\
1.28787878787879	-3.7621369393044\\
1.30653372341993	-3.85858585858586\\
1.33085076691166	-3.98989898989899\\
1.33838383838384	-4.03131967778585\\
1.35483992659504	-4.12121212121212\\
1.37790721741438	-4.25252525252525\\
1.38888888888889	-4.31575181162367\\
1.40071090150124	-4.38383838383838\\
1.42247715145109	-4.51515151515152\\
1.43939393939394	-4.61683233037753\\
1.44428791709451	-4.64646464646465\\
1.46465137688574	-4.77777777777778\\
1.4852196042196	-4.90909090909091\\
1.48989898989899	-4.93958515103668\\
1.50455397346235	-5.04040404040404\\
1.52308048245058	-5.17171717171717\\
1.54040404040404	-5.28894752083281\\
1.54235652365079	-5.3030303030303\\
1.55856831252626	-5.43434343434343\\
1.57476425181933	-5.56565656565657\\
1.59090909090909	-5.6873529073575\\
1.59202619868814	-5.6969696969697\\
1.60423892308239	-5.82828282828283\\
1.61496618154582	-5.95959595959596\\
1.62328279785169	-6.09090909090909\\
1.62166671936916	-6.22222222222222\\
1.59090909090909	-6.27913684946541\\
1.56799637597412	-6.22222222222222\\
1.54040404040404	-6.17393976270975\\
1.51308475659033	-6.09090909090909\\
1.48989898989899	-6.0351765509876\\
1.46663790880749	-5.95959595959596\\
1.43939393939394	-5.88454033403043\\
1.42242833942729	-5.82828282828283\\
1.38888888888889	-5.72950763885876\\
1.37906230301338	-5.6969696969697\\
1.33838383838384	-5.57338834583771\\
1.33601678177477	-5.56565656565657\\
1.29374187188526	-5.43434343434343\\
1.28787878787879	-5.41764367217783\\
1.25071737036354	-5.3030303030303\\
1.23737373737374	-5.26467182452581\\
1.20658141252553	-5.17171717171717\\
1.18686868686869	-5.11537891643132\\
1.16133441702356	-5.04040404040404\\
1.13636363636364	-4.97023154888549\\
1.11484866948819	-4.90909090909091\\
1.08585858585859	-4.8296762859313\\
1.06690672607124	-4.77777777777778\\
1.03535353535354	-4.69412414746388\\
1.01721944329412	-4.64646464646465\\
0.984848484848485	-4.56392518648099\\
0.965433704577594	-4.51515151515152\\
0.934343434343434	-4.43934348410752\\
0.91113208406205	-4.38383838383838\\
0.883838383838384	-4.32053964009244\\
0.853823005152933	-4.25252525252525\\
0.833333333333333	-4.20756596384154\\
0.792917331956801	-4.12121212121212\\
0.782828282828283	-4.10037798237336\\
0.732323232323232	-3.99960868463832\\
0.727257040077061	-3.98989898989899\\
0.681818181818182	-3.90636934664079\\
0.654917597971651	-3.85858585858586\\
0.631313131313131	-3.81847993099336\\
0.580808080808081	-3.73642610426178\\
0.574818798922679	-3.72727272727273\\
0.53030303030303	-3.66295649102516\\
0.481756572684189	-3.5959595959596\\
0.47979797979798	-3.5934049129282\\
0.42929292929293	-3.53365961523006\\
0.378787878787879	-3.47797652928492\\
0.365307054622865	-3.46464646464647\\
0.328282828282828	-3.43077742535467\\
0.277777777777778	-3.39016806847901\\
0.227272727272727	-3.3551374748579\\
0.189033994019321	-3.33333333333333\\
0.176767676767677	-3.32695942828653\\
0.126262626262626	-3.30720927579688\\
0.0757575757575757	-3.29387560029908\\
0.0252525252525251	-3.28715370278875\\
-0.0252525252525251	-3.28715370278875\\
-0.0757575757575757	-3.29387560029908\\
-0.126262626262626	-3.30720927579688\\
-0.176767676767677	-3.32695942828653\\
-0.189033994019321	-3.33333333333333\\
-0.227272727272727	-3.3551374748579\\
-0.277777777777778	-3.39016806847901\\
-0.328282828282828	-3.43077742535467\\
-0.365307054622865	-3.46464646464647\\
-0.378787878787879	-3.47797652928492\\
-0.42929292929293	-3.53365961523006\\
-0.47979797979798	-3.5934049129282\\
-0.481756572684189	-3.5959595959596\\
-0.53030303030303	-3.66295649102516\\
-0.574818798922679	-3.72727272727273\\
-0.580808080808081	-3.73642610426178\\
-0.631313131313131	-3.81847993099336\\
-0.654917597971651	-3.85858585858586\\
-0.681818181818182	-3.90636934664079\\
-0.727257040077061	-3.98989898989899\\
-0.732323232323232	-3.99960868463832\\
-0.782828282828283	-4.10037798237336\\
-0.792917331956801	-4.12121212121212\\
-0.833333333333333	-4.20756596384154\\
-0.853823005152933	-4.25252525252525\\
-0.883838383838384	-4.32053964009244\\
-0.91113208406205	-4.38383838383838\\
-0.934343434343434	-4.43934348410752\\
-0.965433704577594	-4.51515151515152\\
-0.984848484848485	-4.56392518648099\\
-1.01721944329412	-4.64646464646465\\
-1.03535353535354	-4.69412414746388\\
-1.06690672607124	-4.77777777777778\\
-1.08585858585859	-4.8296762859313\\
-1.11484866948819	-4.90909090909091\\
-1.13636363636364	-4.97023154888549\\
-1.16133441702356	-5.04040404040404\\
-1.18686868686869	-5.11537891643132\\
-1.20658141252553	-5.17171717171717\\
-1.23737373737374	-5.26467182452581\\
-1.25071737036354	-5.3030303030303\\
-1.28787878787879	-5.41764367217783\\
-1.29374187188526	-5.43434343434343\\
-1.33601678177477	-5.56565656565657\\
-1.33838383838384	-5.57338834583771\\
-1.37906230301338	-5.6969696969697\\
-1.38888888888889	-5.72950763885876\\
-1.42242833942729	-5.82828282828283\\
-1.43939393939394	-5.88454033403043\\
-1.46663790880749	-5.95959595959596\\
-1.48989898989899	-6.0351765509876\\
-1.51308475659033	-6.09090909090909\\
-1.54040404040404	-6.17393976270975\\
-1.56799637597412	-6.22222222222222\\
-1.59090909090909	-6.27913684946541\\
-1.62166671936916	-6.22222222222222\\
-1.62328279785169	-6.09090909090909\\
-1.61496618154582	-5.95959595959596\\
-1.60423892308239	-5.82828282828283\\
-1.59202619868814	-5.6969696969697\\
-1.59090909090909	-5.6873529073575\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
-1.38888888888889	-4.87310952559079\\
-1.37800828485249	-4.77777777777778\\
-1.36201214164751	-4.64646464646465\\
-1.3458984171453	-4.51515151515152\\
-1.33838383838384	-4.46126534793717\\
-1.32650882525372	-4.38383838383838\\
-1.30633278283853	-4.25252525252525\\
-1.28787878787879	-4.1324422662261\\
-1.28602408165795	-4.12121212121212\\
-1.26295558160822	-3.98989898989899\\
-1.24052277990507	-3.85858585858586\\
-1.23737373737374	-3.84147716002808\\
-1.21582837061985	-3.72727272727273\\
-1.19130703785233	-3.5959595959596\\
-1.18686868686869	-3.57355956163964\\
-1.16499162215084	-3.46464646464647\\
-1.13848616527573	-3.33333333333333\\
-1.13636363636364	-3.32336927917333\\
-1.11037386141801	-3.2020202020202\\
-1.08585858585859	-3.08980150104883\\
-1.08163148728625	-3.07070707070707\\
-1.05169768226268	-2.93939393939394\\
-1.03535353535354	-2.87022045753359\\
-1.02055696028367	-2.80808080808081\\
-0.988366188670131	-2.67676767676768\\
-0.984848484848485	-2.66296290573324\\
-0.954726251549196	-2.54545454545454\\
-0.934343434343434	-2.46885906196987\\
-0.919592257547697	-2.41414141414141\\
-0.883838383838384	-2.28613116946893\\
-0.882897854469589	-2.28282828282828\\
-0.844464724043245	-2.15151515151515\\
-0.833333333333333	-2.11483489358814\\
-0.803898596648209	-2.02020202020202\\
-0.782828282828283	-1.95470187693186\\
-0.760941880479159	-1.88888888888889\\
-0.732323232323232	-1.80541233643989\\
-0.715209390294865	-1.75757575757576\\
-0.681818181818182	-1.66670476377687\\
-0.666144722983027	-1.62626262626263\\
-0.631313131313131	-1.53835484912845\\
-0.612947173555559	-1.49494949494949\\
-0.580808080808081	-1.42021380766596\\
-0.554439027311557	-1.36363636363636\\
-0.53030303030303	-1.31229227656697\\
-0.488831420767118	-1.23232323232323\\
-0.47979797979798	-1.21488587754618\\
-0.42929292929293	-1.12705542413405\\
-0.412378964228499	-1.1010101010101\\
-0.378787878787879	-1.04874126227587\\
-0.328282828282828	-0.981413495943376\\
-0.318048705405931	-0.969696969696969\\
-0.277777777777778	-0.922461571111932\\
-0.227272727272727	-0.874219038131793\\
-0.179521243569429	-0.838383838383839\\
-0.176767676767677	-0.836221306178929\\
-0.126262626262626	-0.8063782687541\\
-0.0757575757575757	-0.786803919057713\\
-0.0252525252525251	-0.777103862299751\\
0.0252525252525251	-0.777103862299751\\
0.0757575757575757	-0.786803919057713\\
0.126262626262626	-0.8063782687541\\
0.176767676767677	-0.836221306178929\\
0.179521243569429	-0.838383838383839\\
0.227272727272727	-0.874219038131793\\
0.277777777777778	-0.922461571111932\\
0.318048705405931	-0.969696969696969\\
0.328282828282828	-0.981413495943376\\
0.378787878787879	-1.04874126227587\\
0.412378964228499	-1.1010101010101\\
0.42929292929293	-1.12705542413405\\
0.47979797979798	-1.21488587754618\\
0.488831420767118	-1.23232323232323\\
0.53030303030303	-1.31229227656697\\
0.554439027311557	-1.36363636363636\\
0.580808080808081	-1.42021380766596\\
0.61294717355556	-1.49494949494949\\
0.631313131313131	-1.53835484912845\\
0.666144722983027	-1.62626262626263\\
0.681818181818182	-1.66670476377687\\
0.715209390294865	-1.75757575757576\\
0.732323232323232	-1.80541233643989\\
0.760941880479159	-1.88888888888889\\
0.782828282828283	-1.95470187693186\\
0.80389859664821	-2.02020202020202\\
0.833333333333333	-2.11483489358814\\
0.844464724043245	-2.15151515151515\\
0.882897854469589	-2.28282828282828\\
0.883838383838384	-2.28613116946893\\
0.919592257547697	-2.41414141414141\\
0.934343434343434	-2.46885906196987\\
0.954726251549195	-2.54545454545454\\
0.984848484848485	-2.66296290573324\\
0.988366188670131	-2.67676767676768\\
1.02055696028367	-2.80808080808081\\
1.03535353535354	-2.87022045753359\\
1.05169768226268	-2.93939393939394\\
1.08163148728625	-3.07070707070707\\
1.08585858585859	-3.08980150104883\\
1.11037386141801	-3.2020202020202\\
1.13636363636364	-3.32336927917333\\
1.13848616527573	-3.33333333333333\\
1.16499162215084	-3.46464646464647\\
1.18686868686869	-3.57355956163964\\
1.19130703785233	-3.5959595959596\\
1.21582837061985	-3.72727272727273\\
1.23737373737374	-3.84147716002808\\
1.24052277990507	-3.85858585858586\\
1.26295558160822	-3.98989898989899\\
1.28602408165795	-4.12121212121212\\
1.28787878787879	-4.1324422662261\\
1.30633278283853	-4.25252525252525\\
1.32650882525372	-4.38383838383838\\
1.33838383838384	-4.46126534793717\\
1.3458984171453	-4.51515151515152\\
1.36201214164751	-4.64646464646465\\
1.37800828485249	-4.77777777777778\\
1.38888888888889	-4.87310952559079\\
1.39226817698002	-4.90909090909091\\
1.39822276906749	-5.04040404040404\\
1.3909822710671	-5.17171717171717\\
1.38888888888889	-5.17952105125276\\
1.38063117193749	-5.17171717171717\\
1.33838383838384	-5.14429576530053\\
1.28787878787879	-5.04768230936176\\
1.28513469176056	-5.04040404040404\\
1.23737373737374	-4.92983093221041\\
1.22964002094184	-4.90909090909091\\
1.18686868686869	-4.80594223715997\\
1.17628201708312	-4.77777777777778\\
1.13636363636364	-4.68021664347943\\
1.12341748411549	-4.64646464646465\\
1.08585858585859	-4.55510463828105\\
1.07008209785489	-4.51515151515152\\
1.03535353535354	-4.43216767325866\\
1.01556714454125	-4.38383838383838\\
0.984848484848485	-4.31246370421222\\
0.959247062355596	-4.25252525252525\\
0.934343434343434	-4.19673581410154\\
0.90048935888141	-4.12121212121212\\
0.883838383838384	-4.08551573838712\\
0.838588321377763	-3.98989898989899\\
0.833333333333333	-3.97919288113454\\
0.782828282828283	-3.87826656621578\\
0.772686349455781	-3.85858585858586\\
0.732323232323232	-3.78284287304044\\
0.701528226027633	-3.72727272727273\\
0.681818181818182	-3.69284947411274\\
0.631313131313131	-3.6088097173375\\
0.623197032764833	-3.5959595959596\\
0.580808080808081	-3.53130424630393\\
0.53442332990112	-3.46464646464647\\
0.53030303030303	-3.45892824580953\\
0.47979797979798	-3.39418939134896\\
0.42929292929293	-3.33419036026562\\
0.428497926613272	-3.33333333333333\\
0.378787878787879	-3.28231795028941\\
0.328282828282828	-3.23601037924289\\
0.28614951487198	-3.2020202020202\\
0.277777777777778	-3.19559696442394\\
0.227272727272727	-3.16311815175417\\
0.176767676767677	-3.13681014167941\\
0.126262626262626	-3.11682084879212\\
0.0757575757575757	-3.10334704735044\\
0.0252525252525251	-3.09656090839648\\
-0.0252525252525251	-3.09656090839648\\
-0.0757575757575757	-3.10334704735044\\
-0.126262626262626	-3.11682084879212\\
-0.176767676767677	-3.13681014167941\\
-0.227272727272727	-3.16311815175417\\
-0.277777777777778	-3.19559696442394\\
-0.28614951487198	-3.2020202020202\\
-0.328282828282828	-3.23601037924289\\
-0.378787878787879	-3.28231795028941\\
-0.428497926613272	-3.33333333333333\\
-0.42929292929293	-3.33419036026562\\
-0.47979797979798	-3.39418939134896\\
-0.53030303030303	-3.45892824580953\\
-0.53442332990112	-3.46464646464647\\
-0.580808080808081	-3.53130424630393\\
-0.623197032764833	-3.5959595959596\\
-0.631313131313131	-3.6088097173375\\
-0.681818181818182	-3.69284947411274\\
-0.701528226027634	-3.72727272727273\\
-0.732323232323232	-3.78284287304044\\
-0.772686349455781	-3.85858585858586\\
-0.782828282828283	-3.87826656621578\\
-0.833333333333333	-3.97919288113454\\
-0.838588321377763	-3.98989898989899\\
-0.883838383838384	-4.08551573838712\\
-0.900489358881409	-4.12121212121212\\
-0.934343434343434	-4.19673581410154\\
-0.959247062355596	-4.25252525252525\\
-0.984848484848485	-4.31246370421222\\
-1.01556714454125	-4.38383838383838\\
-1.03535353535354	-4.43216767325866\\
-1.07008209785489	-4.51515151515152\\
-1.08585858585859	-4.55510463828105\\
-1.12341748411549	-4.64646464646465\\
-1.13636363636364	-4.68021664347944\\
-1.17628201708312	-4.77777777777778\\
-1.18686868686869	-4.80594223715997\\
-1.22964002094184	-4.90909090909091\\
-1.23737373737374	-4.92983093221041\\
-1.28513469176056	-5.04040404040404\\
-1.28787878787879	-5.04768230936176\\
-1.33838383838384	-5.14429576530053\\
-1.38063117193749	-5.17171717171717\\
-1.38888888888889	-5.17952105125276\\
-1.3909822710671	-5.17171717171717\\
-1.39822276906749	-5.04040404040404\\
-1.39226817698002	-4.90909090909091\\
-1.38888888888889	-4.87310952559079\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
-1.18686868686869	-4.09321429572518\\
-1.17548471670671	-3.98989898989899\\
-1.1583914643156	-3.85858585858586\\
-1.14047971011159	-3.72727272727273\\
-1.13636363636364	-3.70210108363168\\
-1.11776262584078	-3.5959595959596\\
-1.09507845218761	-3.46464646464647\\
-1.08585858585859	-3.41536093113655\\
-1.06976955923937	-3.33333333333333\\
-1.04384484864476	-3.2020202020202\\
-1.03535353535354	-3.16160966213732\\
-1.01562846489416	-3.07070707070707\\
-0.98702866710229	-2.93939393939394\\
-0.984848484848485	-2.93003586759963\\
-0.955781434671413	-2.80808080808081\\
-0.934343434343434	-2.71972751970683\\
-0.923654103697073	-2.67676767676768\\
-0.889936756312532	-2.54545454545454\\
-0.883838383838384	-2.52274659567459\\
-0.854002253028101	-2.41414141414141\\
-0.833333333333333	-2.3412421180564\\
-0.816327413060365	-2.28282828282828\\
-0.782828282828283	-2.17162467020918\\
-0.776583005004412	-2.15151515151515\\
-0.734255114894229	-2.02020202020202\\
-0.732323232323232	-2.01441504214871\\
-0.688745209835109	-1.88888888888889\\
-0.681818181818182	-1.86956696394875\\
-0.639706673123665	-1.75757575757576\\
-0.631313131313131	-1.7359124851273\\
-0.586285142435625	-1.62626262626263\\
-0.580808080808081	-1.61327043433608\\
-0.53030303030303	-1.50158735278037\\
-0.527073313104807	-1.49494949494949\\
-0.47979797979798	-1.40051848206849\\
-0.459535224315815	-1.36363636363636\\
-0.42929292929293	-1.30967008776204\\
-0.380623914080418	-1.23232323232323\\
-0.378787878787879	-1.2294292069905\\
-0.328282828282828	-1.15920781261765\\
-0.279106404034796	-1.1010101010101\\
-0.277777777777778	-1.0994357064075\\
-0.227272727272727	-1.04928252016836\\
-0.176767676767677	-1.00958515145237\\
-0.126262626262626	-0.979920587445557\\
-0.100210229985639	-0.969696969696969\\
-0.0757575757575757	-0.959952469662651\\
-0.0252525252525251	-0.949903233538502\\
0.0252525252525251	-0.949903233538502\\
0.0757575757575757	-0.959952469662651\\
0.100210229985639	-0.969696969696969\\
0.126262626262626	-0.979920587445557\\
0.176767676767677	-1.00958515145237\\
0.227272727272727	-1.04928252016836\\
0.277777777777778	-1.0994357064075\\
0.279106404034796	-1.1010101010101\\
0.328282828282828	-1.15920781261765\\
0.378787878787879	-1.2294292069905\\
0.380623914080418	-1.23232323232323\\
0.42929292929293	-1.30967008776204\\
0.459535224315815	-1.36363636363636\\
0.47979797979798	-1.40051848206849\\
0.527073313104807	-1.49494949494949\\
0.53030303030303	-1.50158735278037\\
0.580808080808081	-1.61327043433608\\
0.586285142435625	-1.62626262626263\\
0.631313131313131	-1.7359124851273\\
0.639706673123665	-1.75757575757576\\
0.681818181818182	-1.86956696394875\\
0.688745209835109	-1.88888888888889\\
0.732323232323232	-2.01441504214871\\
0.734255114894229	-2.02020202020202\\
0.776583005004413	-2.15151515151515\\
0.782828282828283	-2.17162467020918\\
0.816327413060365	-2.28282828282828\\
0.833333333333333	-2.34124211805641\\
0.854002253028101	-2.41414141414141\\
0.883838383838384	-2.52274659567459\\
0.889936756312532	-2.54545454545454\\
0.923654103697073	-2.67676767676768\\
0.934343434343434	-2.71972751970683\\
0.955781434671413	-2.80808080808081\\
0.984848484848485	-2.93003586759963\\
0.98702866710229	-2.93939393939394\\
1.01562846489416	-3.07070707070707\\
1.03535353535354	-3.16160966213732\\
1.04384484864476	-3.2020202020202\\
1.06976955923937	-3.33333333333333\\
1.08585858585859	-3.41536093113655\\
1.09507845218761	-3.46464646464647\\
1.11776262584078	-3.5959595959596\\
1.13636363636364	-3.70210108363168\\
1.14047971011159	-3.72727272727273\\
1.1583914643156	-3.85858585858586\\
1.17548471670671	-3.98989898989899\\
1.18686868686869	-4.09321429572518\\
1.18950782472687	-4.12121212121212\\
1.19125581437847	-4.25252525252525\\
1.18686868686869	-4.28487974443007\\
1.13636363636364	-4.30011703644228\\
1.10336118199271	-4.25252525252525\\
1.08585858585859	-4.23120234004843\\
1.03535353535354	-4.14168482964627\\
1.02541247495448	-4.12121212121212\\
0.984848484848485	-4.04400288671465\\
0.957817489091447	-3.98989898989899\\
0.934343434343434	-3.94584650143717\\
0.888931991771776	-3.85858585858586\\
0.883838383838384	-3.84930063354826\\
0.833333333333333	-3.75353839764534\\
0.819332978475754	-3.72727272727273\\
0.782828282828283	-3.66103786675973\\
0.745633853342785	-3.5959595959596\\
0.732323232323232	-3.57330378523691\\
0.681818181818182	-3.48997706331223\\
0.665834802125681	-3.46464646464647\\
0.631313131313131	-3.41117121405623\\
0.580808080808081	-3.33822875693496\\
0.57724624579409	-3.33333333333333\\
0.53030303030303	-3.27024549344675\\
0.47979797979798	-3.20827853975004\\
0.474294724688577	-3.2020202020202\\
0.42929292929293	-3.15197433535883\\
0.378787878787879	-3.10186045086266\\
0.343529575340696	-3.07070707070707\\
0.328282828282828	-3.05748802889735\\
0.277777777777778	-3.01965475446342\\
0.227272727272727	-2.98800822118601\\
0.176767676767677	-2.96246312170614\\
0.126262626262626	-2.94310356131903\\
0.111869040205952	-2.93939393939394\\
0.0757575757575757	-2.93031159004953\\
0.0252525252525251	-2.92395928758182\\
-0.0252525252525251	-2.92395928758182\\
-0.0757575757575757	-2.93031159004953\\
-0.111869040205952	-2.93939393939394\\
-0.126262626262626	-2.94310356131903\\
-0.176767676767677	-2.96246312170614\\
-0.227272727272727	-2.98800822118601\\
-0.277777777777778	-3.01965475446342\\
-0.328282828282828	-3.05748802889735\\
-0.343529575340696	-3.07070707070707\\
-0.378787878787879	-3.10186045086266\\
-0.42929292929293	-3.15197433535883\\
-0.474294724688577	-3.2020202020202\\
-0.47979797979798	-3.20827853975004\\
-0.53030303030303	-3.27024549344675\\
-0.57724624579409	-3.33333333333333\\
-0.580808080808081	-3.33822875693496\\
-0.631313131313131	-3.41117121405623\\
-0.665834802125681	-3.46464646464647\\
-0.681818181818182	-3.48997706331223\\
-0.732323232323232	-3.57330378523691\\
-0.745633853342785	-3.5959595959596\\
-0.782828282828283	-3.66103786675973\\
-0.819332978475754	-3.72727272727273\\
-0.833333333333333	-3.75353839764534\\
-0.883838383838384	-3.84930063354826\\
-0.888931991771776	-3.85858585858586\\
-0.934343434343434	-3.94584650143717\\
-0.957817489091447	-3.98989898989899\\
-0.984848484848485	-4.04400288671465\\
-1.02541247495448	-4.12121212121212\\
-1.03535353535354	-4.14168482964627\\
-1.08585858585859	-4.23120234004843\\
-1.10336118199271	-4.25252525252525\\
-1.13636363636364	-4.30011703644228\\
-1.18686868686869	-4.28487974443007\\
-1.19125581437847	-4.25252525252525\\
-1.18950782472687	-4.12121212121212\\
-1.18686868686869	-4.09321429572518\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
-0.984848484848485	-3.40856770585687\\
-0.977500692623158	-3.33333333333333\\
-0.957838137810213	-3.2020202020202\\
-0.936811659242665	-3.07070707070707\\
-0.934343434343434	-3.05823937762585\\
-0.909777826138428	-2.93939393939394\\
-0.883838383838384	-2.81329521620212\\
-0.882724821410151	-2.80808080808081\\
-0.851085225939479	-2.67676767676768\\
-0.833333333333333	-2.60514094487365\\
-0.818106147967988	-2.54545454545454\\
-0.783354671881678	-2.41414141414141\\
-0.782828282828283	-2.41229988492008\\
-0.744738008725635	-2.28282828282828\\
-0.732323232323232	-2.24232428321419\\
-0.703615669679779	-2.15151515151515\\
-0.681818181818182	-2.08570182789704\\
-0.659361696905439	-2.02020202020202\\
-0.631313131313131	-1.94242012051233\\
-0.611213627360636	-1.88888888888889\\
-0.580808080808081	-1.81202494377172\\
-0.558185731434198	-1.75757575757576\\
-0.53030303030303	-1.69380974781355\\
-0.498901187150225	-1.62626262626263\\
-0.47979797979798	-1.58706040294436\\
-0.431289386539022	-1.49494949494949\\
-0.42929292929293	-1.49130675324555\\
-0.378787878787879	-1.40817515677879\\
-0.348677478057039	-1.36363636363636\\
-0.328282828282828	-1.3346938984865\\
-0.277777777777778	-1.27257283890339\\
-0.239243833572526	-1.23232323232323\\
-0.227272727272727	-1.22024501394063\\
-0.176767676767677	-1.17927879276397\\
-0.126262626262626	-1.14839574365999\\
-0.0757575757575757	-1.12766898407359\\
-0.0252525252525251	-1.11725095540795\\
0.0252525252525251	-1.11725095540795\\
0.0757575757575757	-1.12766898407359\\
0.126262626262626	-1.14839574365999\\
0.176767676767677	-1.17927879276397\\
0.227272727272727	-1.22024501394063\\
0.239243833572526	-1.23232323232323\\
0.277777777777778	-1.27257283890339\\
0.328282828282828	-1.3346938984865\\
0.348677478057039	-1.36363636363636\\
0.378787878787879	-1.40817515677879\\
0.42929292929293	-1.49130675324555\\
0.431289386539022	-1.49494949494949\\
0.47979797979798	-1.58706040294436\\
0.498901187150225	-1.62626262626263\\
0.53030303030303	-1.69380974781355\\
0.558185731434198	-1.75757575757576\\
0.580808080808081	-1.81202494377172\\
0.611213627360636	-1.88888888888889\\
0.631313131313131	-1.94242012051233\\
0.659361696905439	-2.02020202020202\\
0.681818181818182	-2.08570182789704\\
0.703615669679779	-2.15151515151515\\
0.732323232323232	-2.24232428321419\\
0.744738008725635	-2.28282828282828\\
0.782828282828283	-2.41229988492008\\
0.783354671881678	-2.41414141414141\\
0.818106147967988	-2.54545454545454\\
0.833333333333333	-2.60514094487365\\
0.851085225939479	-2.67676767676768\\
0.882724821410151	-2.80808080808081\\
0.883838383838384	-2.81329521620212\\
0.909777826138429	-2.93939393939394\\
0.934343434343434	-3.05823937762585\\
0.936811659242665	-3.07070707070707\\
0.957838137810213	-3.2020202020202\\
0.977500692623157	-3.33333333333333\\
0.984848484848485	-3.40856770585687\\
0.989812438630448	-3.46464646464647\\
0.984848484848485	-3.58172754492045\\
0.977776262634748	-3.5959595959596\\
0.934343434343434	-3.6075111598701\\
0.923902485131703	-3.5959595959596\\
0.883838383838384	-3.5549590257794\\
0.833333333333333	-3.4905695535259\\
0.815654161394017	-3.46464646464647\\
0.782828282828283	-3.41806057919648\\
0.732323232323232	-3.34700440260836\\
0.722980330442484	-3.33333333333333\\
0.681818181818182	-3.27389326356271\\
0.631313131313131	-3.2065201283458\\
0.627935129363545	-3.2020202020202\\
0.580808080808081	-3.13944924227477\\
0.53030303030303	-3.07914259187686\\
0.522909459442438	-3.07070707070707\\
0.47979797979798	-3.02132875564717\\
0.42929292929293	-2.96990376967512\\
0.396036238541308	-2.93939393939394\\
0.378787878787879	-2.92336058934717\\
0.328282828282828	-2.88180758124864\\
0.277777777777778	-2.84652907470404\\
0.227272727272727	-2.81707985128769\\
0.208261437177725	-2.80808080808081\\
0.176767676767677	-2.79290023547391\\
0.126262626262626	-2.77467733152966\\
0.0757575757575757	-2.76259228786605\\
0.0252525252525251	-2.75656306325136\\
-0.0252525252525251	-2.75656306325136\\
-0.0757575757575757	-2.76259228786605\\
-0.126262626262626	-2.77467733152966\\
-0.176767676767677	-2.79290023547391\\
-0.208261437177725	-2.80808080808081\\
-0.227272727272727	-2.81707985128769\\
-0.277777777777778	-2.84652907470404\\
-0.328282828282828	-2.88180758124864\\
-0.378787878787879	-2.92336058934717\\
-0.396036238541308	-2.93939393939394\\
-0.42929292929293	-2.96990376967512\\
-0.47979797979798	-3.02132875564717\\
-0.522909459442438	-3.07070707070707\\
-0.53030303030303	-3.07914259187686\\
-0.580808080808081	-3.13944924227477\\
-0.627935129363545	-3.2020202020202\\
-0.631313131313131	-3.2065201283458\\
-0.681818181818182	-3.27389326356271\\
-0.722980330442484	-3.33333333333333\\
-0.732323232323232	-3.34700440260836\\
-0.782828282828283	-3.41806057919648\\
-0.815654161394017	-3.46464646464647\\
-0.833333333333333	-3.4905695535259\\
-0.883838383838384	-3.5549590257794\\
-0.923902485131703	-3.5959595959596\\
-0.934343434343434	-3.6075111598701\\
-0.977776262634748	-3.5959595959596\\
-0.984848484848485	-3.58172754492045\\
-0.989812438630448	-3.46464646464647\\
-0.984848484848485	-3.40856770585687\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
-0.732323232323232	-2.57236786517394\\
-0.727020993798171	-2.54545454545454\\
-0.694552873523246	-2.41414141414141\\
-0.681818181818182	-2.3679994631385\\
-0.65794985905593	-2.28282828282828\\
-0.631313131313131	-2.19598061510529\\
-0.617469852149363	-2.15151515151515\\
-0.580808080808081	-2.04493134826348\\
-0.572143688098956	-2.02020202020202\\
-0.53030303030303	-1.91255745606098\\
-0.520857488822312	-1.88888888888889\\
-0.47979797979798	-1.79604526754834\\
-0.462102164446976	-1.75757575757576\\
-0.42929292929293	-1.69283672860891\\
-0.393535091110991	-1.62626262626263\\
-0.378787878787879	-1.60108901622066\\
-0.328282828282828	-1.52301542550939\\
-0.308124866810929	-1.49494949494949\\
-0.277777777777778	-1.45649155447929\\
-0.227272727272727	-1.40152584339607\\
-0.185489008487826	-1.36363636363636\\
-0.176767676767677	-1.35638757799165\\
-0.126262626262626	-1.32467942001312\\
-0.0757575757575757	-1.30322577454447\\
-0.0252525252525251	-1.29238651719479\\
0.0252525252525251	-1.29238651719479\\
0.0757575757575757	-1.30322577454447\\
0.126262626262626	-1.32467942001312\\
0.176767676767677	-1.35638757799165\\
0.185489008487826	-1.36363636363636\\
0.227272727272727	-1.40152584339607\\
0.277777777777778	-1.45649155447929\\
0.308124866810929	-1.49494949494949\\
0.328282828282828	-1.52301542550939\\
0.378787878787879	-1.60108901622066\\
0.393535091110991	-1.62626262626263\\
0.42929292929293	-1.69283672860891\\
0.462102164446976	-1.75757575757576\\
0.47979797979798	-1.79604526754834\\
0.520857488822312	-1.88888888888889\\
0.53030303030303	-1.91255745606098\\
0.572143688098956	-2.02020202020202\\
0.580808080808081	-2.04493134826348\\
0.617469852149363	-2.15151515151515\\
0.631313131313131	-2.19598061510529\\
0.65794985905593	-2.28282828282828\\
0.681818181818182	-2.3679994631385\\
0.694552873523246	-2.41414141414141\\
0.72702099379817	-2.54545454545454\\
0.732323232323232	-2.57236786517394\\
0.752716711002298	-2.67676767676768\\
0.773345340889872	-2.80808080808081\\
0.781343193554168	-2.93939393939394\\
0.732323232323232	-3.01277120939261\\
0.681818181818182	-2.99130626464745\\
0.631313131313131	-2.95395877603929\\
0.615568106689002	-2.93939393939394\\
0.580808080808081	-2.90597755924736\\
0.53030303030303	-2.85835377231829\\
0.47979797979798	-2.81463241815212\\
0.472190475016653	-2.80808080808081\\
0.42929292929293	-2.76922768712114\\
0.378787878787879	-2.72918866915303\\
0.328282828282828	-2.69450421616139\\
0.298877721147796	-2.67676767676768\\
0.277777777777778	-2.66315180133893\\
0.227272727272727	-2.63569757769177\\
0.176767676767677	-2.61411945311516\\
0.126262626262626	-2.5980744782216\\
0.0757575757575757	-2.58741658872483\\
0.0252525252525251	-2.58209421991379\\
-0.0252525252525251	-2.58209421991379\\
-0.0757575757575757	-2.58741658872483\\
-0.126262626262626	-2.5980744782216\\
-0.176767676767677	-2.61411945311516\\
-0.227272727272727	-2.63569757769177\\
-0.277777777777778	-2.66315180133893\\
-0.298877721147796	-2.67676767676768\\
-0.328282828282828	-2.69450421616139\\
-0.378787878787879	-2.72918866915303\\
-0.42929292929293	-2.76922768712114\\
-0.472190475016653	-2.80808080808081\\
-0.47979797979798	-2.81463241815212\\
-0.53030303030303	-2.85835377231829\\
-0.580808080808081	-2.90597755924736\\
-0.615568106689003	-2.93939393939394\\
-0.631313131313131	-2.95395877603929\\
-0.681818181818182	-2.99130626464745\\
-0.732323232323232	-3.01277120939261\\
-0.781343193554167	-2.93939393939394\\
-0.773345340889872	-2.80808080808081\\
-0.752716711002298	-2.67676767676768\\
-0.732323232323232	-2.57236786517394\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
-0.53030303030303	-2.35316189222792\\
-0.524452503106786	-2.28282828282828\\
-0.49279590371605	-2.15151515151515\\
-0.47979797979798	-2.11248079251914\\
-0.449816435201182	-2.02020202020202\\
-0.42929292929293	-1.97034278303976\\
-0.395949507999514	-1.88888888888889\\
-0.378787878787879	-1.85478440938948\\
-0.328835937548726	-1.75757575757576\\
-0.328282828282828	-1.75667388795008\\
-0.277777777777778	-1.68371085322231\\
-0.235471977390065	-1.62626262626263\\
-0.227272727272727	-1.61701415011144\\
-0.176767676767677	-1.57030721112688\\
-0.126262626262626	-1.53290781593341\\
-0.0757575757575757	-1.50657503122008\\
-0.0326498022741439	-1.49494949494949\\
-0.0252525252525251	-1.49333814909856\\
0.0252525252525251	-1.49333814909856\\
0.0326498022741439	-1.49494949494949\\
0.0757575757575757	-1.50657503122008\\
0.126262626262626	-1.53290781593341\\
0.176767676767677	-1.57030721112688\\
0.227272727272727	-1.61701415011144\\
0.235471977390065	-1.62626262626263\\
0.277777777777778	-1.68371085322231\\
0.328282828282828	-1.75667388795008\\
0.328835937548726	-1.75757575757576\\
0.378787878787879	-1.85478440938948\\
0.395949507999514	-1.88888888888889\\
0.42929292929293	-1.97034278303976\\
0.449816435201182	-2.02020202020202\\
0.47979797979798	-2.11248079251914\\
0.49279590371605	-2.15151515151515\\
0.524452503106786	-2.28282828282828\\
0.53030303030303	-2.35316189222792\\
0.535940713892109	-2.41414141414141\\
0.53030303030303	-2.43859792676663\\
0.47979797979798	-2.49476852349949\\
0.42929292929293	-2.49104236089756\\
0.378787878787879	-2.47485949152074\\
0.328282828282828	-2.45586218016494\\
0.277777777777778	-2.43728885046733\\
0.227272727272727	-2.4205818010653\\
0.20485447213933	-2.41414141414141\\
0.176767676767677	-2.40445004904601\\
0.126262626262626	-2.39104911425935\\
0.0757575757575757	-2.38218570885002\\
0.0252525252525251	-2.37777012562115\\
-0.0252525252525251	-2.37777012562115\\
-0.0757575757575757	-2.38218570885002\\
-0.126262626262626	-2.39104911425935\\
-0.176767676767677	-2.40445004904601\\
-0.20485447213933	-2.41414141414141\\
-0.227272727272727	-2.4205818010653\\
-0.277777777777778	-2.43728885046733\\
-0.328282828282828	-2.45586218016494\\
-0.378787878787879	-2.47485949152074\\
-0.42929292929293	-2.49104236089756\\
-0.47979797979798	-2.49476852349949\\
-0.53030303030303	-2.43859792676663\\
-0.535940713892109	-2.41414141414141\\
-0.53030303030303	-2.35316189222792\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure4.pdf}
%}

==> Paper4Arxiv 2/pics/mcmc/GlobalMapReference.tex <==
% \iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.40857,0.60881,0.73510}%
\definecolor{mycolor3}{rgb}{0.60263,0.76361,0.81955}%
\definecolor{mycolor4}{rgb}{0.78878,0.85479,0.86952}%
\definecolor{mycolor5}{rgb}{0.89643,0.89477,0.66889}%
\definecolor{mycolor6}{rgb}{0.89290,0.78405,0.50301}%
\definecolor{mycolor7}{rgb}{0.88948,0.61310,0.34231}%
\definecolor{mycolor8}{rgb}{0.85501,0.37732,0.23284}%
\definecolor{mycolor9}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}[scale=\propScale]

\begin{axis}[%
anchor=north,
width=6.01828521434821in,
height=4.74667979002625in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-3.16973415132924,
xmax=3.16973415132924,
ymin=-2.5,
ymax=2.5,
hide axis
]

\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-2.089072543618	0.1688741835478\\
-2.08385550223921	0.199963885473822\\
-2.07400073376174	0.257686367316597\\
-2.06510814100746	0.323875995523369\\
-2.05622212959165	0.390123539508625\\
-2.04682047575747	0.451833430212348\\
-2.04315886134068	0.468745402161849\\
-2.03484028618398	0.492478949996273\\
-2.02312158296617	0.536090463642105\\
-2.01192078013392	0.584158222383304\\
-2.00035619271213	0.629095816834017\\
-1.99724517906336	0.637698359036169\\
-1.98727437145104	0.662928303827252\\
-1.97473767562603	0.701953066045396\\
-1.96221026822735	0.741055933608433\\
-1.95133149678604	0.767209173665882\\
-1.94881935964193	0.773388978011695\\
-1.93536151192244	0.807299633186691\\
-1.92208107161668	0.842667394586487\\
-1.90805125458702	0.871880275160702\\
-1.90541781450872	0.875579290496094\\
-1.8939206576896	0.902513749976759\\
-1.88004473853002	0.935704158137264\\
-1.86538400196021	0.962602074706424\\
-1.8595041322314	0.96945539090528\\
-1.85055362730893	0.989890191798364\\
-1.83616811820478	1.02180798725033\\
-1.82084682475748	1.0464058696181\\
-1.81359044995409	1.05322552484751\\
-1.80538009378795	1.07147168812892\\
-1.79048541122902	1.1023193535906\\
-1.77439497321688	1.12404739079581\\
-1.76767676767677	1.12896176488551\\
-1.75847219372884	1.14885410925016\\
-1.74297060271712	1.17810450848753\\
-1.72590081697944	1.1957014784724\\
-1.72176308539945	1.19794811424918\\
-1.70982460923207	1.22301647224026\\
-1.69350310983072	1.24936580101622\\
-1.67584940312213	1.26082378099214\\
-1.67526937597115	1.26199247866632\\
-1.65931893007298	1.29414578398765\\
-1.64182072571516	1.315402869753\\
-1.62993572084481	1.3208535345166\\
-1.62364241005379	1.33310266382941\\
-1.60667417177598	1.3614089440613\\
-1.58744888499509	1.37426698120546\\
-1.58402203856749	1.37528066001871\\
-1.56995306693817	1.40171353651227\\
-1.55136967292247	1.42259905896789\\
-1.53810835629017	1.42718729614134\\
-1.5318371444167	1.43840026198032\\
-1.51361186409819	1.46523089743597\\
-1.49251627173705	1.47353845250989\\
-1.49219467401286	1.47360299777711\\
-1.47434679569328	1.50421946331215\\
-1.45360877668504	1.51888999325167\\
-1.44628099173554	1.5205758045893\\
-1.43367297404121	1.54104618283409\\
-1.41301215561647	1.56024015469474\\
-1.40036730945822	1.5633780997977\\
-1.39163200762971	1.57678162770146\\
-1.37079196127045	1.59896446683824\\
-1.3544536271809	1.60316051690973\\
-1.34821621710368	1.6121843056972\\
-1.32694026820829	1.63597047996155\\
-1.30853994490358	1.64071656396012\\
-1.30336853695238	1.64774831492738\\
-1.28137443292391	1.67176282086927\\
-1.26262626262626	1.67651327348373\\
-1.25697424082222	1.68370794215862\\
-1.2339248099832	1.70645139177303\\
-1.21671258034894	1.71066780930407\\
-1.20884277313017	1.72000166615626\\
-1.18430870181747	1.73970398801523\\
-1.17079889807163	1.74286988123923\\
-1.15867614708719	1.75619180326804\\
-1.13208498511441	1.7706350114011\\
-1.12488521579431	1.77224026990554\\
-1.10601736513167	1.79132747117059\\
-1.07897153351699	1.7990437660494\\
-1.07717086459696	1.8007378039165\\
-1.05016707657012	1.82372521065803\\
-1.03305785123967	1.82826643011525\\
-1.02084891757511	1.83869061589487\\
-0.990047214973334	1.85061929092366\\
-0.987144168962351	1.85134106441971\\
-0.960218027481011	1.87199749862415\\
-0.941230486685032	1.877418544102\\
-0.927998334202566	1.88671402360169\\
-0.895316804407713	1.89697263123113\\
-0.893856115411294	1.89791010262179\\
-0.860183513860803	1.9172421253053\\
-0.849403122130395	1.92038790513658\\
-0.824563882407499	1.93419730154017\\
-0.803489439853076	1.94072007731551\\
-0.786814530088027	1.94902489706301\\
-0.757575757575758	1.95841749408407\\
-0.746977544015394	1.96310603401558\\
-0.711662075298439	1.97468055004419\\
-0.70492755027745	1.9772976940574\\
-0.66574839302112	1.99021801822103\\
-0.660349306950472	1.99203511268541\\
-0.619834710743802	2.0053244881972\\
-0.612680590806857	2.00737223327545\\
-0.573921028466483	2.01989457632884\\
-0.561003002235183	2.02296695545847\\
-0.528007346189164	2.03337635388308\\
-0.503846064334819	2.03800799185936\\
-0.482093663911846	2.04465566245949\\
-0.438836526763698	2.05106887119312\\
-0.436179981634527	2.0518491334398\\
-0.390266299357209	2.06404548694889\\
-0.362849061523246	2.06661746783219\\
-0.34435261707989	2.07152505965409\\
-0.298438934802571	2.07913636878164\\
-0.265574507358423	2.08071359480672\\
-0.252525252525252	2.08361124848228\\
-0.206611570247934	2.09106926179498\\
-0.160697887970615	2.0940709395984\\
-0.114784205693297	2.0947840929281\\
-0.0962167236467815	2.09484085730239\\
-0.0688705234159779	2.09730608087264\\
-0.0229568411386592	2.09924198257877\\
0.0229568411386592	2.09924198257877\\
0.0688705234159779	2.09730608087264\\
0.0962167236467815	2.09484085730239\\
0.114784205693297	2.0947840929281\\
0.160697887970615	2.0940709395984\\
0.206611570247934	2.09106926179498\\
0.252525252525252	2.08361124848228\\
0.265574507358423	2.08071359480672\\
0.298438934802571	2.07913636878164\\
0.34435261707989	2.07152505965409\\
0.362849061523246	2.06661746783219\\
0.390266299357209	2.06404548694889\\
0.436179981634527	2.0518491334398\\
0.438836526763698	2.05106887119312\\
0.482093663911846	2.04465566245949\\
0.503846064334819	2.03800799185936\\
0.528007346189164	2.03337635388308\\
0.561003002235183	2.02296695545847\\
0.573921028466483	2.01989457632884\\
0.612680590806857	2.00737223327545\\
0.619834710743801	2.0053244881972\\
0.660349306950471	1.99203511268541\\
0.66574839302112	1.99021801822103\\
0.70492755027745	1.9772976940574\\
0.711662075298439	1.97468055004419\\
0.746977544015395	1.96310603401558\\
0.757575757575758	1.95841749408407\\
0.786814530088027	1.94902489706301\\
0.803489439853076	1.94072007731551\\
0.824563882407499	1.93419730154016\\
0.849403122130395	1.92038790513658\\
0.860183513860803	1.9172421253053\\
0.893856115411293	1.89791010262179\\
0.895316804407713	1.89697263123113\\
0.927998334202566	1.88671402360169\\
0.941230486685032	1.877418544102\\
0.960218027481011	1.87199749862415\\
0.987144168962351	1.85134106441971\\
0.990047214973334	1.85061929092366\\
1.02084891757511	1.83869061589487\\
1.03305785123967	1.82826643011524\\
1.05016707657012	1.82372521065803\\
1.07717086459696	1.80073780391649\\
1.07897153351699	1.7990437660494\\
1.10601736513167	1.79132747117059\\
1.12488521579431	1.77224026990554\\
1.13208498511441	1.77063501140109\\
1.15867614708719	1.75619180326804\\
1.17079889807163	1.74286988123923\\
1.18430870181747	1.73970398801523\\
1.20884277313017	1.72000166615625\\
1.21671258034894	1.71066780930407\\
1.2339248099832	1.70645139177303\\
1.25697424082222	1.68370794215862\\
1.26262626262626	1.67651327348373\\
1.28137443292391	1.67176282086927\\
1.30336853695238	1.64774831492738\\
1.30853994490358	1.64071656396012\\
1.32694026820829	1.63597047996155\\
1.34821621710368	1.6121843056972\\
1.3544536271809	1.60316051690973\\
1.37079196127045	1.59896446683824\\
1.39163200762971	1.57678162770146\\
1.40036730945822	1.5633780997977\\
1.41301215561647	1.56024015469474\\
1.43367297404121	1.54104618283409\\
1.44628099173554	1.5205758045893\\
1.45360877668504	1.51888999325167\\
1.47434679569328	1.50421946331215\\
1.49219467401286	1.47360299777711\\
1.49251627173705	1.4735384525099\\
1.51361186409819	1.46523089743597\\
1.5318371444167	1.43840026198032\\
1.53810835629017	1.42718729614134\\
1.55136967292247	1.42259905896789\\
1.56995306693817	1.40171353651226\\
1.58402203856749	1.37528066001871\\
1.58744888499509	1.37426698120546\\
1.60667417177598	1.3614089440613\\
1.62364241005379	1.33310266382941\\
1.62993572084481	1.3208535345166\\
1.64182072571516	1.315402869753\\
1.65931893007298	1.29414578398765\\
1.67526937597115	1.26199247866632\\
1.67584940312213	1.26082378099214\\
1.69350310983072	1.24936580101622\\
1.70982460923207	1.22301647224026\\
1.72176308539945	1.19794811424918\\
1.72590081697944	1.1957014784724\\
1.74297060271712	1.17810450848753\\
1.75847219372884	1.14885410925016\\
1.76767676767677	1.12896176488551\\
1.77439497321688	1.12404739079581\\
1.79048541122902	1.1023193535906\\
1.80538009378795	1.07147168812892\\
1.81359044995409	1.05322552484751\\
1.82084682475748	1.0464058696181\\
1.83616811820478	1.02180798725033\\
1.85055362730893	0.989890191798363\\
1.85950413223141	0.969455390905279\\
1.86538400196021	0.962602074706425\\
1.88004473853002	0.935704158137262\\
1.8939206576896	0.902513749976759\\
1.90541781450872	0.875579290496094\\
1.90805125458702	0.871880275160701\\
1.92208107161668	0.842667394586485\\
1.93536151192244	0.807299633186692\\
1.94881935964193	0.773388978011697\\
1.95133149678604	0.767209173665884\\
1.96221026822735	0.741055933608434\\
1.97473767562603	0.701953066045399\\
1.98727437145104	0.662928303827252\\
1.99724517906336	0.637698359036168\\
2.00035619271213	0.629095816834015\\
2.01192078013392	0.584158222383305\\
2.02312158296617	0.536090463642103\\
2.03484028618398	0.492478949996273\\
2.04315886134068	0.468745402161849\\
2.04682047575747	0.451833430212345\\
2.05622212959165	0.390123539508627\\
2.06510814100746	0.32387599552337\\
2.07400073376174	0.2576863673166\\
2.08385550223921	0.199963885473821\\
2.089072543618	0.168874183547804\\
2.09171708361433	0.125218511618622\\
2.09383326195106	-0.000189733032293207\\
2.089072543618	-0.180633067791137\\
2.04315886134068	-0.470328342738116\\
2.03958242616973	-0.477828681059694\\
2.01375710879933	-0.555596745189037\\
1.99724517906336	-0.636949610660726\\
1.9844170239354	-0.661098813948736\\
1.95769003193921	-0.741398675534437\\
1.95133149678604	-0.767187595752653\\
1.93327584515177	-0.79871953211195\\
1.9069594198602	-0.870420660728947\\
1.90541781450872	-0.875693601844015\\
1.88389497562499	-0.911203274221262\\
1.85950413223141	-0.969560330441054\\
1.85835506513528	-0.971307450093313\\
1.83521211487221	-1.00789230548446\\
1.81359044995409	-1.05314505330836\\
1.81025032219304	-1.05805136990155\\
1.78663913392292	-1.09368158799725\\
1.76767676767677	-1.12885983058932\\
1.76185469932445	-1.13712122694602\\
1.7378040036865	-1.17140017408672\\
1.72176308539945	-1.19812995291791\\
1.71290312091155	-1.21026434103001\\
1.68844478065141	-1.24278957633453\\
1.67584940312213	-1.26189749395696\\
1.66318832751722	-1.27861365800492\\
1.63836120943392	-1.30895212486693\\
1.62993572084481	-1.32074860873842\\
1.61254473589772	-1.34285475039434\\
1.58739014697035	-1.37057949238611\\
1.58402203856749	-1.37499106712669\\
1.5608387558254	-1.40333094981974\\
1.53810835629017	-1.42627133881757\\
1.53503872139161	-1.42982778349714\\
1.507960663508	-1.46012707259491\\
1.49219467401286	-1.4754910758947\\
1.4809181383252	-1.48799186812903\\
1.45381512273428	-1.51315207236022\\
1.44628099173554	-1.52033192108203\\
1.42539381900357	-1.54247722814968\\
1.40036730945822	-1.56175601420191\\
1.3979013964645	-1.56421573557884\\
1.3684264230218	-1.59269113533159\\
1.3544536271809	-1.60355750077104\\
1.33892061514981	-1.61830986360562\\
1.30995922102328	-1.6381087031854\\
1.30853994490358	-1.63923117710467\\
1.27844731796501	-1.66648698192787\\
1.26262626262626	-1.67718637491659\\
1.24718457716207	-1.69020370418922\\
1.21671258034894	-1.70815747577643\\
1.21636249202797	-1.70843140753671\\
1.18267612962226	-1.73526340127954\\
1.17079889807163	-1.74265453794884\\
1.14874492771357	-1.75902749144748\\
1.12488521579431	-1.77241661837479\\
1.11461254879491	-1.7794435779477\\
1.07988112214813	-1.79800529589881\\
1.07897153351699	-1.79854828324872\\
1.04238803384016	-1.8223743059763\\
1.03305785123967	-1.82752832632963\\
1.00401305243485	-1.84485212835303\\
0.987144168962351	-1.85359913913346\\
0.964514681914133	-1.86591312939271\\
0.941230486685032	-1.87738654308845\\
0.923582270248012	-1.8861132487539\\
0.895316804407713	-1.89948098543281\\
0.880854388321237	-1.90595409225504\\
0.849403122130395	-1.92033605531014\\
0.83593625109454	-1.92577196068145\\
0.803489439853076	-1.94018769362975\\
0.788413794648032	-1.94565843675528\\
0.757575757575758	-1.95900285825928\\
0.73786069533396	-1.96541957252544\\
0.711662075298439	-1.97646418274884\\
0.683833606275558	-1.98457787501482\\
0.66574839302112	-1.99199285782614\\
0.625849938824079	-2.0024164907184\\
0.619834710743801	-2.00480673801231\\
0.573921028466483	-2.01947193931107\\
0.560833338585575	-2.02187563301705\\
0.528007346189164	-2.0335122722041\\
0.488228792662086	-2.04003093920554\\
0.482093663911846	-2.04210534361061\\
0.436179981634527	-2.05507642173515\\
0.401952484700578	-2.05881098944101\\
0.390266299357209	-2.06222119777169\\
0.34435261707989	-2.0727092767942\\
0.298438934802571	-2.07646735288641\\
0.292365034096686	-2.0767410760426\\
0.252525252525252	-2.08514431558273\\
0.206611570247934	-2.09104231372544\\
0.160697887970615	-2.09388295171969\\
0.114784205693297	-2.09479372216345\\
0.0940353905449344	-2.09490117519966\\
0.0688705234159779	-2.09685904662697\\
0.0229568411386592	-2.09859650285246\\
-0.0229568411386592	-2.09859650285246\\
-0.0688705234159779	-2.09685904662697\\
-0.0940353905449344	-2.09490117519966\\
-0.114784205693297	-2.09479372216345\\
-0.160697887970615	-2.09388295171969\\
-0.206611570247934	-2.09104231372544\\
-0.252525252525252	-2.08514431558273\\
-0.292365034096686	-2.0767410760426\\
-0.298438934802571	-2.07646735288641\\
-0.34435261707989	-2.0727092767942\\
-0.390266299357209	-2.06222119777169\\
-0.401952484700578	-2.05881098944101\\
-0.436179981634527	-2.05507642173515\\
-0.482093663911846	-2.04210534361061\\
-0.488228792662086	-2.04003093920554\\
-0.528007346189164	-2.0335122722041\\
-0.560833338585575	-2.02187563301705\\
-0.573921028466483	-2.01947193931107\\
-0.619834710743802	-2.00480673801231\\
-0.62584993882408	-2.0024164907184\\
-0.66574839302112	-1.99199285782614\\
-0.683833606275558	-1.98457787501482\\
-0.711662075298439	-1.97646418274884\\
-0.73786069533396	-1.96541957252544\\
-0.757575757575757	-1.95900285825928\\
-0.788413794648032	-1.94565843675528\\
-0.803489439853076	-1.94018769362975\\
-0.83593625109454	-1.92577196068145\\
-0.849403122130395	-1.92033605531014\\
-0.880854388321237	-1.90595409225504\\
-0.895316804407713	-1.89948098543281\\
-0.923582270248012	-1.8861132487539\\
-0.941230486685032	-1.87738654308845\\
-0.964514681914133	-1.86591312939271\\
-0.987144168962351	-1.85359913913346\\
-1.00401305243485	-1.84485212835303\\
-1.03305785123967	-1.82752832632963\\
-1.04238803384016	-1.8223743059763\\
-1.07897153351699	-1.79854828324872\\
-1.07988112214813	-1.79800529589881\\
-1.11461254879491	-1.7794435779477\\
-1.12488521579431	-1.77241661837479\\
-1.14874492771357	-1.75902749144748\\
-1.17079889807163	-1.74265453794884\\
-1.18267612962226	-1.73526340127954\\
-1.21636249202797	-1.70843140753671\\
-1.21671258034894	-1.70815747577643\\
-1.24718457716207	-1.69020370418922\\
-1.26262626262626	-1.67718637491659\\
-1.27844731796501	-1.66648698192787\\
-1.30853994490358	-1.63923117710467\\
-1.30995922102328	-1.6381087031854\\
-1.33892061514981	-1.61830986360563\\
-1.3544536271809	-1.60355750077104\\
-1.3684264230218	-1.59269113533159\\
-1.3979013964645	-1.56421573557884\\
-1.40036730945822	-1.56175601420192\\
-1.42539381900357	-1.54247722814968\\
-1.44628099173554	-1.52033192108203\\
-1.45381512273428	-1.51315207236022\\
-1.4809181383252	-1.48799186812903\\
-1.49219467401286	-1.4754910758947\\
-1.507960663508	-1.46012707259491\\
-1.53503872139161	-1.42982778349714\\
-1.53810835629017	-1.42627133881757\\
-1.5608387558254	-1.40333094981974\\
-1.58402203856749	-1.37499106712669\\
-1.58739014697035	-1.37057949238611\\
-1.61254473589772	-1.34285475039434\\
-1.62993572084481	-1.32074860873842\\
-1.63836120943392	-1.30895212486693\\
-1.66318832751722	-1.27861365800492\\
-1.67584940312213	-1.26189749395696\\
-1.68844478065141	-1.24278957633453\\
-1.71290312091155	-1.21026434103001\\
-1.72176308539945	-1.19812995291791\\
-1.7378040036865	-1.17140017408672\\
-1.76185469932445	-1.13712122694602\\
-1.76767676767677	-1.12885983058932\\
-1.78663913392292	-1.09368158799725\\
-1.81025032219304	-1.05805136990155\\
-1.81359044995409	-1.05314505330836\\
-1.83521211487221	-1.00789230548446\\
-1.85835506513528	-0.971307450093314\\
-1.8595041322314	-0.969560330441055\\
-1.88389497562499	-0.911203274221261\\
-1.90541781450872	-0.875693601844015\\
-1.9069594198602	-0.870420660728945\\
-1.93327584515177	-0.798719532111949\\
-1.95133149678604	-0.767187595752651\\
-1.95769003193921	-0.74139867553444\\
-1.9844170239354	-0.661098813948736\\
-1.99724517906336	-0.636949610660727\\
-2.01375710879933	-0.555596745189034\\
-2.03958242616973	-0.477828681059691\\
-2.04315886134068	-0.470328342738116\\
-2.089072543618	-0.180633067791133\\
-2.09383326195106	-0.000189733032290758\\
-2.09171708361433	0.125218511618625\\
-2.089072543618	0.1688741835478\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.72176308539945	0.206027986541884\\
-1.71425532886926	0.24396407921511\\
-1.70258702781365	0.303981883132756\\
-1.69148612952984	0.368105161328091\\
-1.68007935952122	0.430015287665718\\
-1.67584940312213	0.446584317103905\\
-1.66597402758745	0.474331003822843\\
-1.65199966675355	0.520395947996586\\
-1.63834308872172	0.568698083096995\\
-1.62993572084481	0.592816859189266\\
-1.623345403501	0.608847596756995\\
-1.60794498478424	0.647884730873422\\
-1.59275854466682	0.688386429625317\\
-1.58402203856749	0.706915842304827\\
-1.57651685807969	0.723133232279892\\
-1.56022470533966	0.759252963395062\\
-1.54370513588049	0.793860626013178\\
-1.53810835629017	0.802648232529194\\
-1.5264022178757	0.825549091591321\\
-1.50922720206808	0.859157434023903\\
-1.49219467401286	0.885727482986267\\
-1.49122027182118	0.887587705036931\\
-1.4733032169744	0.91991120181798\\
-1.45488363163481	0.949089974448448\\
-1.44628099173554	0.958851798553779\\
-1.43590947176905	0.976826551281967\\
-1.417009412482	1.00669463631509\\
-1.40036730945822	1.02489703730881\\
-1.39700072881002	1.03050034751483\\
-1.37755560751852	1.06086674704916\\
-1.3567573397304	1.08329468713666\\
-1.3544536271809	1.08509569467123\\
-1.3364877844587	1.11233772767499\\
-1.3151225341744	1.13561746384051\\
-1.30853994490358	1.14046608204582\\
-1.2937453685896	1.16172278860318\\
-1.27165597928266	1.18521555470918\\
-1.26262626262626	1.19139624674215\\
-1.24923707467592	1.20952237157283\\
-1.2262308761873	1.23249408799736\\
-1.21671258034894	1.23847813174113\\
-1.20282723288517	1.2560826526439\\
-1.17864636090811	1.27758079690275\\
-1.17079889807163	1.28206988718654\\
-1.15431136435807	1.30151953214785\\
-1.12859607320949	1.32024477542149\\
-1.12488521579431	1.32216305301393\\
-1.10337769305962	1.34560527691247\\
-1.07897153351699	1.35974094701746\\
-1.0761288324554	1.36271764157312\\
-1.04954819018122	1.3876082638777\\
-1.03305785123967	1.39608532775158\\
-1.02129534538007	1.40727791418463\\
-0.992087244129706	1.42606261636085\\
-0.987144168962351	1.42832051913955\\
-0.962782639954863	1.44919617385011\\
-0.941230486685032	1.45963592684532\\
-0.931588397135352	1.46742182529436\\
-0.899348865736241	1.48577388026673\\
-0.895316804407713	1.48750318009394\\
-0.866638889084183	1.50789409724639\\
-0.849403122130395	1.5155002455458\\
-0.831984170459729	1.52698338215068\\
-0.803489439853076	1.53968911610054\\
-0.795494227446291	1.54454673539182\\
-0.757575757575757	1.56136920514632\\
-0.757151228586695	1.56160502929644\\
-0.717402722644299	1.58168081514779\\
-0.711662075298439	1.58393823246117\\
-0.675036123450618	1.60072728647647\\
-0.66574839302112	1.60431224784687\\
-0.629607740092882	1.61898264519975\\
-0.619834710743802	1.62264800171185\\
-0.58046408011658	1.63658181498728\\
-0.573921028466483	1.63894534035831\\
-0.528007346189164	1.65332733701163\\
-0.526646823839335	1.65372162563796\\
-0.482093663911846	1.66901686820978\\
-0.466913682325475	1.67264197540281\\
-0.436179981634527	1.68247964191329\\
-0.397976901992605	1.68974754054851\\
-0.390266299357209	1.69203290476756\\
-0.34435261707989	1.70335301935311\\
-0.314034658930183	1.70729000314699\\
-0.298438934802571	1.71120143196141\\
-0.252525252525252	1.71971449907326\\
-0.206611570247934	1.72363854810584\\
-0.197131151618398	1.72420440789221\\
-0.160697887970615	1.73007859815605\\
-0.114784205693297	1.7345496764262\\
-0.0688705234159779	1.73690378973807\\
-0.0229568411386592	1.73790422079283\\
0.0229568411386592	1.73790422079283\\
0.0688705234159779	1.73690378973807\\
0.114784205693297	1.7345496764262\\
0.160697887970615	1.73007859815605\\
0.197131151618398	1.72420440789221\\
0.206611570247934	1.72363854810584\\
0.252525252525252	1.71971449907326\\
0.298438934802571	1.71120143196141\\
0.314034658930183	1.70729000314699\\
0.34435261707989	1.70335301935311\\
0.390266299357209	1.69203290476756\\
0.397976901992605	1.68974754054851\\
0.436179981634527	1.68247964191329\\
0.466913682325475	1.67264197540281\\
0.482093663911846	1.66901686820978\\
0.526646823839335	1.65372162563796\\
0.528007346189164	1.65332733701163\\
0.573921028466483	1.63894534035831\\
0.58046408011658	1.63658181498728\\
0.619834710743801	1.62264800171185\\
0.629607740092882	1.61898264519975\\
0.66574839302112	1.60431224784687\\
0.675036123450618	1.60072728647647\\
0.711662075298439	1.58393823246117\\
0.717402722644299	1.58168081514779\\
0.757151228586695	1.56160502929644\\
0.757575757575758	1.56136920514632\\
0.795494227446291	1.54454673539182\\
0.803489439853076	1.53968911610054\\
0.831984170459729	1.52698338215068\\
0.849403122130395	1.5155002455458\\
0.866638889084183	1.50789409724639\\
0.895316804407713	1.48750318009394\\
0.899348865736241	1.48577388026673\\
0.931588397135352	1.46742182529436\\
0.941230486685032	1.45963592684532\\
0.962782639954863	1.44919617385011\\
0.987144168962351	1.42832051913955\\
0.992087244129707	1.42606261636086\\
1.02129534538007	1.40727791418463\\
1.03305785123967	1.39608532775158\\
1.04954819018122	1.3876082638777\\
1.0761288324554	1.36271764157312\\
1.07897153351699	1.35974094701746\\
1.10337769305962	1.34560527691247\\
1.12488521579431	1.32216305301393\\
1.12859607320949	1.32024477542149\\
1.15431136435807	1.30151953214785\\
1.17079889807163	1.28206988718654\\
1.17864636090811	1.27758079690275\\
1.20282723288517	1.2560826526439\\
1.21671258034894	1.23847813174113\\
1.2262308761873	1.23249408799736\\
1.24923707467592	1.20952237157283\\
1.26262626262626	1.19139624674215\\
1.27165597928266	1.18521555470919\\
1.2937453685896	1.16172278860318\\
1.30853994490358	1.14046608204582\\
1.3151225341744	1.13561746384051\\
1.3364877844587	1.11233772767499\\
1.3544536271809	1.08509569467123\\
1.3567573397304	1.08329468713666\\
1.37755560751852	1.06086674704916\\
1.39700072881002	1.03050034751483\\
1.40036730945822	1.02489703730881\\
1.41700941248199	1.00669463631509\\
1.43590947176905	0.976826551281966\\
1.44628099173554	0.958851798553779\\
1.45488363163481	0.949089974448449\\
1.4733032169744	0.919911201817979\\
1.49122027182118	0.88758770503693\\
1.49219467401286	0.885727482986268\\
1.50922720206808	0.859157434023902\\
1.5264022178757	0.825549091591323\\
1.53810835629017	0.802648232529194\\
1.54370513588049	0.793860626013178\\
1.56022470533966	0.759252963395062\\
1.57651685807969	0.723133232279894\\
1.58402203856749	0.706915842304828\\
1.59275854466682	0.688386429625315\\
1.60794498478424	0.647884730873422\\
1.623345403501	0.608847596756994\\
1.62993572084481	0.592816859189265\\
1.63834308872172	0.568698083096995\\
1.65199966675355	0.520395947996586\\
1.66597402758745	0.474331003822843\\
1.67584940312213	0.446584317103905\\
1.68007935952122	0.430015287665717\\
1.69148612952984	0.368105161328093\\
1.70258702781365	0.303981883132757\\
1.71425532886926	0.243964079215112\\
1.72176308539945	0.206027986541888\\
1.72483102015928	0.176640588324403\\
1.7298320742741	0.0693595326797982\\
1.72920781062207	-0.0797238843254937\\
1.72176308539945	-0.205011331971645\\
1.69168227990542	-0.352697803954382\\
1.67584940312213	-0.448347574556144\\
1.64730116590502	-0.523792609088107\\
1.62993572084481	-0.592918033892233\\
1.61142513588195	-0.628295568280066\\
1.58402203856749	-0.707510961921921\\
1.5769233315268	-0.718608615378439\\
1.54560128459867	-0.782420980731667\\
1.53810835629017	-0.802693043807828\\
1.51483584377264	-0.837981464842673\\
1.49219467401286	-0.885447276008124\\
1.48291049727432	-0.897746350794057\\
1.45186659056991	-0.947567775859867\\
1.44628099173554	-0.958820235985739\\
1.42095272979132	-0.991622320085274\\
1.40036730945822	-1.02509534355299\\
1.38907221836662	-1.03823580264199\\
1.35725292941731	-1.08046452003349\\
1.3544536271809	-1.08493754355544\\
1.32520477994585	-1.11831611125118\\
1.30853994490358	-1.14051300618136\\
1.29228739671545	-1.15737152850326\\
1.26262626262626	-1.19089548239581\\
1.25903304954912	-1.19431043665225\\
1.22522164913297	-1.22839018640506\\
1.21671258034894	-1.23812758178909\\
1.19039743201786	-1.26267153487698\\
1.17079889807163	-1.28221252119779\\
1.15484763946284	-1.29585867845105\\
1.12488521579431	-1.32228968114562\\
1.11864212420386	-1.32719810402837\\
1.08146365418081	-1.35724461222544\\
1.07897153351699	-1.35951920172116\\
1.04268874959746	-1.38768841999234\\
1.03305785123967	-1.39562767045807\\
1.0026672819996	-1.41730859849221\\
0.987144168962351	-1.42900827234127\\
0.961248880334394	-1.44599135454685\\
0.941230486685032	-1.45993697298361\\
0.918202414122444	-1.47382113048946\\
0.895316804407713	-1.4886964372782\\
0.873233689715521	-1.50093588796339\\
0.849403122130395	-1.51550050891393\\
0.825996078255763	-1.52742803574061\\
0.803489439853076	-1.54044018919949\\
0.776093635970635	-1.5532827864917\\
0.757575757575758	-1.56345348748295\\
0.723074141235281	-1.57835172401642\\
0.711662075298439	-1.58432126702384\\
0.666407584887212	-1.6023608710873\\
0.66574839302112	-1.60268955718844\\
0.619834710743801	-1.62291540431202\\
0.603159172405457	-1.62794443928277\\
0.573921028466483	-1.64033208510768\\
0.534018549680919	-1.65146767097998\\
0.528007346189164	-1.6538873959051\\
0.482093663911846	-1.66957415277159\\
0.453676119301638	-1.67546703673269\\
0.436179981634527	-1.68142083186259\\
0.390266299357209	-1.6934436327952\\
0.356725853844278	-1.6985175059589\\
0.34435261707989	-1.70198361042863\\
0.298438934802571	-1.7124335104145\\
0.252525252525252	-1.71877083780123\\
0.220676337045599	-1.72129424822208\\
0.206611570247934	-1.72386668904853\\
0.160697887970615	-1.73032827708372\\
0.114784205693297	-1.73452841018664\\
0.0688705234159779	-1.73698958646542\\
0.0229568411386592	-1.73811200051137\\
-0.0229568411386592	-1.73811200051137\\
-0.0688705234159779	-1.73698958646542\\
-0.114784205693297	-1.73452841018664\\
-0.160697887970615	-1.73032827708372\\
-0.206611570247934	-1.72386668904853\\
-0.220676337045599	-1.72129424822208\\
-0.252525252525252	-1.71877083780123\\
-0.298438934802571	-1.7124335104145\\
-0.34435261707989	-1.70198361042863\\
-0.356725853844278	-1.6985175059589\\
-0.390266299357209	-1.6934436327952\\
-0.436179981634527	-1.68142083186259\\
-0.453676119301638	-1.67546703673269\\
-0.482093663911846	-1.66957415277159\\
-0.528007346189164	-1.6538873959051\\
-0.534018549680919	-1.65146767097998\\
-0.573921028466483	-1.64033208510768\\
-0.603159172405457	-1.62794443928277\\
-0.619834710743802	-1.62291540431202\\
-0.66574839302112	-1.60268955718844\\
-0.666407584887212	-1.6023608710873\\
-0.711662075298439	-1.58432126702384\\
-0.723074141235282	-1.57835172401642\\
-0.757575757575757	-1.56345348748295\\
-0.776093635970634	-1.5532827864917\\
-0.803489439853076	-1.54044018919949\\
-0.825996078255763	-1.52742803574061\\
-0.849403122130395	-1.51550050891393\\
-0.873233689715521	-1.50093588796339\\
-0.895316804407713	-1.4886964372782\\
-0.918202414122444	-1.47382113048946\\
-0.941230486685032	-1.45993697298361\\
-0.961248880334393	-1.44599135454685\\
-0.987144168962351	-1.42900827234127\\
-1.0026672819996	-1.41730859849221\\
-1.03305785123967	-1.39562767045807\\
-1.04268874959746	-1.38768841999234\\
-1.07897153351699	-1.35951920172116\\
-1.08146365418081	-1.35724461222544\\
-1.11864212420386	-1.32719810402837\\
-1.12488521579431	-1.32228968114562\\
-1.15484763946284	-1.29585867845105\\
-1.17079889807163	-1.2822125211978\\
-1.19039743201786	-1.26267153487698\\
-1.21671258034894	-1.23812758178909\\
-1.22522164913297	-1.22839018640507\\
-1.25903304954912	-1.19431043665225\\
-1.26262626262626	-1.19089548239581\\
-1.29228739671545	-1.15737152850327\\
-1.30853994490358	-1.14051300618136\\
-1.32520477994585	-1.11831611125118\\
-1.3544536271809	-1.08493754355544\\
-1.35725292941731	-1.08046452003349\\
-1.38907221836662	-1.03823580264199\\
-1.40036730945822	-1.02509534355299\\
-1.42095272979132	-0.991622320085275\\
-1.44628099173554	-0.958820235985739\\
-1.45186659056991	-0.947567775859865\\
-1.48291049727432	-0.897746350794057\\
-1.49219467401286	-0.885447276008123\\
-1.51483584377264	-0.837981464842674\\
-1.53810835629017	-0.802693043807828\\
-1.54560128459867	-0.782420980731666\\
-1.5769233315268	-0.718608615378439\\
-1.58402203856749	-0.707510961921921\\
-1.61142513588195	-0.628295568280068\\
-1.62993572084481	-0.592918033892233\\
-1.64730116590502	-0.523792609088106\\
-1.67584940312213	-0.448347574556144\\
-1.69168227990542	-0.352697803954378\\
-1.72176308539945	-0.20501133197164\\
-1.72920781062207	-0.0797238843254937\\
-1.7298320742741	0.0693595326797988\\
-1.72483102015928	0.176640588324401\\
-1.72176308539945	0.206027986541884\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.44628099173554	0.328057256452202\\
-1.4316038652903	0.372947230228578\\
-1.41688028411478	0.428134053680076\\
-1.40214229422799	0.483233528321945\\
-1.40036730945822	0.487964236623753\\
-1.38461862040961	0.524525311565806\\
-1.36777633951123	0.570161708073037\\
-1.3544536271809	0.602902574039229\\
-1.35019964019964	0.612321407343614\\
-1.33150125171431	0.650725213089062\\
-1.31298901554046	0.690184709276465\\
-1.30853994490358	0.697549083049365\\
-1.29316104677372	0.725189968704686\\
-1.27337354681931	0.761286857843196\\
-1.26262626262626	0.777334735609027\\
-1.25264292492216	0.794171927539626\\
-1.23167266054094	0.827893376051251\\
-1.21671258034894	0.847785840406385\\
-1.20986433355606	0.85852906672166\\
-1.18775793038176	0.890574732359869\\
-1.17079889807163	0.91044128595708\\
-1.16474635079919	0.919201688082225\\
-1.14146869900984	0.949844279334282\\
-1.12488521579431	0.96681444550478\\
-1.11717588394417	0.977031452797282\\
-1.0925751693118	1.00601654323377\\
-1.07897153351699	1.01810345027815\\
-1.0669570333883	1.03257603865799\\
-1.04072555126415	1.05903710572625\\
-1.03305785123967	1.06493154129119\\
-1.01374800249523	1.08591867901787\\
-0.987144168962351	1.10736731313118\\
-0.985491810092324	1.10912183254794\\
-0.956973977029723	1.13645304254864\\
-0.941230486685032	1.14728220476254\\
-0.927006393575143	1.16061221136999\\
-0.895697204346111	1.18260293794089\\
-0.895316804407713	1.18282727822261\\
-0.863848168010923	1.20863612916975\\
-0.849403122130395	1.21720403248592\\
-0.830263113294938	1.23203637204173\\
-0.803489439853076	1.2477527149211\\
-0.79497799673504	1.25394166618286\\
-0.757943384065901	1.27526659828723\\
-0.757575757575757	1.27545090254462\\
-0.719312506665605	1.29876742826334\\
-0.711662075298439	1.30249391530758\\
-0.678196435044093	1.32110864492844\\
-0.66574839302112	1.32693198043183\\
-0.634226407763984	1.34273864202374\\
-0.619834710743802	1.34913881959402\\
-0.58681804850664	1.3638461257389\\
-0.573921028466483	1.36924942132767\\
-0.535079446423587	1.38435523337615\\
-0.528007346189164	1.38712440314037\\
-0.482093663911846	1.40334045589594\\
-0.477662172869777	1.40477235691167\\
-0.436179981634527	1.41947487984874\\
-0.412168290878524	1.42583549609884\\
-0.390266299357209	1.43285749106248\\
-0.34435261707989	1.44364743402101\\
-0.33394580089998	1.44565725526564\\
-0.298438934802571	1.45503607824965\\
-0.252525252525252	1.46288271331919\\
-0.230029098183271	1.46562845155698\\
-0.206611570247934	1.47027400349789\\
-0.160697887970615	1.4767776874185\\
-0.114784205693297	1.48070980893379\\
-0.0688705234159779	1.48293092772925\\
-0.0229568411386592	1.48393108137519\\
0.0229568411386592	1.48393108137519\\
0.0688705234159779	1.48293092772925\\
0.114784205693297	1.48070980893379\\
0.160697887970615	1.4767776874185\\
0.206611570247934	1.47027400349789\\
0.230029098183271	1.46562845155698\\
0.252525252525252	1.46288271331919\\
0.298438934802571	1.45503607824965\\
0.33394580089998	1.44565725526564\\
0.34435261707989	1.44364743402101\\
0.390266299357209	1.43285749106248\\
0.412168290878524	1.42583549609884\\
0.436179981634527	1.41947487984874\\
0.477662172869777	1.40477235691167\\
0.482093663911846	1.40334045589594\\
0.528007346189164	1.38712440314037\\
0.535079446423587	1.38435523337615\\
0.573921028466483	1.36924942132766\\
0.58681804850664	1.3638461257389\\
0.619834710743801	1.34913881959402\\
0.634226407763984	1.34273864202374\\
0.66574839302112	1.32693198043183\\
0.678196435044093	1.32110864492844\\
0.711662075298439	1.30249391530758\\
0.719312506665605	1.29876742826335\\
0.757575757575758	1.27545090254462\\
0.757943384065902	1.27526659828723\\
0.79497799673504	1.25394166618286\\
0.803489439853076	1.2477527149211\\
0.830263113294938	1.23203637204173\\
0.849403122130395	1.21720403248592\\
0.863848168010924	1.20863612916975\\
0.895316804407713	1.18282727822261\\
0.895697204346111	1.18260293794089\\
0.927006393575143	1.16061221136999\\
0.941230486685032	1.14728220476254\\
0.956973977029723	1.13645304254864\\
0.985491810092324	1.10912183254794\\
0.987144168962351	1.10736731313118\\
1.01374800249523	1.08591867901787\\
1.03305785123967	1.06493154129119\\
1.04072555126415	1.05903710572625\\
1.0669570333883	1.03257603865799\\
1.07897153351699	1.01810345027815\\
1.0925751693118	1.00601654323377\\
1.11717588394417	0.977031452797282\\
1.12488521579431	0.96681444550478\\
1.14146869900984	0.949844279334282\\
1.16474635079919	0.919201688082223\\
1.17079889807163	0.91044128595708\\
1.18775793038176	0.89057473235987\\
1.20986433355606	0.85852906672166\\
1.21671258034894	0.847785840406385\\
1.23167266054094	0.82789337605125\\
1.25264292492216	0.794171927539628\\
1.26262626262626	0.777334735609027\\
1.27337354681931	0.761286857843195\\
1.29316104677372	0.725189968704684\\
1.30853994490358	0.697549083049365\\
1.31298901554046	0.690184709276466\\
1.33150125171431	0.650725213089063\\
1.35019964019964	0.612321407343613\\
1.3544536271809	0.602902574039228\\
1.36777633951123	0.570161708073037\\
1.38461862040961	0.524525311565807\\
1.40036730945822	0.487964236623752\\
1.40214229422799	0.483233528321945\\
1.41688028411478	0.428134053680075\\
1.4316038652903	0.372947230228576\\
1.44628099173554	0.328057256452202\\
1.44729654426194	0.323833889910707\\
1.45839902098399	0.248866277575763\\
1.46815107413257	0.165448014612195\\
1.47571163441063	0.068315876263359\\
1.47424247215378	-0.0853222591039477\\
1.44628099173554	-0.322905079866497\\
1.42545125088557	-0.386573507762811\\
1.40036730945822	-0.485527229440877\\
1.3755315969003	-0.539896337466626\\
1.3544536271809	-0.602247965906783\\
1.33330718982499	-0.639033111225493\\
1.30853994490358	-0.696929720968829\\
1.29311667220663	-0.719497451147122\\
1.26262626262626	-0.777796674349575\\
1.25369300273943	-0.789172550474054\\
1.21671258034894	-0.848489694450663\\
1.21456071070433	-0.850925797911109\\
1.17612897444114	-0.901885381400407\\
1.17079889807163	-0.910616120203694\\
1.13701579123958	-0.949703269764747\\
1.12488521579431	-0.966813978920033\\
1.09689219320503	-0.995944446849537\\
1.07897153351699	-1.0180799955043\\
1.05575856093051	-1.04001442412994\\
1.03305785123967	-1.06492743104676\\
1.01349879044381	-1.08182015327449\\
0.987144168962351	-1.10784750599468\\
0.969915205519311	-1.12151275689856\\
0.941230486685032	-1.14729234223271\\
0.924744948449203	-1.15934366290036\\
0.895316804407714	-1.18364699805838\\
0.877667004161449	-1.19557477295541\\
0.849403122130395	-1.21720196270907\\
0.828301894601863	-1.23042267331345\\
0.803489439853076	-1.24813389590864\\
0.776202731957212	-1.26403121405632\\
0.757575757575758	-1.27650033800347\\
0.720833938142547	-1.29647218169325\\
0.711662075298439	-1.30225236871394\\
0.66574839302112	-1.32608627588554\\
0.661142763706419	-1.32801480126275\\
0.619834710743801	-1.34922446312305\\
0.595379634519683	-1.35883286448572\\
0.573921028466483	-1.36926888930033\\
0.528007346189164	-1.3867537876397\\
0.522562544475163	-1.38839744641652\\
0.482093663911846	-1.40470264517818\\
0.43796052062199	-1.41731087415067\\
0.436179981634527	-1.41798266572495\\
0.390266299357209	-1.43307091906507\\
0.34435261707989	-1.44364892968816\\
0.332097322384423	-1.44576199532454\\
0.298438934802571	-1.45458064488228\\
0.252525252525252	-1.46378240619111\\
0.206611570247934	-1.4701421314346\\
0.17184908547211	-1.47334956384889\\
0.160697887970615	-1.47506098278747\\
0.114784205693297	-1.48027184198487\\
0.0688705234159779	-1.48356215022797\\
0.0229568411386592	-1.48514673861196\\
-0.0229568411386592	-1.48514673861196\\
-0.0688705234159779	-1.48356215022797\\
-0.114784205693297	-1.48027184198487\\
-0.160697887970615	-1.47506098278747\\
-0.17184908547211	-1.47334956384889\\
-0.206611570247934	-1.4701421314346\\
-0.252525252525252	-1.46378240619111\\
-0.298438934802571	-1.45458064488228\\
-0.332097322384423	-1.44576199532454\\
-0.34435261707989	-1.44364892968816\\
-0.390266299357209	-1.43307091906507\\
-0.436179981634527	-1.41798266572495\\
-0.43796052062199	-1.41731087415067\\
-0.482093663911846	-1.40470264517818\\
-0.522562544475163	-1.38839744641652\\
-0.528007346189164	-1.3867537876397\\
-0.573921028466483	-1.36926888930033\\
-0.595379634519683	-1.35883286448572\\
-0.619834710743802	-1.34922446312305\\
-0.661142763706419	-1.32801480126275\\
-0.66574839302112	-1.32608627588554\\
-0.711662075298439	-1.30225236871394\\
-0.720833938142547	-1.29647218169325\\
-0.757575757575757	-1.27650033800347\\
-0.776202731957212	-1.26403121405632\\
-0.803489439853076	-1.24813389590864\\
-0.828301894601864	-1.23042267331345\\
-0.849403122130395	-1.21720196270907\\
-0.877667004161449	-1.19557477295541\\
-0.895316804407714	-1.18364699805838\\
-0.924744948449203	-1.15934366290036\\
-0.941230486685032	-1.14729234223271\\
-0.969915205519311	-1.12151275689856\\
-0.987144168962351	-1.10784750599468\\
-1.0134987904438	-1.08182015327449\\
-1.03305785123967	-1.06492743104676\\
-1.05575856093051	-1.04001442412994\\
-1.07897153351699	-1.0180799955043\\
-1.09689219320503	-0.995944446849537\\
-1.12488521579431	-0.966813978920033\\
-1.13701579123958	-0.949703269764747\\
-1.17079889807163	-0.910616120203694\\
-1.17612897444114	-0.901885381400406\\
-1.21456071070433	-0.850925797911108\\
-1.21671258034894	-0.848489694450663\\
-1.25369300273943	-0.789172550474055\\
-1.26262626262626	-0.777796674349575\\
-1.29311667220663	-0.71949745114712\\
-1.30853994490358	-0.696929720968829\\
-1.33330718982499	-0.639033111225494\\
-1.3544536271809	-0.602247965906784\\
-1.3755315969003	-0.539896337466626\\
-1.40036730945822	-0.485527229440877\\
-1.42545125088557	-0.386573507762811\\
-1.44628099173554	-0.322905079866497\\
-1.47424247215378	-0.0853222591039517\\
-1.47571163441063	0.0683158762633571\\
-1.46815107413257	0.165448014612194\\
-1.45839902098399	0.248866277575763\\
-1.44729654426194	0.323833889910707\\
-1.44628099173554	0.328057256452202\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.26262626262626	0.164241250245189\\
-1.25273480441135	0.216879273464772\\
-1.23819285604319	0.284542230525344\\
-1.22354401558664	0.351640797359175\\
-1.21671258034894	0.374845603239936\\
-1.20591711386701	0.405126314169366\\
-1.18757525712594	0.456312607005862\\
-1.17079889807163	0.503105426343213\\
-1.16911280150723	0.507215447099323\\
-1.14814143782566	0.549133224656068\\
-1.12774798173188	0.593876328197611\\
-1.12488521579431	0.598700152027475\\
-1.10529851874532	0.63239812990843\\
-1.08300639804758	0.672218221211483\\
-1.07897153351699	0.677921294766546\\
-1.0590832928644	0.708272814612744\\
-1.03498742297793	0.744339390945599\\
-1.03305785123967	0.746621065636608\\
-1.00943078310729	0.778456152939952\\
-0.987144168962351	0.806014757376026\\
-0.983301352078406	0.811237462748567\\
-0.956088802056984	0.843929035105035\\
-0.941230486685032	0.859001716690601\\
-0.927779054803336	0.874745286395809\\
-0.898514716972846	0.904733653992116\\
-0.895316804407713	0.907411510764141\\
-0.867932955953814	0.934924496815331\\
-0.849403122130395	0.950330901642346\\
-0.835992961406997	0.963316548507289\\
-0.803489439853076	0.989715421777219\\
-0.802634413154172	0.990506108322907\\
-0.767695203675677	1.01879709192329\\
-0.757575757575757	1.02550383927527\\
-0.730816906043827	1.04587452676231\\
-0.711662075298439	1.0579913472717\\
-0.691765345890144	1.0720218945213\\
-0.66574839302112	1.08752970713274\\
-0.650190354813514	1.09755549261267\\
-0.619834710743802	1.11440657802726\\
-0.605586111802752	1.12266982442946\\
-0.573921028466483	1.13886870075107\\
-0.557224703232327	1.1474338804651\\
-0.528007346189164	1.1610797386157\\
-0.504035479374142	1.17174877798839\\
-0.482093663911846	1.18102799072583\\
-0.44439220069738	1.19526663355232\\
-0.436179981634527	1.19838827319527\\
-0.390266299357209	1.21419369114054\\
-0.374889967480454	1.21878812959636\\
-0.34435261707989	1.22850986402179\\
-0.298438934802571	1.23971967747014\\
-0.289135186732664	1.24169145860583\\
-0.252525252525252	1.25069474091268\\
-0.206611570247934	1.25886814896412\\
-0.163201130517663	1.26433025805341\\
-0.160697887970615	1.2647509515309\\
-0.114784205693297	1.27064226576219\\
-0.0688705234159779	1.27421669913753\\
-0.0229568411386592	1.27590808592594\\
0.0229568411386592	1.27590808592594\\
0.0688705234159779	1.27421669913753\\
0.114784205693297	1.27064226576219\\
0.160697887970615	1.2647509515309\\
0.163201130517663	1.26433025805341\\
0.206611570247934	1.25886814896412\\
0.252525252525252	1.25069474091268\\
0.289135186732664	1.24169145860583\\
0.298438934802571	1.23971967747014\\
0.34435261707989	1.22850986402179\\
0.374889967480454	1.21878812959636\\
0.390266299357209	1.21419369114054\\
0.436179981634527	1.19838827319527\\
0.44439220069738	1.19526663355232\\
0.482093663911846	1.18102799072583\\
0.504035479374142	1.17174877798839\\
0.528007346189164	1.1610797386157\\
0.557224703232327	1.1474338804651\\
0.573921028466483	1.13886870075107\\
0.605586111802752	1.12266982442946\\
0.619834710743801	1.11440657802727\\
0.650190354813514	1.09755549261268\\
0.66574839302112	1.08752970713274\\
0.691765345890145	1.07202189452131\\
0.711662075298439	1.0579913472717\\
0.730816906043827	1.04587452676231\\
0.757575757575758	1.02550383927527\\
0.767695203675677	1.01879709192329\\
0.802634413154172	0.990506108322908\\
0.803489439853076	0.989715421777221\\
0.835992961406997	0.963316548507289\\
0.849403122130395	0.950330901642346\\
0.867932955953814	0.934924496815329\\
0.895316804407713	0.907411510764141\\
0.898514716972846	0.904733653992115\\
0.927779054803336	0.87474528639581\\
0.941230486685032	0.859001716690601\\
0.956088802056983	0.843929035105033\\
0.983301352078406	0.811237462748565\\
0.987144168962351	0.806014757376024\\
1.00943078310729	0.778456152939951\\
1.03305785123967	0.746621065636609\\
1.03498742297793	0.744339390945601\\
1.0590832928644	0.708272814612743\\
1.07897153351699	0.677921294766546\\
1.08300639804758	0.672218221211483\\
1.10529851874532	0.632398129908429\\
1.12488521579431	0.598700152027475\\
1.12774798173188	0.593876328197612\\
1.14814143782566	0.549133224656068\\
1.16911280150723	0.507215447099322\\
1.17079889807163	0.503105426343212\\
1.18757525712594	0.456312607005862\\
1.20591711386701	0.405126314169364\\
1.21671258034894	0.374845603239937\\
1.22354401558664	0.351640797359174\\
1.23819285604319	0.284542230525344\\
1.25273480441135	0.216879273464773\\
1.26262626262626	0.164241250245189\\
1.26569834270911	0.141483073559786\\
1.27111160824317	0.0266792652841049\\
1.26452933733373	-0.153806769206711\\
1.26262626262626	-0.17281142798297\\
1.2551192472159	-0.203864201860558\\
1.21671258034894	-0.376487855859764\\
1.17079889807163	-0.503658621106014\\
1.16830426523688	-0.507848508000193\\
1.12488521579431	-0.598488997373088\\
1.11785456449258	-0.608672162051076\\
1.07897153351699	-0.67769964830582\\
1.06934728825738	-0.690006459441951\\
1.03305785123967	-0.745911035100106\\
1.02128862192318	-0.75941767828768\\
0.987144168962351	-0.805818693579411\\
0.972801907140808	-0.82076914668406\\
0.941230486685032	-0.859140220606976\\
0.923242858673864	-0.876329614021683\\
0.895316804407713	-0.907039367562737\\
0.872042783959633	-0.927582986683049\\
0.849403122130395	-0.95033352570249\\
0.818626689892191	-0.975590505002608\\
0.803489439853076	-0.98960760403279\\
0.76235301943433	-1.02118492502128\\
0.757575757575758	-1.02528994702577\\
0.711662075298439	-1.05792981094062\\
0.702442135868892	-1.0633261882077\\
0.66574839302112	-1.08764388312788\\
0.637752932752394	-1.10316207178577\\
0.619834710743801	-1.1143526033422\\
0.573921028466483	-1.13863165427888\\
0.566542757058939	-1.14181086433289\\
0.528007346189164	-1.16111974388606\\
0.4858393908192	-1.17850414139202\\
0.482093663911846	-1.18027157544098\\
0.436179981634527	-1.19884559198778\\
0.390266299357209	-1.21365473860419\\
0.389543569648429	-1.21384267945641\\
0.34435261707989	-1.2284244927931\\
0.298438934802571	-1.24033689415933\\
0.260135922610891	-1.24788990018594\\
0.252525252525252	-1.24975419173053\\
0.206611570247934	-1.2589208760205\\
0.160697887970615	-1.26589676751963\\
0.114784205693297	-1.27084457227964\\
0.0688705234159779	-1.27398074198448\\
0.0229568411386592	-1.27549466478046\\
-0.0229568411386592	-1.27549466478046\\
-0.0688705234159779	-1.27398074198448\\
-0.114784205693297	-1.27084457227964\\
-0.160697887970615	-1.26589676751963\\
-0.206611570247934	-1.2589208760205\\
-0.252525252525252	-1.24975419173053\\
-0.260135922610891	-1.24788990018594\\
-0.298438934802571	-1.24033689415933\\
-0.34435261707989	-1.2284244927931\\
-0.389543569648429	-1.21384267945641\\
-0.390266299357209	-1.21365473860419\\
-0.436179981634527	-1.19884559198778\\
-0.482093663911846	-1.18027157544098\\
-0.4858393908192	-1.17850414139202\\
-0.528007346189164	-1.16111974388606\\
-0.566542757058939	-1.14181086433289\\
-0.573921028466483	-1.13863165427888\\
-0.619834710743802	-1.1143526033422\\
-0.637752932752394	-1.10316207178577\\
-0.66574839302112	-1.08764388312788\\
-0.702442135868892	-1.0633261882077\\
-0.711662075298439	-1.05792981094062\\
-0.757575757575757	-1.02528994702577\\
-0.76235301943433	-1.02118492502128\\
-0.803489439853076	-0.989607604032789\\
-0.81862668989219	-0.975590505002609\\
-0.849403122130395	-0.95033352570249\\
-0.872042783959633	-0.927582986683049\\
-0.895316804407713	-0.907039367562737\\
-0.923242858673863	-0.876329614021684\\
-0.941230486685032	-0.859140220606976\\
-0.972801907140808	-0.82076914668406\\
-0.987144168962351	-0.805818693579411\\
-1.02128862192318	-0.75941767828768\\
-1.03305785123967	-0.745911035100106\\
-1.06934728825738	-0.690006459441952\\
-1.07897153351699	-0.67769964830582\\
-1.11785456449258	-0.608672162051076\\
-1.12488521579431	-0.598488997373088\\
-1.16830426523687	-0.507848508000194\\
-1.17079889807163	-0.503658621106014\\
-1.21671258034894	-0.376487855859764\\
-1.2551192472159	-0.203864201860557\\
-1.26262626262626	-0.17281142798297\\
-1.26452933733373	-0.15380676920671\\
-1.27111160824317	0.0266792652841049\\
-1.26569834270911	0.141483073559787\\
-1.26262626262626	0.164241250245189\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.07897153351699	0.106301087272451\\
-1.06862246973337	0.173400134574487\\
-1.05308314937782	0.247952169241986\\
-1.03679973646508	0.31915744094114\\
-1.03305785123967	0.330016080732426\\
-1.01614784167344	0.374021098237887\\
-0.995525865625104	0.429745219061054\\
-0.987144168962351	0.447899384279539\\
-0.9725177811267	0.478064042484669\\
-0.948949862404328	0.525722900709241\\
-0.941230486685032	0.538473591626501\\
-0.923298604449239	0.568332858344231\\
-0.897298788274809	0.611089132862015\\
-0.895316804407713	0.61363125271112\\
-0.868892213337648	0.649599782028153\\
-0.849403122130395	0.67437559813169\\
-0.83968554881552	0.687425567296402\\
-0.809033414829574	0.723974500110315\\
-0.803489439853076	0.729438452950994\\
-0.776365684571001	0.758732735077522\\
-0.757575757575757	0.776455892360178\\
-0.742115830054877	0.792338715668004\\
-0.711662075298439	0.819376274666647\\
-0.705984550004011	0.824842671033091\\
-0.667504649903845	0.85641274185038\\
-0.66574839302112	0.857626730853028\\
-0.626132008941008	0.887244643468393\\
-0.619834710743802	0.89125815783819\\
-0.581551521021514	0.917124109198936\\
-0.573921028466483	0.921555301152341\\
-0.532986493123296	0.946110436298133\\
-0.528007346189164	0.948717449278572\\
-0.482093663911846	0.972803406891088\\
-0.479157557368006	0.974363331041543\\
-0.436179981634527	0.99419240822073\\
-0.417759294832559	1.00234232972461\\
-0.390266299357209	1.01331756114975\\
-0.346021740073108	1.02918094716353\\
-0.34435261707989	1.0297531248357\\
-0.298438934802571	1.04414592912844\\
-0.253733094577087	1.05570855936551\\
-0.252525252525252	1.05602319208756\\
-0.206611570247934	1.0662983187239\\
-0.160697887970615	1.07405072173012\\
-0.114784205693297	1.07974571520158\\
-0.0911002090778535	1.08172862049321\\
-0.0688705234159779	1.08375329347209\\
-0.0229568411386592	1.08582877756332\\
0.0229568411386592	1.08582877756332\\
0.0688705234159779	1.08375329347209\\
0.0911002090778535	1.08172862049321\\
0.114784205693297	1.07974571520158\\
0.160697887970615	1.07405072173012\\
0.206611570247934	1.0662983187239\\
0.252525252525252	1.05602319208756\\
0.253733094577087	1.05570855936551\\
0.298438934802571	1.04414592912844\\
0.34435261707989	1.0297531248357\\
0.346021740073108	1.02918094716353\\
0.390266299357209	1.01331756114975\\
0.417759294832559	1.00234232972461\\
0.436179981634527	0.99419240822073\\
0.479157557368006	0.974363331041543\\
0.482093663911846	0.972803406891088\\
0.528007346189164	0.948717449278572\\
0.532986493123296	0.946110436298133\\
0.573921028466483	0.921555301152339\\
0.581551521021514	0.917124109198935\\
0.619834710743801	0.891258157838192\\
0.626132008941009	0.887244643468393\\
0.66574839302112	0.857626730853028\\
0.667504649903844	0.856412741850379\\
0.705984550004011	0.824842671033091\\
0.711662075298439	0.819376274666647\\
0.742115830054878	0.792338715668004\\
0.757575757575758	0.776455892360176\\
0.776365684571001	0.758732735077522\\
0.803489439853076	0.729438452950993\\
0.809033414829574	0.723974500110316\\
0.83968554881552	0.687425567296402\\
0.849403122130395	0.67437559813169\\
0.868892213337648	0.649599782028154\\
0.895316804407713	0.61363125271112\\
0.897298788274809	0.611089132862014\\
0.923298604449239	0.56833285834423\\
0.941230486685032	0.5384735916265\\
0.948949862404329	0.525722900709242\\
0.9725177811267	0.478064042484669\\
0.987144168962351	0.44789938427954\\
0.995525865625104	0.429745219061055\\
1.01614784167344	0.374021098237887\\
1.03305785123967	0.330016080732426\\
1.03679973646508	0.31915744094114\\
1.05308314937782	0.247952169241985\\
1.06862246973337	0.173400134574488\\
1.07897153351699	0.106301087272451\\
1.0813707497517	0.086763800765064\\
1.08295983125315	-0.0502225544992274\\
1.07897153351699	-0.104530906302929\\
1.03305785123967	-0.327801467359231\\
1.00305561999337	-0.404526771034579\\
0.987144168962351	-0.449526165523535\\
0.941230486685032	-0.539609092633338\\
0.932193159049525	-0.552435105885762\\
0.895316804407713	-0.611732468315403\\
0.870743171901315	-0.643522878597511\\
0.849403122130395	-0.674355281771684\\
0.808119992519796	-0.723685190864547\\
0.803489439853076	-0.729770988710039\\
0.757575757575758	-0.777070015187655\\
0.744848162250686	-0.788001009372668\\
0.711662075298439	-0.818978241538952\\
0.67784895758435	-0.846577288953469\\
0.66574839302112	-0.857150886543988\\
0.619834710743801	-0.891192951461639\\
0.605304365568801	-0.90026865932974\\
0.573921028466483	-0.921229300669485\\
0.528007346189164	-0.94873670558019\\
0.524769314358263	-0.950317105867989\\
0.482093663911846	-0.972720547841925\\
0.436179981634527	-0.994343655228975\\
0.431177022444161	-0.996264691901196\\
0.390266299357209	-1.01321711120672\\
0.34435261707989	-1.02992124342367\\
0.312299613946087	-1.03952952509791\\
0.298438934802571	-1.04396230877923\\
0.252525252525252	-1.05621776077396\\
0.206611570247934	-1.06629995239552\\
0.160697887970615	-1.07411504554903\\
0.114784205693297	-1.07975555605924\\
0.101699127459956	-1.08079269142846\\
0.0688705234159779	-1.08364173895347\\
0.0229568411386592	-1.08563288188433\\
-0.0229568411386592	-1.08563288188433\\
-0.0688705234159779	-1.08364173895347\\
-0.101699127459956	-1.08079269142846\\
-0.114784205693297	-1.07975555605924\\
-0.160697887970615	-1.07411504554903\\
-0.206611570247934	-1.06629995239552\\
-0.252525252525252	-1.05621776077396\\
-0.298438934802571	-1.04396230877923\\
-0.312299613946087	-1.03952952509791\\
-0.34435261707989	-1.02992124342367\\
-0.390266299357209	-1.01321711120672\\
-0.431177022444161	-0.996264691901196\\
-0.436179981634527	-0.994343655228975\\
-0.482093663911846	-0.972720547841925\\
-0.524769314358263	-0.950317105867989\\
-0.528007346189164	-0.94873670558019\\
-0.573921028466483	-0.921229300669484\\
-0.605304365568801	-0.90026865932974\\
-0.619834710743802	-0.891192951461638\\
-0.66574839302112	-0.857150886543988\\
-0.67784895758435	-0.846577288953469\\
-0.711662075298439	-0.818978241538952\\
-0.744848162250686	-0.788001009372668\\
-0.757575757575758	-0.777070015187655\\
-0.803489439853076	-0.729770988710039\\
-0.808119992519796	-0.723685190864548\\
-0.849403122130395	-0.674355281771684\\
-0.870743171901315	-0.643522878597511\\
-0.895316804407713	-0.611732468315403\\
-0.932193159049525	-0.552435105885762\\
-0.941230486685032	-0.539609092633338\\
-0.987144168962351	-0.449526165523535\\
-1.00305561999337	-0.404526771034578\\
-1.03305785123967	-0.32780146735923\\
-1.07897153351699	-0.104530906302929\\
-1.08295983125315	-0.0502225544992274\\
-1.0813707497517	0.086763800765064\\
-1.07897153351699	0.106301087272451\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.895316804407713	0.0872462306281505\\
-0.88863699329378	0.145184831109602\\
-0.87076194346383	0.223213534852545\\
-0.851646962947877	0.296635207246606\\
-0.849403122130395	0.302012554420767\\
-0.827070751034935	0.354132590219851\\
-0.803489439853076	0.409834970370709\\
-0.802477110372865	0.412205386187717\\
-0.773713841763162	0.461027942098574\\
-0.757575757575757	0.48616718286121\\
-0.74373286178908	0.50850933940524\\
-0.712140610801526	0.554105140759739\\
-0.711662075298439	0.55463353848466\\
-0.677034553386941	0.595478236511909\\
-0.66574839302112	0.606926565681\\
-0.639650608799799	0.635366676859571\\
-0.619834710743802	0.653509807495069\\
-0.59941972445949	0.673660164161256\\
-0.573921028466483	0.694396902228811\\
-0.555648752146032	0.710402315249266\\
-0.528007346189164	0.73008748889937\\
-0.507441574031089	0.745742332717112\\
-0.482093663911846	0.761358772354589\\
-0.453546533772932	0.779835107122286\\
-0.436179981634527	0.788996295257277\\
-0.39208126049002	0.812704544837296\\
-0.390266299357209	0.813517229117884\\
-0.34435261707989	0.833132580068581\\
-0.316979525506399	0.844654531615764\\
-0.298438934802571	0.851111234672704\\
-0.252525252525252	0.865572346342072\\
-0.217494394156842	0.875594518731136\\
-0.206611570247934	0.878239575574397\\
-0.160697887970615	0.887387716287355\\
-0.114784205693297	0.894423043365707\\
-0.0688705234159779	0.899265127620064\\
-0.0229568411386592	0.901746283506927\\
0.0229568411386592	0.901746283506927\\
0.0688705234159779	0.899265127620064\\
0.114784205693297	0.894423043365707\\
0.160697887970615	0.887387716287355\\
0.206611570247934	0.878239575574397\\
0.217494394156842	0.875594518731136\\
0.252525252525252	0.865572346342072\\
0.298438934802571	0.851111234672704\\
0.316979525506399	0.844654531615764\\
0.34435261707989	0.833132580068581\\
0.390266299357209	0.813517229117884\\
0.39208126049002	0.812704544837296\\
0.436179981634527	0.788996295257277\\
0.453546533772932	0.779835107122286\\
0.482093663911846	0.761358772354589\\
0.507441574031089	0.745742332717112\\
0.528007346189164	0.73008748889937\\
0.555648752146032	0.710402315249267\\
0.573921028466483	0.694396902228811\\
0.59941972445949	0.673660164161256\\
0.619834710743801	0.653509807495068\\
0.639650608799799	0.635366676859571\\
0.66574839302112	0.606926565681\\
0.677034553386941	0.595478236511909\\
0.711662075298439	0.55463353848466\\
0.712140610801526	0.554105140759739\\
0.743732861789079	0.508509339405239\\
0.757575757575758	0.48616718286121\\
0.773713841763162	0.461027942098574\\
0.802477110372865	0.412205386187718\\
0.803489439853076	0.409834970370708\\
0.827070751034935	0.354132590219851\\
0.849403122130395	0.302012554420767\\
0.851646962947877	0.296635207246605\\
0.87076194346383	0.223213534852545\\
0.888636993293779	0.145184831109601\\
0.895316804407713	0.0872462306281505\\
0.899829489664043	0.0432092094065741\\
0.895316804407713	-0.103229592341792\\
0.888887511486134	-0.142773243517915\\
0.849403122130395	-0.302186406047905\\
0.83991135011973	-0.32289072322389\\
0.803489439853076	-0.405995220164296\\
0.757575757575758	-0.487804286656262\\
0.74150378308547	-0.509576311294056\\
0.711662075298439	-0.551703225219379\\
0.66574839302112	-0.608221565652584\\
0.657254845856804	-0.616436834131029\\
0.619834710743801	-0.653500771737157\\
0.573921028466483	-0.696113106388014\\
0.570850117603223	-0.698369591588971\\
0.528007346189164	-0.730079239453989\\
0.482093663911846	-0.762507356115055\\
0.475372235856762	-0.766372408802669\\
0.436179981634527	-0.788698892715819\\
0.390266299357209	-0.812939488954645\\
0.360032944128462	-0.82667708026987\\
0.34435261707989	-0.833571395756639\\
0.298438934802571	-0.850713816365646\\
0.252525252525252	-0.865779513038643\\
0.206611570247934	-0.87827874550737\\
0.189328579252477	-0.88189893760291\\
0.160697887970615	-0.88759587069358\\
0.114784205693297	-0.894486703290929\\
0.0688705234159779	-0.899150506551643\\
0.0229568411386592	-0.901497035120831\\
-0.0229568411386592	-0.901497035120831\\
-0.0688705234159779	-0.899150506551643\\
-0.114784205693297	-0.894486703290929\\
-0.160697887970615	-0.88759587069358\\
-0.189328579252477	-0.88189893760291\\
-0.206611570247934	-0.87827874550737\\
-0.252525252525252	-0.865779513038643\\
-0.298438934802571	-0.850713816365646\\
-0.34435261707989	-0.833571395756639\\
-0.360032944128462	-0.82667708026987\\
-0.390266299357209	-0.812939488954645\\
-0.436179981634527	-0.788698892715819\\
-0.475372235856762	-0.766372408802669\\
-0.482093663911846	-0.762507356115055\\
-0.528007346189164	-0.730079239453989\\
-0.570850117603223	-0.698369591588972\\
-0.573921028466483	-0.696113106388015\\
-0.619834710743802	-0.653500771737157\\
-0.657254845856803	-0.61643683413103\\
-0.66574839302112	-0.608221565652584\\
-0.711662075298439	-0.551703225219379\\
-0.74150378308547	-0.509576311294056\\
-0.757575757575757	-0.487804286656264\\
-0.803489439853076	-0.405995220164296\\
-0.83991135011973	-0.32289072322389\\
-0.849403122130395	-0.302186406047905\\
-0.888887511486134	-0.142773243517915\\
-0.895316804407713	-0.103229592341792\\
-0.899829489664043	0.0432092094065747\\
-0.895316804407713	0.0872462306281505\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.66574839302112	0.243878625525274\\
-0.660928176180155	0.260286594665347\\
-0.631411703202951	0.323921495314423\\
-0.619834710743802	0.342982408729472\\
-0.598136235505391	0.381508361131282\\
-0.573921028466483	0.415480358176545\\
-0.561336229226694	0.434860039242995\\
-0.528007346189164	0.473890443958431\\
-0.520130625544505	0.484149003528193\\
-0.482093663911846	0.52073629328242\\
-0.473506808020283	0.529979643428218\\
-0.436179981634527	0.559112944192898\\
-0.420092876769978	0.573116100601132\\
-0.390266299357209	0.591834256218189\\
-0.357759173737264	0.614210176718123\\
-0.34435261707989	0.62092733468253\\
-0.298438934802571	0.643957554947526\\
-0.280113515282662	0.653328252993386\\
-0.252525252525252	0.663261759208589\\
-0.206611570247934	0.67883066317342\\
-0.168626371352569	0.690796224217606\\
-0.160697887970615	0.692568052536908\\
-0.114784205693297	0.700510999377263\\
-0.0688705234159779	0.706152658102092\\
-0.0229568411386592	0.709097165541397\\
0.0229568411386592	0.709097165541397\\
0.0688705234159779	0.706152658102092\\
0.114784205693297	0.700510999377263\\
0.160697887970615	0.692568052536908\\
0.168626371352569	0.690796224217606\\
0.206611570247934	0.67883066317342\\
0.252525252525252	0.663261759208589\\
0.280113515282662	0.653328252993386\\
0.298438934802571	0.643957554947526\\
0.34435261707989	0.62092733468253\\
0.357759173737264	0.614210176718123\\
0.390266299357209	0.591834256218189\\
0.420092876769978	0.573116100601132\\
0.436179981634527	0.559112944192898\\
0.473506808020283	0.529979643428218\\
0.482093663911846	0.52073629328242\\
0.520130625544505	0.484149003528193\\
0.528007346189164	0.473890443958431\\
0.561336229226693	0.434860039242995\\
0.573921028466483	0.415480358176546\\
0.598136235505391	0.381508361131282\\
0.619834710743801	0.342982408729472\\
0.631411703202951	0.323921495314424\\
0.660928176180155	0.260286594665346\\
0.66574839302112	0.243878625525274\\
0.684287919092999	0.18342144258301\\
0.703041218990792	0.0939866778387605\\
0.710311994140152	-0.0291301595008949\\
0.66574839302112	-0.240565053115255\\
0.619834710743801	-0.34265507293038\\
0.573921028466483	-0.418295618850847\\
0.559607369717275	-0.435863684405774\\
0.528007346189164	-0.473260388123834\\
0.482093663911846	-0.519639654600629\\
0.436179981634527	-0.561332921471263\\
0.429264068196957	-0.566298158042939\\
0.390266299357209	-0.592195798145259\\
0.34435261707989	-0.619982283543076\\
0.298438934802571	-0.644680114769673\\
0.271707019225269	-0.656535369047288\\
0.252525252525252	-0.66406451233702\\
0.206611570247934	-0.678758244551853\\
0.160697887970615	-0.690937010098955\\
0.114784205693297	-0.70022356465207\\
0.0688705234159779	-0.706457237496304\\
0.0229568411386592	-0.709581307449506\\
-0.0229568411386592	-0.709581307449506\\
-0.0688705234159779	-0.706457237496304\\
-0.114784205693297	-0.70022356465207\\
-0.160697887970615	-0.690937010098955\\
-0.206611570247934	-0.678758244551853\\
-0.252525252525252	-0.66406451233702\\
-0.271707019225269	-0.656535369047288\\
-0.298438934802571	-0.644680114769673\\
-0.34435261707989	-0.619982283543076\\
-0.390266299357209	-0.592195798145259\\
-0.429264068196957	-0.566298158042939\\
-0.436179981634527	-0.561332921471263\\
-0.482093663911846	-0.519639654600629\\
-0.528007346189164	-0.473260388123834\\
-0.559607369717275	-0.435863684405773\\
-0.573921028466483	-0.418295618850847\\
-0.619834710743802	-0.34265507293038\\
-0.66574839302112	-0.240565053115255\\
-0.710311994140152	-0.0291301595008959\\
-0.703041218990792	0.0939866778387605\\
-0.684287919092998	0.183421442583009\\
-0.66574839302112	0.243878625525274\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.482093663911846	0.0360714134987877\\
-0.476775002824351	0.103037446600619\\
-0.4479962761055	0.191203492128196\\
-0.436179981634527	0.211033866725019\\
-0.408924032001074	0.264570044918972\\
-0.390266299357209	0.286577596344257\\
-0.359954098181376	0.328755125181801\\
-0.34435261707989	0.341862402196823\\
-0.298941761407933	0.386629503427641\\
-0.298438934802571	0.38693324626277\\
-0.252525252525252	0.413320530591262\\
-0.214065433990968	0.438908424346725\\
-0.206611570247934	0.441793525786506\\
-0.160697887970615	0.457256456088154\\
-0.114784205693297	0.471459763864941\\
-0.0688705234159779	0.482468475758922\\
-0.0296816384310399	0.487592961481734\\
-0.0229568411386592	0.488050370447248\\
0.0229568411386592	0.488050370447248\\
0.0296816384310399	0.487592961481734\\
0.0688705234159779	0.482468475758922\\
0.114784205693297	0.471459763864941\\
0.160697887970615	0.457256456088154\\
0.206611570247934	0.441793525786506\\
0.214065433990968	0.438908424346725\\
0.252525252525252	0.413320530591262\\
0.298438934802571	0.38693324626277\\
0.298941761407933	0.386629503427641\\
0.34435261707989	0.341862402196823\\
0.359954098181376	0.328755125181801\\
0.390266299357209	0.286577596344257\\
0.408924032001074	0.264570044918972\\
0.436179981634527	0.211033866725019\\
0.4479962761055	0.191203492128196\\
0.476775002824351	0.103037446600619\\
0.482093663911846	0.0360714134987877\\
0.487218830811008	-0.0199812571429714\\
0.482093663911846	-0.0579082244938026\\
0.436179981634527	-0.209482637353362\\
0.390266299357209	-0.286191939299324\\
0.34435261707989	-0.340220188147556\\
0.298438934802571	-0.382173875173581\\
0.252525252525252	-0.415615266378264\\
0.206611570247934	-0.442130890262744\\
0.186231338308482	-0.450988334963546\\
0.160697887970615	-0.460300665622884\\
0.114784205693297	-0.472495664293588\\
0.0688705234159779	-0.480703269634014\\
0.0229568411386592	-0.484824803727601\\
-0.0229568411386592	-0.484824803727601\\
-0.0688705234159779	-0.480703269634014\\
-0.114784205693297	-0.472495664293588\\
-0.160697887970615	-0.460300665622884\\
-0.186231338308482	-0.450988334963546\\
-0.206611570247934	-0.442130890262744\\
-0.252525252525252	-0.415615266378264\\
-0.298438934802571	-0.382173875173581\\
-0.34435261707989	-0.340220188147556\\
-0.390266299357209	-0.286191939299324\\
-0.436179981634527	-0.209482637353362\\
-0.482093663911846	-0.0579082244938026\\
-0.487218830811008	-0.0199812571429714\\
-0.482093663911846	0.0360714134987877\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
-2.0959595959596	0.460045464148816\\
-2.09179887865069	0.47979797979798\\
-2.07985567611517	0.53030303030303\\
-2.06636146016904	0.580808080808081\\
-2.05120218603341	0.631313131313131\\
-2.04545454545455	0.648811564847759\\
-2.03509451898584	0.681818181818182\\
-2.01762415740065	0.732323232323232\\
-1.99820048446772	0.782828282828283\\
-1.99494949494949	0.790713622896364\\
-1.97797575807115	0.833333333333333\\
-1.95582478138978	0.883838383838384\\
-1.94444444444444	0.907851937739664\\
-1.93221559102667	0.934343434343434\\
-1.90696760981787	0.984848484848485\\
-1.89393939393939	1.00904715070564\\
-1.88002836600652	1.03535353535354\\
-1.85118393843117	1.08585858585859\\
-1.84343434343434	1.0986480950496\\
-1.82079882400276	1.13636363636364\\
-1.79292929292929	1.17927714701548\\
-1.78801726254417	1.18686868686869\\
-1.7535636010883	1.23737373737374\\
-1.74242424242424	1.2527737101462\\
-1.71690995147051	1.28787878787879\\
-1.69191919191919	1.32023147881057\\
-1.67774603356295	1.33838383838384\\
-1.64141414141414	1.38245527726697\\
-1.63602071889102	1.38888888888889\\
-1.5916572373732	1.43939393939394\\
-1.59090909090909	1.44021636851603\\
-1.54455170925787	1.48989898989899\\
-1.54040404040404	1.49417952246252\\
-1.49417952246252	1.54040404040404\\
-1.48989898989899	1.54455170925787\\
-1.44021636851603	1.59090909090909\\
-1.43939393939394	1.5916572373732\\
-1.38888888888889	1.63602071889102\\
-1.38245527726697	1.64141414141414\\
-1.33838383838384	1.67774603356295\\
-1.32023147881057	1.69191919191919\\
-1.28787878787879	1.71690995147051\\
-1.2527737101462	1.74242424242424\\
-1.23737373737374	1.7535636010883\\
-1.18686868686869	1.78801726254417\\
-1.17927714701548	1.79292929292929\\
-1.13636363636364	1.82079882400276\\
-1.0986480950496	1.84343434343434\\
-1.08585858585859	1.85118393843117\\
-1.03535353535354	1.88002836600652\\
-1.00904715070564	1.89393939393939\\
-0.984848484848485	1.90696760981787\\
-0.934343434343434	1.93221559102667\\
-0.907851937739664	1.94444444444444\\
-0.883838383838384	1.95582478138978\\
-0.833333333333333	1.97797575807115\\
-0.790713622896364	1.99494949494949\\
-0.782828282828283	1.99820048446772\\
-0.732323232323232	2.01762415740065\\
-0.681818181818182	2.03509451898584\\
-0.648811564847757	2.04545454545455\\
-0.631313131313131	2.05120218603341\\
-0.580808080808081	2.06636146016904\\
-0.53030303030303	2.07985567611517\\
-0.47979797979798	2.09179887865069\\
-0.460045464148816	2.0959595959596\\
-0.42929292929293	2.10282955890312\\
-0.378787878787879	2.11273250001112\\
-0.328282828282828	2.12123334555757\\
-0.277777777777778	2.12839994660092\\
-0.227272727272727	2.13428889693418\\
-0.176767676767677	2.13894627833174\\
-0.126262626262626	2.14240826195999\\
-0.0757575757575757	2.14470157694802\\
-0.0252525252525251	2.14584385462316\\
0.0252525252525251	2.14584385462316\\
0.0757575757575757	2.14470157694802\\
0.126262626262626	2.14240826195999\\
0.176767676767677	2.13894627833174\\
0.227272727272727	2.13428889693418\\
0.277777777777778	2.12839994660092\\
0.328282828282828	2.12123334555757\\
0.378787878787879	2.11273250001112\\
0.42929292929293	2.10282955890312\\
0.460045464148816	2.0959595959596\\
0.47979797979798	2.09179887865069\\
0.53030303030303	2.07985567611517\\
0.580808080808081	2.06636146016904\\
0.631313131313131	2.05120218603341\\
0.648811564847757	2.04545454545455\\
0.681818181818182	2.03509451898584\\
0.732323232323232	2.01762415740065\\
0.782828282828283	1.99820048446772\\
0.790713622896364	1.99494949494949\\
0.833333333333333	1.97797575807115\\
0.883838383838384	1.95582478138978\\
0.907851937739664	1.94444444444444\\
0.934343434343434	1.93221559102667\\
0.984848484848485	1.90696760981787\\
1.00904715070564	1.89393939393939\\
1.03535353535354	1.88002836600652\\
1.08585858585859	1.85118393843117\\
1.0986480950496	1.84343434343434\\
1.13636363636364	1.82079882400276\\
1.17927714701548	1.79292929292929\\
1.18686868686869	1.78801726254417\\
1.23737373737374	1.7535636010883\\
1.2527737101462	1.74242424242424\\
1.28787878787879	1.71690995147051\\
1.32023147881057	1.69191919191919\\
1.33838383838384	1.67774603356295\\
1.38245527726697	1.64141414141414\\
1.38888888888889	1.63602071889102\\
1.43939393939394	1.5916572373732\\
1.44021636851603	1.59090909090909\\
1.48989898989899	1.54455170925787\\
1.49417952246252	1.54040404040404\\
1.54040404040404	1.49417952246252\\
1.54455170925787	1.48989898989899\\
1.59090909090909	1.44021636851603\\
1.5916572373732	1.43939393939394\\
1.63602071889102	1.38888888888889\\
1.64141414141414	1.38245527726697\\
1.67774603356295	1.33838383838384\\
1.69191919191919	1.32023147881057\\
1.71690995147051	1.28787878787879\\
1.74242424242424	1.2527737101462\\
1.7535636010883	1.23737373737374\\
1.78801726254417	1.18686868686869\\
1.79292929292929	1.17927714701548\\
1.82079882400276	1.13636363636364\\
1.84343434343434	1.0986480950496\\
1.85118393843117	1.08585858585859\\
1.88002836600652	1.03535353535354\\
1.89393939393939	1.00904715070564\\
1.90696760981787	0.984848484848485\\
1.93221559102667	0.934343434343434\\
1.94444444444444	0.907851937739664\\
1.95582478138978	0.883838383838384\\
1.97797575807115	0.833333333333333\\
1.99494949494949	0.790713622896364\\
1.99820048446772	0.782828282828283\\
2.01762415740065	0.732323232323232\\
2.03509451898584	0.681818181818182\\
2.04545454545455	0.648811564847757\\
2.05120218603341	0.631313131313131\\
2.06636146016904	0.580808080808081\\
2.07985567611517	0.53030303030303\\
2.09179887865069	0.47979797979798\\
2.0959595959596	0.460045464148816\\
2.10282955890312	0.42929292929293\\
2.11273250001112	0.378787878787879\\
2.12123334555757	0.328282828282828\\
2.12839994660092	0.277777777777778\\
2.13428889693418	0.227272727272727\\
2.13894627833174	0.176767676767677\\
2.14240826195999	0.126262626262626\\
2.14470157694802	0.0757575757575757\\
2.14584385462316	0.0252525252525251\\
2.14584385462316	-0.0252525252525251\\
2.14470157694802	-0.0757575757575757\\
2.14240826195999	-0.126262626262626\\
2.13894627833174	-0.176767676767677\\
2.13428889693418	-0.227272727272727\\
2.12839994660092	-0.277777777777778\\
2.12123334555757	-0.328282828282828\\
2.11273250001112	-0.378787878787879\\
2.10282955890312	-0.42929292929293\\
2.0959595959596	-0.460045464148816\\
2.09179887865069	-0.47979797979798\\
2.07985567611517	-0.53030303030303\\
2.06636146016904	-0.580808080808081\\
2.05120218603341	-0.631313131313131\\
2.04545454545455	-0.648811564847757\\
2.03509451898584	-0.681818181818182\\
2.01762415740065	-0.732323232323232\\
1.99820048446772	-0.782828282828283\\
1.99494949494949	-0.790713622896364\\
1.97797575807115	-0.833333333333333\\
1.95582478138978	-0.883838383838384\\
1.94444444444444	-0.907851937739664\\
1.93221559102667	-0.934343434343434\\
1.90696760981787	-0.984848484848485\\
1.89393939393939	-1.00904715070564\\
1.88002836600652	-1.03535353535354\\
1.85118393843117	-1.08585858585859\\
1.84343434343434	-1.0986480950496\\
1.82079882400276	-1.13636363636364\\
1.79292929292929	-1.17927714701548\\
1.78801726254417	-1.18686868686869\\
1.7535636010883	-1.23737373737374\\
1.74242424242424	-1.2527737101462\\
1.71690995147051	-1.28787878787879\\
1.69191919191919	-1.32023147881057\\
1.67774603356295	-1.33838383838384\\
1.64141414141414	-1.38245527726697\\
1.63602071889102	-1.38888888888889\\
1.5916572373732	-1.43939393939394\\
1.59090909090909	-1.44021636851603\\
1.54455170925787	-1.48989898989899\\
1.54040404040404	-1.49417952246252\\
1.49417952246252	-1.54040404040404\\
1.48989898989899	-1.54455170925787\\
1.44021636851603	-1.59090909090909\\
1.43939393939394	-1.5916572373732\\
1.38888888888889	-1.63602071889102\\
1.38245527726697	-1.64141414141414\\
1.33838383838384	-1.67774603356295\\
1.32023147881057	-1.69191919191919\\
1.28787878787879	-1.71690995147051\\
1.2527737101462	-1.74242424242424\\
1.23737373737374	-1.7535636010883\\
1.18686868686869	-1.78801726254417\\
1.17927714701548	-1.79292929292929\\
1.13636363636364	-1.82079882400276\\
1.0986480950496	-1.84343434343434\\
1.08585858585859	-1.85118393843117\\
1.03535353535354	-1.88002836600652\\
1.00904715070564	-1.89393939393939\\
0.984848484848485	-1.90696760981787\\
0.934343434343434	-1.93221559102667\\
0.907851937739664	-1.94444444444444\\
0.883838383838384	-1.95582478138978\\
0.833333333333333	-1.97797575807115\\
0.790713622896364	-1.99494949494949\\
0.782828282828283	-1.99820048446772\\
0.732323232323232	-2.01762415740065\\
0.681818181818182	-2.03509451898584\\
0.648811564847759	-2.04545454545455\\
0.631313131313131	-2.05120218603341\\
0.580808080808081	-2.06636146016904\\
0.53030303030303	-2.07985567611517\\
0.47979797979798	-2.09179887865069\\
0.460045464148816	-2.0959595959596\\
0.42929292929293	-2.10282955890312\\
0.378787878787879	-2.11273250001112\\
0.328282828282828	-2.12123334555757\\
0.277777777777778	-2.12839994660092\\
0.227272727272727	-2.13428889693418\\
0.176767676767677	-2.13894627833174\\
0.126262626262626	-2.14240826195999\\
0.0757575757575757	-2.14470157694802\\
0.0252525252525251	-2.14584385462316\\
-0.0252525252525251	-2.14584385462316\\
-0.0757575757575757	-2.14470157694802\\
-0.126262626262626	-2.14240826195999\\
-0.176767676767677	-2.13894627833174\\
-0.227272727272727	-2.13428889693418\\
-0.277777777777778	-2.12839994660092\\
-0.328282828282828	-2.12123334555757\\
-0.378787878787879	-2.11273250001112\\
-0.42929292929293	-2.10282955890312\\
-0.460045464148816	-2.0959595959596\\
-0.47979797979798	-2.09179887865069\\
-0.53030303030303	-2.07985567611517\\
-0.580808080808081	-2.06636146016904\\
-0.631313131313131	-2.05120218603341\\
-0.648811564847759	-2.04545454545455\\
-0.681818181818182	-2.03509451898584\\
-0.732323232323232	-2.01762415740065\\
-0.782828282828283	-1.99820048446772\\
-0.790713622896364	-1.99494949494949\\
-0.833333333333333	-1.97797575807115\\
-0.883838383838384	-1.95582478138978\\
-0.907851937739664	-1.94444444444444\\
-0.934343434343434	-1.93221559102667\\
-0.984848484848485	-1.90696760981787\\
-1.00904715070564	-1.89393939393939\\
-1.03535353535354	-1.88002836600652\\
-1.08585858585859	-1.85118393843117\\
-1.0986480950496	-1.84343434343434\\
-1.13636363636364	-1.82079882400276\\
-1.17927714701548	-1.79292929292929\\
-1.18686868686869	-1.78801726254417\\
-1.23737373737374	-1.7535636010883\\
-1.2527737101462	-1.74242424242424\\
-1.28787878787879	-1.71690995147051\\
-1.32023147881057	-1.69191919191919\\
-1.33838383838384	-1.67774603356295\\
-1.38245527726697	-1.64141414141414\\
-1.38888888888889	-1.63602071889102\\
-1.43939393939394	-1.5916572373732\\
-1.44021636851603	-1.59090909090909\\
-1.48989898989899	-1.54455170925787\\
-1.49417952246252	-1.54040404040404\\
-1.54040404040404	-1.49417952246252\\
-1.54455170925787	-1.48989898989899\\
-1.59090909090909	-1.44021636851603\\
-1.5916572373732	-1.43939393939394\\
-1.63602071889102	-1.38888888888889\\
-1.64141414141414	-1.38245527726697\\
-1.67774603356295	-1.33838383838384\\
-1.69191919191919	-1.32023147881057\\
-1.71690995147051	-1.28787878787879\\
-1.74242424242424	-1.2527737101462\\
-1.7535636010883	-1.23737373737374\\
-1.78801726254417	-1.18686868686869\\
-1.79292929292929	-1.17927714701548\\
-1.82079882400276	-1.13636363636364\\
-1.84343434343434	-1.0986480950496\\
-1.85118393843117	-1.08585858585859\\
-1.88002836600652	-1.03535353535354\\
-1.89393939393939	-1.00904715070564\\
-1.90696760981787	-0.984848484848485\\
-1.93221559102667	-0.934343434343434\\
-1.94444444444444	-0.907851937739664\\
-1.95582478138978	-0.883838383838384\\
-1.97797575807115	-0.833333333333333\\
-1.99494949494949	-0.790713622896364\\
-1.99820048446772	-0.782828282828283\\
-2.01762415740065	-0.732323232323232\\
-2.03509451898584	-0.681818181818182\\
-2.04545454545455	-0.648811564847759\\
-2.05120218603341	-0.631313131313131\\
-2.06636146016904	-0.580808080808081\\
-2.07985567611517	-0.53030303030303\\
-2.09179887865069	-0.47979797979798\\
-2.0959595959596	-0.460045464148816\\
-2.10282955890312	-0.42929292929293\\
-2.11273250001112	-0.378787878787879\\
-2.12123334555757	-0.328282828282828\\
-2.12839994660092	-0.277777777777778\\
-2.13428889693418	-0.227272727272727\\
-2.13894627833174	-0.176767676767677\\
-2.14240826195999	-0.126262626262626\\
-2.14470157694802	-0.0757575757575757\\
-2.14584385462316	-0.0252525252525251\\
-2.14584385462316	0.0252525252525251\\
-2.14470157694802	0.0757575757575757\\
-2.14240826195999	0.126262626262626\\
-2.13894627833174	0.176767676767677\\
-2.13428889693418	0.227272727272727\\
-2.12839994660092	0.277777777777778\\
-2.12123334555757	0.328282828282828\\
-2.11273250001112	0.378787878787879\\
-2.10282955890312	0.42929292929293\\
-2.0959595959596	0.460045464148816\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
-1.79292929292929	0.0613282605837983\\
-1.79253465275234	0.0757575757575757\\
-1.78976649135095	0.126262626262626\\
-1.78558768054562	0.176767676767677\\
-1.7799659567599	0.227272727272727\\
-1.77285765934224	0.277777777777778\\
-1.76420716497449	0.328282828282828\\
-1.75394616173517	0.378787878787879\\
-1.74242424242424	0.427505326265133\\
-1.74201746912511	0.42929292929293\\
-1.72906235144264	0.47979797979798\\
-1.71431462715048	0.53030303030303\\
-1.69765167801931	0.580808080808081\\
-1.69191919191919	0.596605066729007\\
-1.67963476932204	0.631313131313131\\
-1.65983057716611	0.681818181818182\\
-1.64141414141414	0.724199328030155\\
-1.63794137680738	0.732323232323232\\
-1.61464447172382	0.782828282828283\\
-1.59090909090909	0.829349853269162\\
-1.58889244532367	0.833333333333333\\
-1.5616018493967	0.883838383838384\\
-1.54040404040404	0.919751623157256\\
-1.53178327248461	0.934343434343434\\
-1.49981886991974	0.984848484848485\\
-1.48989898989899	0.999541727051285\\
-1.46548598064835	1.03535353535354\\
-1.43939393939394	1.07102350394667\\
-1.42836754309697	1.08585858585859\\
-1.38888888888889	1.13572517521864\\
-1.38837200250386	1.13636363636364\\
-1.34553919359277	1.18686868686869\\
-1.33838383838384	1.19488805335733\\
-1.29926725139703	1.23737373737374\\
-1.28787878787879	1.24920280699388\\
-1.24920280699388	1.28787878787879\\
-1.23737373737374	1.29926725139703\\
-1.19488805335733	1.33838383838384\\
-1.18686868686869	1.34553919359277\\
-1.13636363636364	1.38837200250386\\
-1.13572517521864	1.38888888888889\\
-1.08585858585859	1.42836754309697\\
-1.07102350394668	1.43939393939394\\
-1.03535353535354	1.46548598064835\\
-0.999541727051284	1.48989898989899\\
-0.984848484848485	1.49981886991974\\
-0.934343434343434	1.53178327248461\\
-0.919751623157256	1.54040404040404\\
-0.883838383838384	1.5616018493967\\
-0.833333333333333	1.58889244532367\\
-0.829349853269162	1.59090909090909\\
-0.782828282828283	1.61464447172382\\
-0.732323232323232	1.63794137680738\\
-0.724199328030156	1.64141414141414\\
-0.681818181818182	1.65983057716611\\
-0.631313131313131	1.67963476932204\\
-0.596605066729007	1.69191919191919\\
-0.580808080808081	1.69765167801931\\
-0.53030303030303	1.71431462715048\\
-0.47979797979798	1.72906235144264\\
-0.42929292929293	1.74201746912511\\
-0.427505326265135	1.74242424242424\\
-0.378787878787879	1.75394616173517\\
-0.328282828282828	1.76420716497449\\
-0.277777777777778	1.77285765934224\\
-0.227272727272727	1.7799659567599\\
-0.176767676767677	1.78558768054562\\
-0.126262626262626	1.78976649135095\\
-0.0757575757575757	1.79253465275234\\
-0.0613282605837796	1.79292929292929\\
-0.0252525252525251	1.7939767745251\\
0.0252525252525251	1.7939767745251\\
0.0613282605837796	1.79292929292929\\
0.0757575757575757	1.79253465275234\\
0.126262626262626	1.78976649135095\\
0.176767676767677	1.78558768054562\\
0.227272727272727	1.7799659567599\\
0.277777777777778	1.77285765934224\\
0.328282828282828	1.76420716497449\\
0.378787878787879	1.75394616173517\\
0.427505326265135	1.74242424242424\\
0.42929292929293	1.74201746912511\\
0.47979797979798	1.72906235144264\\
0.53030303030303	1.71431462715048\\
0.580808080808081	1.69765167801931\\
0.596605066729007	1.69191919191919\\
0.631313131313131	1.67963476932204\\
0.681818181818182	1.65983057716611\\
0.724199328030156	1.64141414141414\\
0.732323232323232	1.63794137680738\\
0.782828282828283	1.61464447172382\\
0.829349853269162	1.59090909090909\\
0.833333333333333	1.58889244532367\\
0.883838383838384	1.5616018493967\\
0.919751623157255	1.54040404040404\\
0.934343434343434	1.53178327248461\\
0.984848484848485	1.49981886991974\\
0.999541727051284	1.48989898989899\\
1.03535353535354	1.46548598064835\\
1.07102350394667	1.43939393939394\\
1.08585858585859	1.42836754309697\\
1.13572517521864	1.38888888888889\\
1.13636363636364	1.38837200250386\\
1.18686868686869	1.34553919359277\\
1.19488805335733	1.33838383838384\\
1.23737373737374	1.29926725139703\\
1.24920280699388	1.28787878787879\\
1.28787878787879	1.24920280699388\\
1.29926725139703	1.23737373737374\\
1.33838383838384	1.19488805335733\\
1.34553919359277	1.18686868686869\\
1.38837200250386	1.13636363636364\\
1.38888888888889	1.13572517521864\\
1.42836754309697	1.08585858585859\\
1.43939393939394	1.07102350394667\\
1.46548598064835	1.03535353535354\\
1.48989898989899	0.999541727051284\\
1.49981886991974	0.984848484848485\\
1.53178327248461	0.934343434343434\\
1.54040404040404	0.919751623157255\\
1.5616018493967	0.883838383838384\\
1.58889244532367	0.833333333333333\\
1.59090909090909	0.829349853269162\\
1.61464447172382	0.782828282828283\\
1.63794137680738	0.732323232323232\\
1.64141414141414	0.724199328030156\\
1.65983057716611	0.681818181818182\\
1.67963476932204	0.631313131313131\\
1.69191919191919	0.596605066729007\\
1.69765167801931	0.580808080808081\\
1.71431462715048	0.53030303030303\\
1.72906235144264	0.47979797979798\\
1.74201746912511	0.42929292929293\\
1.74242424242424	0.427505326265135\\
1.75394616173517	0.378787878787879\\
1.76420716497449	0.328282828282828\\
1.77285765934224	0.277777777777778\\
1.7799659567599	0.227272727272727\\
1.78558768054562	0.176767676767677\\
1.78976649135095	0.126262626262626\\
1.79253465275234	0.0757575757575757\\
1.79292929292929	0.0613282605837796\\
1.7939767745251	0.0252525252525251\\
1.7939767745251	-0.0252525252525251\\
1.79292929292929	-0.0613282605837796\\
1.79253465275234	-0.0757575757575757\\
1.78976649135095	-0.126262626262626\\
1.78558768054562	-0.176767676767677\\
1.7799659567599	-0.227272727272727\\
1.77285765934224	-0.277777777777778\\
1.76420716497449	-0.328282828282828\\
1.75394616173517	-0.378787878787879\\
1.74242424242424	-0.427505326265135\\
1.74201746912511	-0.42929292929293\\
1.72906235144264	-0.47979797979798\\
1.71431462715048	-0.53030303030303\\
1.69765167801931	-0.580808080808081\\
1.69191919191919	-0.596605066729007\\
1.67963476932204	-0.631313131313131\\
1.65983057716611	-0.681818181818182\\
1.64141414141414	-0.724199328030156\\
1.63794137680738	-0.732323232323232\\
1.61464447172382	-0.782828282828283\\
1.59090909090909	-0.829349853269162\\
1.58889244532367	-0.833333333333333\\
1.5616018493967	-0.883838383838384\\
1.54040404040404	-0.919751623157256\\
1.53178327248461	-0.934343434343434\\
1.49981886991974	-0.984848484848485\\
1.48989898989899	-0.999541727051284\\
1.46548598064835	-1.03535353535354\\
1.43939393939394	-1.07102350394668\\
1.42836754309697	-1.08585858585859\\
1.38888888888889	-1.13572517521864\\
1.38837200250386	-1.13636363636364\\
1.34553919359277	-1.18686868686869\\
1.33838383838384	-1.19488805335733\\
1.29926725139703	-1.23737373737374\\
1.28787878787879	-1.24920280699388\\
1.24920280699388	-1.28787878787879\\
1.23737373737374	-1.29926725139703\\
1.19488805335733	-1.33838383838384\\
1.18686868686869	-1.34553919359277\\
1.13636363636364	-1.38837200250386\\
1.13572517521864	-1.38888888888889\\
1.08585858585859	-1.42836754309697\\
1.07102350394667	-1.43939393939394\\
1.03535353535354	-1.46548598064835\\
0.999541727051285	-1.48989898989899\\
0.984848484848485	-1.49981886991974\\
0.934343434343434	-1.53178327248461\\
0.919751623157256	-1.54040404040404\\
0.883838383838384	-1.5616018493967\\
0.833333333333333	-1.58889244532367\\
0.829349853269162	-1.59090909090909\\
0.782828282828283	-1.61464447172382\\
0.732323232323232	-1.63794137680738\\
0.724199328030155	-1.64141414141414\\
0.681818181818182	-1.65983057716611\\
0.631313131313131	-1.67963476932204\\
0.596605066729007	-1.69191919191919\\
0.580808080808081	-1.69765167801931\\
0.53030303030303	-1.71431462715048\\
0.47979797979798	-1.72906235144264\\
0.42929292929293	-1.74201746912511\\
0.427505326265133	-1.74242424242424\\
0.378787878787879	-1.75394616173517\\
0.328282828282828	-1.76420716497449\\
0.277777777777778	-1.77285765934224\\
0.227272727272727	-1.7799659567599\\
0.176767676767677	-1.78558768054562\\
0.126262626262626	-1.78976649135095\\
0.0757575757575757	-1.79253465275234\\
0.0613282605837983	-1.79292929292929\\
0.0252525252525251	-1.7939767745251\\
-0.0252525252525251	-1.7939767745251\\
-0.0613282605837983	-1.79292929292929\\
-0.0757575757575757	-1.79253465275234\\
-0.126262626262626	-1.78976649135095\\
-0.176767676767677	-1.78558768054562\\
-0.227272727272727	-1.7799659567599\\
-0.277777777777778	-1.77285765934224\\
-0.328282828282828	-1.76420716497449\\
-0.378787878787879	-1.75394616173517\\
-0.427505326265133	-1.74242424242424\\
-0.42929292929293	-1.74201746912511\\
-0.47979797979798	-1.72906235144264\\
-0.53030303030303	-1.71431462715048\\
-0.580808080808081	-1.69765167801931\\
-0.596605066729007	-1.69191919191919\\
-0.631313131313131	-1.67963476932204\\
-0.681818181818182	-1.65983057716611\\
-0.724199328030155	-1.64141414141414\\
-0.732323232323232	-1.63794137680738\\
-0.782828282828283	-1.61464447172382\\
-0.829349853269162	-1.59090909090909\\
-0.833333333333333	-1.58889244532367\\
-0.883838383838384	-1.5616018493967\\
-0.919751623157256	-1.54040404040404\\
-0.934343434343434	-1.53178327248461\\
-0.984848484848485	-1.49981886991974\\
-0.999541727051285	-1.48989898989899\\
-1.03535353535354	-1.46548598064835\\
-1.07102350394668	-1.43939393939394\\
-1.08585858585859	-1.42836754309697\\
-1.13572517521864	-1.38888888888889\\
-1.13636363636364	-1.38837200250386\\
-1.18686868686869	-1.34553919359277\\
-1.19488805335733	-1.33838383838384\\
-1.23737373737374	-1.29926725139703\\
-1.24920280699388	-1.28787878787879\\
-1.28787878787879	-1.24920280699388\\
-1.29926725139703	-1.23737373737374\\
-1.33838383838384	-1.19488805335733\\
-1.34553919359277	-1.18686868686869\\
-1.38837200250386	-1.13636363636364\\
-1.38888888888889	-1.13572517521864\\
-1.42836754309697	-1.08585858585859\\
-1.43939393939394	-1.07102350394668\\
-1.46548598064835	-1.03535353535354\\
-1.48989898989899	-0.999541727051285\\
-1.49981886991974	-0.984848484848485\\
-1.53178327248461	-0.934343434343434\\
-1.54040404040404	-0.919751623157256\\
-1.5616018493967	-0.883838383838384\\
-1.58889244532367	-0.833333333333333\\
-1.59090909090909	-0.829349853269162\\
-1.61464447172382	-0.782828282828283\\
-1.63794137680738	-0.732323232323232\\
-1.64141414141414	-0.724199328030155\\
-1.65983057716611	-0.681818181818182\\
-1.67963476932204	-0.631313131313131\\
-1.69191919191919	-0.596605066729007\\
-1.69765167801931	-0.580808080808081\\
-1.71431462715048	-0.53030303030303\\
-1.72906235144264	-0.47979797979798\\
-1.74201746912511	-0.42929292929293\\
-1.74242424242424	-0.427505326265133\\
-1.75394616173517	-0.378787878787879\\
-1.76420716497449	-0.328282828282828\\
-1.77285765934224	-0.277777777777778\\
-1.7799659567599	-0.227272727272727\\
-1.78558768054562	-0.176767676767677\\
-1.78976649135095	-0.126262626262626\\
-1.79253465275234	-0.0757575757575757\\
-1.79292929292929	-0.0613282605837983\\
-1.7939767745251	-0.0252525252525251\\
-1.7939767745251	0.0252525252525251\\
-1.79292929292929	0.0613282605837983\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
-1.54040404040404	0.186346309884895\\
-1.53512643108551	0.227272727272727\\
-1.52690727024359	0.277777777777778\\
-1.51690490253257	0.328282828282828\\
-1.50504034044856	0.378787878787879\\
-1.49121888481239	0.42929292929293\\
-1.48989898989899	0.433577258364306\\
-1.47591877184125	0.47979797979798\\
-1.45856240757947	0.53030303030303\\
-1.43939393939394	0.579700813280718\\
-1.43896834781819	0.580808080808081\\
-1.41775099087078	0.631313131313131\\
-1.39402067082663	0.681818181818182\\
-1.38888888888889	0.691901720014568\\
-1.36827720363356	0.732323232323232\\
-1.33984485550527	0.782828282828283\\
-1.33838383838384	0.785259713985937\\
-1.30917830764867	0.833333333333333\\
-1.28787878787879	0.865540667948331\\
-1.2755637681791	0.883838383838384\\
-1.23894766052495	0.934343434343434\\
-1.23737373737374	0.936398745922769\\
-1.19926372974893	0.984848484848485\\
-1.18686868686869	0.999647555313943\\
-1.1559396598001	1.03535353535354\\
-1.13636363636364	1.05673983250445\\
-1.10860421310607	1.08585858585859\\
-1.08585858585859	1.10860421310607\\
-1.05673983250445	1.13636363636364\\
-1.03535353535354	1.1559396598001\\
-0.999647555313942	1.18686868686869\\
-0.984848484848485	1.19926372974893\\
-0.936398745922769	1.23737373737374\\
-0.934343434343434	1.23894766052495\\
-0.883838383838384	1.2755637681791\\
-0.86554066794833	1.28787878787879\\
-0.833333333333333	1.30917830764867\\
-0.785259713985937	1.33838383838384\\
-0.782828282828283	1.33984485550527\\
-0.732323232323232	1.36827720363356\\
-0.691901720014568	1.38888888888889\\
-0.681818181818182	1.39402067082663\\
-0.631313131313131	1.41775099087078\\
-0.580808080808081	1.43896834781819\\
-0.579700813280718	1.43939393939394\\
-0.53030303030303	1.45856240757947\\
-0.47979797979798	1.47591877184125\\
-0.433577258364305	1.48989898989899\\
-0.42929292929293	1.49121888481239\\
-0.378787878787879	1.50504034044856\\
-0.328282828282828	1.51690490253257\\
-0.277777777777778	1.52690727024359\\
-0.227272727272727	1.53512643108551\\
-0.186346309884893	1.54040404040404\\
-0.176767676767677	1.54168296701922\\
-0.126262626262626	1.5467371888484\\
-0.0757575757575757	1.55008524704807\\
-0.0252525252525251	1.55175288195933\\
0.0252525252525251	1.55175288195933\\
0.0757575757575757	1.55008524704807\\
0.126262626262626	1.5467371888484\\
0.176767676767677	1.54168296701922\\
0.186346309884893	1.54040404040404\\
0.227272727272727	1.53512643108551\\
0.277777777777778	1.52690727024359\\
0.328282828282828	1.51690490253257\\
0.378787878787879	1.50504034044856\\
0.42929292929293	1.49121888481239\\
0.433577258364305	1.48989898989899\\
0.47979797979798	1.47591877184125\\
0.53030303030303	1.45856240757947\\
0.579700813280718	1.43939393939394\\
0.580808080808081	1.43896834781819\\
0.631313131313131	1.41775099087078\\
0.681818181818182	1.39402067082663\\
0.691901720014568	1.38888888888889\\
0.732323232323232	1.36827720363356\\
0.782828282828283	1.33984485550527\\
0.785259713985937	1.33838383838384\\
0.833333333333333	1.30917830764867\\
0.865540667948331	1.28787878787879\\
0.883838383838384	1.2755637681791\\
0.934343434343434	1.23894766052495\\
0.936398745922769	1.23737373737374\\
0.984848484848485	1.19926372974893\\
0.999647555313943	1.18686868686869\\
1.03535353535354	1.1559396598001\\
1.05673983250445	1.13636363636364\\
1.08585858585859	1.10860421310607\\
1.10860421310607	1.08585858585859\\
1.13636363636364	1.05673983250445\\
1.1559396598001	1.03535353535354\\
1.18686868686869	0.999647555313943\\
1.19926372974893	0.984848484848485\\
1.23737373737374	0.936398745922769\\
1.23894766052495	0.934343434343434\\
1.2755637681791	0.883838383838384\\
1.28787878787879	0.865540667948331\\
1.30917830764867	0.833333333333333\\
1.33838383838384	0.785259713985937\\
1.33984485550527	0.782828282828283\\
1.36827720363356	0.732323232323232\\
1.38888888888889	0.691901720014568\\
1.39402067082663	0.681818181818182\\
1.41775099087078	0.631313131313131\\
1.43896834781819	0.580808080808081\\
1.43939393939394	0.579700813280718\\
1.45856240757947	0.53030303030303\\
1.47591877184125	0.47979797979798\\
1.48989898989899	0.433577258364305\\
1.49121888481239	0.42929292929293\\
1.50504034044856	0.378787878787879\\
1.51690490253257	0.328282828282828\\
1.52690727024359	0.277777777777778\\
1.53512643108551	0.227272727272727\\
1.54040404040404	0.186346309884893\\
1.54168296701922	0.176767676767677\\
1.5467371888484	0.126262626262626\\
1.55008524704807	0.0757575757575757\\
1.55175288195933	0.0252525252525251\\
1.55175288195933	-0.0252525252525251\\
1.55008524704807	-0.0757575757575757\\
1.5467371888484	-0.126262626262626\\
1.54168296701922	-0.176767676767677\\
1.54040404040404	-0.186346309884893\\
1.53512643108551	-0.227272727272727\\
1.52690727024359	-0.277777777777778\\
1.51690490253257	-0.328282828282828\\
1.50504034044856	-0.378787878787879\\
1.49121888481239	-0.42929292929293\\
1.48989898989899	-0.433577258364305\\
1.47591877184125	-0.47979797979798\\
1.45856240757947	-0.53030303030303\\
1.43939393939394	-0.579700813280718\\
1.43896834781819	-0.580808080808081\\
1.41775099087078	-0.631313131313131\\
1.39402067082663	-0.681818181818182\\
1.38888888888889	-0.691901720014568\\
1.36827720363356	-0.732323232323232\\
1.33984485550527	-0.782828282828283\\
1.33838383838384	-0.785259713985937\\
1.30917830764867	-0.833333333333333\\
1.28787878787879	-0.86554066794833\\
1.2755637681791	-0.883838383838384\\
1.23894766052495	-0.934343434343434\\
1.23737373737374	-0.936398745922769\\
1.19926372974893	-0.984848484848485\\
1.18686868686869	-0.999647555313942\\
1.1559396598001	-1.03535353535354\\
1.13636363636364	-1.05673983250445\\
1.10860421310607	-1.08585858585859\\
1.08585858585859	-1.10860421310607\\
1.05673983250445	-1.13636363636364\\
1.03535353535354	-1.1559396598001\\
0.999647555313943	-1.18686868686869\\
0.984848484848485	-1.19926372974893\\
0.936398745922769	-1.23737373737374\\
0.934343434343434	-1.23894766052495\\
0.883838383838384	-1.2755637681791\\
0.865540667948331	-1.28787878787879\\
0.833333333333333	-1.30917830764867\\
0.785259713985937	-1.33838383838384\\
0.782828282828283	-1.33984485550527\\
0.732323232323232	-1.36827720363356\\
0.691901720014568	-1.38888888888889\\
0.681818181818182	-1.39402067082663\\
0.631313131313131	-1.41775099087078\\
0.580808080808081	-1.43896834781819\\
0.579700813280718	-1.43939393939394\\
0.53030303030303	-1.45856240757947\\
0.47979797979798	-1.47591877184125\\
0.433577258364306	-1.48989898989899\\
0.42929292929293	-1.49121888481239\\
0.378787878787879	-1.50504034044856\\
0.328282828282828	-1.51690490253257\\
0.277777777777778	-1.52690727024359\\
0.227272727272727	-1.53512643108551\\
0.186346309884895	-1.54040404040404\\
0.176767676767677	-1.54168296701922\\
0.126262626262626	-1.5467371888484\\
0.0757575757575757	-1.55008524704807\\
0.0252525252525251	-1.55175288195933\\
-0.0252525252525251	-1.55175288195933\\
-0.0757575757575757	-1.55008524704807\\
-0.126262626262626	-1.5467371888484\\
-0.176767676767677	-1.54168296701922\\
-0.186346309884895	-1.54040404040404\\
-0.227272727272727	-1.53512643108551\\
-0.277777777777778	-1.52690727024359\\
-0.328282828282828	-1.51690490253257\\
-0.378787878787879	-1.50504034044856\\
-0.42929292929293	-1.49121888481239\\
-0.433577258364306	-1.48989898989899\\
-0.47979797979798	-1.47591877184125\\
-0.53030303030303	-1.45856240757947\\
-0.579700813280718	-1.43939393939394\\
-0.580808080808081	-1.43896834781819\\
-0.631313131313131	-1.41775099087078\\
-0.681818181818182	-1.39402067082663\\
-0.691901720014568	-1.38888888888889\\
-0.732323232323232	-1.36827720363356\\
-0.782828282828283	-1.33984485550527\\
-0.785259713985937	-1.33838383838384\\
-0.833333333333333	-1.30917830764867\\
-0.865540667948331	-1.28787878787879\\
-0.883838383838384	-1.2755637681791\\
-0.934343434343434	-1.23894766052495\\
-0.936398745922769	-1.23737373737374\\
-0.984848484848485	-1.19926372974893\\
-0.999647555313942	-1.18686868686869\\
-1.03535353535354	-1.1559396598001\\
-1.05673983250445	-1.13636363636364\\
-1.08585858585859	-1.10860421310607\\
-1.10860421310607	-1.08585858585859\\
-1.13636363636364	-1.05673983250445\\
-1.1559396598001	-1.03535353535354\\
-1.18686868686869	-0.999647555313942\\
-1.19926372974893	-0.984848484848485\\
-1.23737373737374	-0.936398745922769\\
-1.23894766052495	-0.934343434343434\\
-1.2755637681791	-0.883838383838384\\
-1.28787878787879	-0.865540667948331\\
-1.30917830764867	-0.833333333333333\\
-1.33838383838384	-0.785259713985937\\
-1.33984485550527	-0.782828282828283\\
-1.36827720363356	-0.732323232323232\\
-1.38888888888889	-0.691901720014568\\
-1.39402067082663	-0.681818181818182\\
-1.41775099087078	-0.631313131313131\\
-1.43896834781819	-0.580808080808081\\
-1.43939393939394	-0.579700813280718\\
-1.45856240757947	-0.53030303030303\\
-1.47591877184125	-0.47979797979798\\
-1.48989898989899	-0.433577258364306\\
-1.49121888481239	-0.42929292929293\\
-1.50504034044856	-0.378787878787879\\
-1.51690490253257	-0.328282828282828\\
-1.52690727024359	-0.277777777777778\\
-1.53512643108551	-0.227272727272727\\
-1.54040404040404	-0.186346309884895\\
-1.54168296701922	-0.176767676767677\\
-1.5467371888484	-0.126262626262626\\
-1.55008524704807	-0.0757575757575757\\
-1.55175288195933	-0.0252525252525251\\
-1.55175288195933	0.0252525252525251\\
-1.55008524704807	0.0757575757575757\\
-1.5467371888484	0.126262626262626\\
-1.54168296701922	0.176767676767677\\
-1.54040404040404	0.186346309884895\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
-1.33838383838384	0.201738878733251\\
-1.33456492659995	0.227272727272727\\
-1.32506174526965	0.277777777777778\\
-1.31349677946375	0.328282828282828\\
-1.29977870202768	0.378787878787879\\
-1.28787878787879	0.416591135180909\\
-1.28390199602644	0.42929292929293\\
-1.26599771398681	0.47979797979798\\
-1.24561600680039	0.53030303030303\\
-1.23737373737374	0.54870646989401\\
-1.22290421735458	0.580808080808081\\
-1.19758839336867	0.631313131313131\\
-1.18686868686869	0.650829809693843\\
-1.1695771740901	0.681818181818182\\
-1.1385599183452	0.732323232323232\\
-1.13636363636364	0.735656954022676\\
-1.10448946066174	0.782828282828283\\
-1.08585858585859	0.808252023231515\\
-1.06687144061461	0.833333333333333\\
-1.03535353535354	0.872070696243622\\
-1.02538949870611	0.883838383838384\\
-0.984848484848485	0.928770126468794\\
-0.979575291542791	0.934343434343434\\
-0.934343434343434	0.979575291542791\\
-0.928770126468794	0.984848484848485\\
-0.883838383838384	1.02538949870611\\
-0.872070696243622	1.03535353535354\\
-0.833333333333333	1.06687144061461\\
-0.808252023231515	1.08585858585859\\
-0.782828282828283	1.10448946066174\\
-0.735656954022676	1.13636363636364\\
-0.732323232323232	1.1385599183452\\
-0.681818181818182	1.1695771740901\\
-0.650829809693843	1.18686868686869\\
-0.631313131313131	1.19758839336867\\
-0.580808080808081	1.22290421735458\\
-0.54870646989401	1.23737373737374\\
-0.53030303030303	1.24561600680039\\
-0.47979797979798	1.26599771398681\\
-0.42929292929293	1.28390199602644\\
-0.416591135180908	1.28787878787879\\
-0.378787878787879	1.29977870202768\\
-0.328282828282828	1.31349677946375\\
-0.277777777777778	1.32506174526965\\
-0.227272727272727	1.33456492659995\\
-0.201738878733253	1.33838383838384\\
-0.176767676767677	1.34219266508886\\
-0.126262626262626	1.34794859737715\\
-0.0757575757575757	1.35176148825251\\
-0.0252525252525251	1.35366065175487\\
0.0252525252525251	1.35366065175487\\
0.0757575757575757	1.35176148825251\\
0.126262626262626	1.34794859737715\\
0.176767676767677	1.34219266508886\\
0.201738878733253	1.33838383838384\\
0.227272727272727	1.33456492659995\\
0.277777777777778	1.32506174526965\\
0.328282828282828	1.31349677946375\\
0.378787878787879	1.29977870202768\\
0.416591135180908	1.28787878787879\\
0.42929292929293	1.28390199602644\\
0.47979797979798	1.26599771398681\\
0.53030303030303	1.24561600680039\\
0.54870646989401	1.23737373737374\\
0.580808080808081	1.22290421735458\\
0.631313131313131	1.19758839336867\\
0.650829809693843	1.18686868686869\\
0.681818181818182	1.1695771740901\\
0.732323232323232	1.1385599183452\\
0.735656954022676	1.13636363636364\\
0.782828282828283	1.10448946066174\\
0.808252023231515	1.08585858585859\\
0.833333333333333	1.06687144061461\\
0.872070696243622	1.03535353535354\\
0.883838383838384	1.02538949870611\\
0.928770126468794	0.984848484848485\\
0.934343434343434	0.979575291542791\\
0.979575291542791	0.934343434343434\\
0.984848484848485	0.928770126468794\\
1.02538949870611	0.883838383838384\\
1.03535353535354	0.872070696243622\\
1.06687144061461	0.833333333333333\\
1.08585858585859	0.808252023231515\\
1.10448946066174	0.782828282828283\\
1.13636363636364	0.735656954022676\\
1.1385599183452	0.732323232323232\\
1.1695771740901	0.681818181818182\\
1.18686868686869	0.650829809693843\\
1.19758839336867	0.631313131313131\\
1.22290421735458	0.580808080808081\\
1.23737373737374	0.54870646989401\\
1.24561600680039	0.53030303030303\\
1.26599771398681	0.47979797979798\\
1.28390199602644	0.42929292929293\\
1.28787878787879	0.416591135180908\\
1.29977870202768	0.378787878787879\\
1.31349677946375	0.328282828282828\\
1.32506174526965	0.277777777777778\\
1.33456492659995	0.227272727272727\\
1.33838383838384	0.201738878733253\\
1.34219266508886	0.176767676767677\\
1.34794859737715	0.126262626262626\\
1.35176148825251	0.0757575757575757\\
1.35366065175487	0.0252525252525251\\
1.35366065175487	-0.0252525252525251\\
1.35176148825251	-0.0757575757575757\\
1.34794859737715	-0.126262626262626\\
1.34219266508886	-0.176767676767677\\
1.33838383838384	-0.201738878733253\\
1.33456492659995	-0.227272727272727\\
1.32506174526965	-0.277777777777778\\
1.31349677946375	-0.328282828282828\\
1.29977870202768	-0.378787878787879\\
1.28787878787879	-0.416591135180908\\
1.28390199602644	-0.42929292929293\\
1.26599771398681	-0.47979797979798\\
1.24561600680039	-0.53030303030303\\
1.23737373737374	-0.54870646989401\\
1.22290421735458	-0.580808080808081\\
1.19758839336867	-0.631313131313131\\
1.18686868686869	-0.650829809693843\\
1.1695771740901	-0.681818181818182\\
1.1385599183452	-0.732323232323232\\
1.13636363636364	-0.735656954022676\\
1.10448946066174	-0.782828282828283\\
1.08585858585859	-0.808252023231515\\
1.06687144061461	-0.833333333333333\\
1.03535353535354	-0.872070696243622\\
1.02538949870611	-0.883838383838384\\
0.984848484848485	-0.928770126468794\\
0.979575291542791	-0.934343434343434\\
0.934343434343434	-0.979575291542791\\
0.928770126468794	-0.984848484848485\\
0.883838383838384	-1.02538949870611\\
0.872070696243622	-1.03535353535354\\
0.833333333333333	-1.06687144061461\\
0.808252023231515	-1.08585858585859\\
0.782828282828283	-1.10448946066174\\
0.735656954022676	-1.13636363636364\\
0.732323232323232	-1.1385599183452\\
0.681818181818182	-1.1695771740901\\
0.650829809693843	-1.18686868686869\\
0.631313131313131	-1.19758839336867\\
0.580808080808081	-1.22290421735458\\
0.54870646989401	-1.23737373737374\\
0.53030303030303	-1.24561600680039\\
0.47979797979798	-1.26599771398681\\
0.42929292929293	-1.28390199602644\\
0.416591135180909	-1.28787878787879\\
0.378787878787879	-1.29977870202768\\
0.328282828282828	-1.31349677946375\\
0.277777777777778	-1.32506174526965\\
0.227272727272727	-1.33456492659995\\
0.201738878733251	-1.33838383838384\\
0.176767676767677	-1.34219266508886\\
0.126262626262626	-1.34794859737715\\
0.0757575757575757	-1.35176148825251\\
0.0252525252525251	-1.35366065175487\\
-0.0252525252525251	-1.35366065175487\\
-0.0757575757575757	-1.35176148825251\\
-0.126262626262626	-1.34794859737715\\
-0.176767676767677	-1.34219266508886\\
-0.201738878733251	-1.33838383838384\\
-0.227272727272727	-1.33456492659995\\
-0.277777777777778	-1.32506174526965\\
-0.328282828282828	-1.31349677946375\\
-0.378787878787879	-1.29977870202768\\
-0.416591135180909	-1.28787878787879\\
-0.42929292929293	-1.28390199602644\\
-0.47979797979798	-1.26599771398681\\
-0.53030303030303	-1.24561600680039\\
-0.54870646989401	-1.23737373737374\\
-0.580808080808081	-1.22290421735458\\
-0.631313131313131	-1.19758839336867\\
-0.650829809693843	-1.18686868686869\\
-0.681818181818182	-1.1695771740901\\
-0.732323232323232	-1.1385599183452\\
-0.735656954022676	-1.13636363636364\\
-0.782828282828283	-1.10448946066174\\
-0.808252023231515	-1.08585858585859\\
-0.833333333333333	-1.06687144061461\\
-0.872070696243622	-1.03535353535354\\
-0.883838383838384	-1.02538949870611\\
-0.928770126468794	-0.984848484848485\\
-0.934343434343434	-0.979575291542791\\
-0.979575291542791	-0.934343434343434\\
-0.984848484848485	-0.928770126468794\\
-1.02538949870611	-0.883838383838384\\
-1.03535353535354	-0.872070696243622\\
-1.06687144061461	-0.833333333333333\\
-1.08585858585859	-0.808252023231515\\
-1.10448946066174	-0.782828282828283\\
-1.13636363636364	-0.735656954022676\\
-1.1385599183452	-0.732323232323232\\
-1.1695771740901	-0.681818181818182\\
-1.18686868686869	-0.650829809693843\\
-1.19758839336867	-0.631313131313131\\
-1.22290421735458	-0.580808080808081\\
-1.23737373737374	-0.54870646989401\\
-1.24561600680039	-0.53030303030303\\
-1.26599771398681	-0.47979797979798\\
-1.28390199602644	-0.42929292929293\\
-1.28787878787879	-0.416591135180909\\
-1.29977870202768	-0.378787878787879\\
-1.31349677946375	-0.328282828282828\\
-1.32506174526965	-0.277777777777778\\
-1.33456492659995	-0.227272727272727\\
-1.33838383838384	-0.201738878733251\\
-1.34219266508886	-0.176767676767677\\
-1.34794859737715	-0.126262626262626\\
-1.35176148825251	-0.0757575757575757\\
-1.35366065175487	-0.0252525252525251\\
-1.35366065175487	0.0252525252525251\\
-1.35176148825251	0.0757575757575757\\
-1.34794859737715	0.126262626262626\\
-1.34219266508886	0.176767676767677\\
-1.33838383838384	0.201738878733251\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
-1.13636363636364	0.307260828029753\\
-1.13074685377779	0.328282828282828\\
-1.1148822381749	0.378787878787879\\
-1.09640097614539	0.42929292929293\\
-1.08585858585859	0.454642238630538\\
-1.07524233280774	0.47979797979798\\
-1.05125526897212	0.53030303030303\\
-1.03535353535354	0.560278766148252\\
-1.02419211978158	0.580808080808081\\
-0.993851858608588	0.631313131313131\\
-0.984848484848485	0.645042225535715\\
-0.959879103750898	0.681818181818182\\
-0.934343434343434	0.716254981620067\\
-0.921909931507846	0.732323232323232\\
-0.883838383838384	0.777835844463169\\
-0.879444589411973	0.782828282828283\\
-0.833333333333333	0.831759485014993\\
-0.831759485014992	0.833333333333333\\
-0.782828282828283	0.879444589411973\\
-0.77783584446317	0.883838383838384\\
-0.732323232323232	0.921909931507846\\
-0.716254981620066	0.934343434343434\\
-0.681818181818182	0.959879103750898\\
-0.645042225535714	0.984848484848485\\
-0.631313131313131	0.993851858608588\\
-0.580808080808081	1.02419211978158\\
-0.560278766148252	1.03535353535354\\
-0.53030303030303	1.05125526897212\\
-0.47979797979798	1.07524233280774\\
-0.454642238630538	1.08585858585859\\
-0.42929292929293	1.09640097614538\\
-0.378787878787879	1.1148822381749\\
-0.328282828282828	1.13074685377779\\
-0.307260828029754	1.13636363636364\\
-0.277777777777778	1.14422239450853\\
-0.227272727272727	1.15535559269706\\
-0.176767676767677	1.16416048103952\\
-0.126262626262626	1.17070544197102\\
-0.0757575757575757	1.17504100753458\\
-0.0252525252525251	1.17720051016647\\
0.0252525252525251	1.17720051016647\\
0.0757575757575757	1.17504100753458\\
0.126262626262626	1.17070544197102\\
0.176767676767677	1.16416048103952\\
0.227272727272727	1.15535559269706\\
0.277777777777778	1.14422239450853\\
0.307260828029754	1.13636363636364\\
0.328282828282828	1.13074685377779\\
0.378787878787879	1.1148822381749\\
0.42929292929293	1.09640097614538\\
0.454642238630538	1.08585858585859\\
0.47979797979798	1.07524233280774\\
0.53030303030303	1.05125526897212\\
0.560278766148252	1.03535353535354\\
0.580808080808081	1.02419211978158\\
0.631313131313131	0.993851858608588\\
0.645042225535715	0.984848484848485\\
0.681818181818182	0.959879103750898\\
0.716254981620067	0.934343434343434\\
0.732323232323232	0.921909931507846\\
0.777835844463169	0.883838383838384\\
0.782828282828283	0.879444589411973\\
0.831759485014993	0.833333333333333\\
0.833333333333333	0.831759485014993\\
0.879444589411973	0.782828282828283\\
0.883838383838384	0.777835844463169\\
0.921909931507846	0.732323232323232\\
0.934343434343434	0.716254981620067\\
0.959879103750898	0.681818181818182\\
0.984848484848485	0.645042225535715\\
0.993851858608588	0.631313131313131\\
1.02419211978158	0.580808080808081\\
1.03535353535354	0.560278766148252\\
1.05125526897212	0.53030303030303\\
1.07524233280774	0.47979797979798\\
1.08585858585859	0.454642238630538\\
1.09640097614538	0.42929292929293\\
1.1148822381749	0.378787878787879\\
1.13074685377779	0.328282828282828\\
1.13636363636364	0.307260828029754\\
1.14422239450853	0.277777777777778\\
1.15535559269706	0.227272727272727\\
1.16416048103952	0.176767676767677\\
1.17070544197102	0.126262626262626\\
1.17504100753458	0.0757575757575757\\
1.17720051016647	0.0252525252525251\\
1.17720051016647	-0.0252525252525251\\
1.17504100753458	-0.0757575757575757\\
1.17070544197102	-0.126262626262626\\
1.16416048103952	-0.176767676767677\\
1.15535559269706	-0.227272727272727\\
1.14422239450853	-0.277777777777778\\
1.13636363636364	-0.307260828029754\\
1.13074685377779	-0.328282828282828\\
1.1148822381749	-0.378787878787879\\
1.09640097614538	-0.42929292929293\\
1.08585858585859	-0.454642238630538\\
1.07524233280774	-0.47979797979798\\
1.05125526897212	-0.53030303030303\\
1.03535353535354	-0.560278766148252\\
1.02419211978158	-0.580808080808081\\
0.993851858608588	-0.631313131313131\\
0.984848484848485	-0.645042225535714\\
0.959879103750898	-0.681818181818182\\
0.934343434343434	-0.716254981620066\\
0.921909931507846	-0.732323232323232\\
0.883838383838384	-0.77783584446317\\
0.879444589411973	-0.782828282828283\\
0.833333333333333	-0.831759485014992\\
0.831759485014993	-0.833333333333333\\
0.782828282828283	-0.879444589411973\\
0.777835844463169	-0.883838383838384\\
0.732323232323232	-0.921909931507846\\
0.716254981620067	-0.934343434343434\\
0.681818181818182	-0.959879103750898\\
0.645042225535715	-0.984848484848485\\
0.631313131313131	-0.993851858608588\\
0.580808080808081	-1.02419211978158\\
0.560278766148252	-1.03535353535354\\
0.53030303030303	-1.05125526897212\\
0.47979797979798	-1.07524233280774\\
0.454642238630538	-1.08585858585859\\
0.42929292929293	-1.09640097614539\\
0.378787878787879	-1.1148822381749\\
0.328282828282828	-1.13074685377779\\
0.307260828029753	-1.13636363636364\\
0.277777777777778	-1.14422239450853\\
0.227272727272727	-1.15535559269706\\
0.176767676767677	-1.16416048103952\\
0.126262626262626	-1.17070544197102\\
0.0757575757575757	-1.17504100753458\\
0.0252525252525251	-1.17720051016647\\
-0.0252525252525251	-1.17720051016647\\
-0.0757575757575757	-1.17504100753458\\
-0.126262626262626	-1.17070544197102\\
-0.176767676767677	-1.16416048103952\\
-0.227272727272727	-1.15535559269706\\
-0.277777777777778	-1.14422239450853\\
-0.307260828029753	-1.13636363636364\\
-0.328282828282828	-1.13074685377779\\
-0.378787878787879	-1.1148822381749\\
-0.42929292929293	-1.09640097614539\\
-0.454642238630538	-1.08585858585859\\
-0.47979797979798	-1.07524233280774\\
-0.53030303030303	-1.05125526897212\\
-0.560278766148252	-1.03535353535354\\
-0.580808080808081	-1.02419211978158\\
-0.631313131313131	-0.993851858608588\\
-0.645042225535714	-0.984848484848485\\
-0.681818181818182	-0.959879103750898\\
-0.716254981620066	-0.934343434343434\\
-0.732323232323232	-0.921909931507846\\
-0.777835844463169	-0.883838383838384\\
-0.782828282828283	-0.879444589411973\\
-0.831759485014992	-0.833333333333333\\
-0.833333333333333	-0.831759485014992\\
-0.879444589411973	-0.782828282828283\\
-0.883838383838384	-0.777835844463169\\
-0.921909931507846	-0.732323232323232\\
-0.934343434343434	-0.716254981620066\\
-0.959879103750898	-0.681818181818182\\
-0.984848484848485	-0.645042225535714\\
-0.993851858608588	-0.631313131313131\\
-1.02419211978158	-0.580808080808081\\
-1.03535353535354	-0.560278766148252\\
-1.05125526897212	-0.53030303030303\\
-1.07524233280774	-0.47979797979798\\
-1.08585858585859	-0.454642238630538\\
-1.09640097614539	-0.42929292929293\\
-1.1148822381749	-0.378787878787879\\
-1.13074685377779	-0.328282828282828\\
-1.13636363636364	-0.307260828029753\\
-1.14422239450853	-0.277777777777778\\
-1.15535559269706	-0.227272727272727\\
-1.16416048103952	-0.176767676767677\\
-1.17070544197102	-0.126262626262626\\
-1.17504100753458	-0.0757575757575757\\
-1.17720051016647	-0.0252525252525251\\
-1.17720051016647	0.0252525252525251\\
-1.17504100753458	0.0757575757575757\\
-1.17070544197102	0.126262626262626\\
-1.16416048103952	0.176767676767677\\
-1.15535559269706	0.227272727272727\\
-1.14422239450853	0.277777777777778\\
-1.13636363636364	0.307260828029753\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
-0.984848484848485	0.22741583079548\\
-0.971831065704276	0.277777777777778\\
-0.955944978978924	0.328282828282828\\
-0.937101294396375	0.378787878787879\\
-0.934343434343434	0.38524706804039\\
-0.91501694052696	0.42929292929293\\
-0.889605454515546	0.47979797979798\\
-0.883838383838384	0.490073954518484\\
-0.860385748628587	0.53030303030303\\
-0.833333333333333	0.571794490423887\\
-0.827176106211293	0.580808080808081\\
-0.789299828509405	0.631313131313131\\
-0.782828282828283	0.639247880851782\\
-0.746028569147059	0.681818181818182\\
-0.732323232323232	0.696483870456573\\
-0.696483870456573	0.732323232323232\\
-0.681818181818182	0.746028569147059\\
-0.639247880851783	0.782828282828283\\
-0.631313131313131	0.789299828509406\\
-0.580808080808081	0.827176106211293\\
-0.571794490423886	0.833333333333333\\
-0.53030303030303	0.860385748628587\\
-0.490073954518485	0.883838383838384\\
-0.47979797979798	0.889605454515546\\
-0.42929292929293	0.91501694052696\\
-0.38524706804039	0.934343434343434\\
-0.378787878787879	0.937101294396375\\
-0.328282828282828	0.955944978978924\\
-0.277777777777778	0.971831065704276\\
-0.22741583079548	0.984848484848485\\
-0.227272727272727	0.984884948028463\\
-0.176767676767677	0.995192754332151\\
-0.126262626262626	1.00285488324545\\
-0.0757575757575757	1.0079304921922\\
-0.0252525252525251	1.01045860316601\\
0.0252525252525251	1.01045860316601\\
0.0757575757575757	1.0079304921922\\
0.126262626262626	1.00285488324545\\
0.176767676767677	0.995192754332151\\
0.227272727272727	0.984884948028463\\
0.22741583079548	0.984848484848485\\
0.277777777777778	0.971831065704276\\
0.328282828282828	0.955944978978924\\
0.378787878787879	0.937101294396375\\
0.38524706804039	0.934343434343434\\
0.42929292929293	0.91501694052696\\
0.47979797979798	0.889605454515546\\
0.490073954518485	0.883838383838384\\
0.53030303030303	0.860385748628587\\
0.571794490423886	0.833333333333333\\
0.580808080808081	0.827176106211293\\
0.631313131313131	0.789299828509406\\
0.639247880851782	0.782828282828283\\
0.681818181818182	0.746028569147059\\
0.696483870456573	0.732323232323232\\
0.732323232323232	0.696483870456573\\
0.746028569147059	0.681818181818182\\
0.782828282828283	0.639247880851782\\
0.789299828509406	0.631313131313131\\
0.827176106211293	0.580808080808081\\
0.833333333333333	0.571794490423886\\
0.860385748628587	0.53030303030303\\
0.883838383838384	0.490073954518485\\
0.889605454515546	0.47979797979798\\
0.91501694052696	0.42929292929293\\
0.934343434343434	0.38524706804039\\
0.937101294396375	0.378787878787879\\
0.955944978978924	0.328282828282828\\
0.971831065704276	0.277777777777778\\
0.984848484848485	0.22741583079548\\
0.984884948028463	0.227272727272727\\
0.995192754332151	0.176767676767677\\
1.00285488324545	0.126262626262626\\
1.0079304921922	0.0757575757575757\\
1.01045860316601	0.0252525252525251\\
1.01045860316601	-0.0252525252525251\\
1.0079304921922	-0.0757575757575757\\
1.00285488324545	-0.126262626262626\\
0.995192754332151	-0.176767676767677\\
0.984884948028463	-0.227272727272727\\
0.984848484848485	-0.22741583079548\\
0.971831065704276	-0.277777777777778\\
0.955944978978924	-0.328282828282828\\
0.937101294396375	-0.378787878787879\\
0.934343434343434	-0.38524706804039\\
0.91501694052696	-0.42929292929293\\
0.889605454515546	-0.47979797979798\\
0.883838383838384	-0.490073954518485\\
0.860385748628587	-0.53030303030303\\
0.833333333333333	-0.571794490423886\\
0.827176106211293	-0.580808080808081\\
0.789299828509406	-0.631313131313131\\
0.782828282828283	-0.639247880851783\\
0.746028569147059	-0.681818181818182\\
0.732323232323232	-0.696483870456573\\
0.696483870456573	-0.732323232323232\\
0.681818181818182	-0.746028569147059\\
0.639247880851782	-0.782828282828283\\
0.631313131313131	-0.789299828509405\\
0.580808080808081	-0.827176106211293\\
0.571794490423887	-0.833333333333333\\
0.53030303030303	-0.860385748628587\\
0.490073954518484	-0.883838383838384\\
0.47979797979798	-0.889605454515546\\
0.42929292929293	-0.91501694052696\\
0.38524706804039	-0.934343434343434\\
0.378787878787879	-0.937101294396375\\
0.328282828282828	-0.955944978978924\\
0.277777777777778	-0.971831065704276\\
0.22741583079548	-0.984848484848485\\
0.227272727272727	-0.984884948028463\\
0.176767676767677	-0.995192754332151\\
0.126262626262626	-1.00285488324545\\
0.0757575757575757	-1.0079304921922\\
0.0252525252525251	-1.01045860316601\\
-0.0252525252525251	-1.01045860316601\\
-0.0757575757575757	-1.0079304921922\\
-0.126262626262626	-1.00285488324545\\
-0.176767676767677	-0.995192754332151\\
-0.227272727272727	-0.984884948028463\\
-0.22741583079548	-0.984848484848485\\
-0.277777777777778	-0.971831065704276\\
-0.328282828282828	-0.955944978978924\\
-0.378787878787879	-0.937101294396375\\
-0.38524706804039	-0.934343434343434\\
-0.42929292929293	-0.91501694052696\\
-0.47979797979798	-0.889605454515546\\
-0.490073954518484	-0.883838383838384\\
-0.53030303030303	-0.860385748628587\\
-0.571794490423887	-0.833333333333333\\
-0.580808080808081	-0.827176106211293\\
-0.631313131313131	-0.789299828509406\\
-0.639247880851783	-0.782828282828283\\
-0.681818181818182	-0.746028569147059\\
-0.696483870456573	-0.732323232323232\\
-0.732323232323232	-0.696483870456573\\
-0.746028569147059	-0.681818181818182\\
-0.782828282828283	-0.639247880851783\\
-0.789299828509406	-0.631313131313131\\
-0.827176106211293	-0.580808080808081\\
-0.833333333333333	-0.571794490423887\\
-0.860385748628587	-0.53030303030303\\
-0.883838383838384	-0.490073954518484\\
-0.889605454515546	-0.47979797979798\\
-0.91501694052696	-0.42929292929293\\
-0.934343434343434	-0.38524706804039\\
-0.937101294396375	-0.378787878787879\\
-0.955944978978924	-0.328282828282828\\
-0.971831065704276	-0.277777777777778\\
-0.984848484848485	-0.22741583079548\\
-0.984884948028463	-0.227272727272727\\
-0.995192754332151	-0.176767676767677\\
-1.00285488324545	-0.126262626262626\\
-1.0079304921922	-0.0757575757575757\\
-1.01045860316601	-0.0252525252525251\\
-1.01045860316601	0.0252525252525251\\
-1.0079304921922	0.0757575757575757\\
-1.00285488324545	0.126262626262626\\
-0.995192754332151	0.176767676767677\\
-0.984884948028463	0.227272727272727\\
-0.984848484848485	0.22741583079548\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
-0.833333333333333	0.136071355664782\\
-0.825828746864042	0.176767676767677\\
-0.813318099878032	0.227272727272727\\
-0.797499215305666	0.277777777777778\\
-0.782828282828283	0.316406776124131\\
-0.778132318156775	0.328282828282828\\
-0.754719059762901	0.378787878787879\\
-0.732323232323232	0.420408648380934\\
-0.727285380968705	0.42929292929293\\
-0.694908246845987	0.47979797979798\\
-0.681818181818182	0.498031292497679\\
-0.657089030910573	0.53030303030303\\
-0.631313131313131	0.560688249158791\\
-0.612893574220457	0.580808080808081\\
-0.580808080808081	0.612893574220457\\
-0.560688249158791	0.631313131313131\\
-0.53030303030303	0.657089030910573\\
-0.498031292497679	0.681818181818182\\
-0.47979797979798	0.694908246845988\\
-0.42929292929293	0.727285380968705\\
-0.420408648380934	0.732323232323232\\
-0.378787878787879	0.754719059762901\\
-0.328282828282828	0.778132318156775\\
-0.316406776124131	0.782828282828283\\
-0.277777777777778	0.797499215305667\\
-0.227272727272727	0.813318099878031\\
-0.176767676767677	0.825828746864042\\
-0.136071355664781	0.833333333333333\\
-0.126262626262626	0.835095336110225\\
-0.0757575757575757	0.84114243733253\\
-0.0252525252525251	0.844154439068728\\
0.0252525252525251	0.844154439068728\\
0.0757575757575757	0.84114243733253\\
0.126262626262626	0.835095336110225\\
0.136071355664781	0.833333333333333\\
0.176767676767677	0.825828746864042\\
0.227272727272727	0.813318099878031\\
0.277777777777778	0.797499215305667\\
0.316406776124131	0.782828282828283\\
0.328282828282828	0.778132318156775\\
0.378787878787879	0.754719059762901\\
0.420408648380934	0.732323232323232\\
0.42929292929293	0.727285380968705\\
0.47979797979798	0.694908246845988\\
0.498031292497679	0.681818181818182\\
0.53030303030303	0.657089030910573\\
0.560688249158791	0.631313131313131\\
0.580808080808081	0.612893574220457\\
0.612893574220457	0.580808080808081\\
0.631313131313131	0.560688249158791\\
0.657089030910573	0.53030303030303\\
0.681818181818182	0.498031292497679\\
0.694908246845988	0.47979797979798\\
0.727285380968705	0.42929292929293\\
0.732323232323232	0.420408648380934\\
0.754719059762901	0.378787878787879\\
0.778132318156775	0.328282828282828\\
0.782828282828283	0.316406776124131\\
0.797499215305667	0.277777777777778\\
0.813318099878031	0.227272727272727\\
0.825828746864042	0.176767676767677\\
0.833333333333333	0.136071355664781\\
0.835095336110225	0.126262626262626\\
0.84114243733253	0.0757575757575757\\
0.844154439068728	0.0252525252525251\\
0.844154439068728	-0.0252525252525251\\
0.84114243733253	-0.0757575757575757\\
0.835095336110225	-0.126262626262626\\
0.833333333333333	-0.136071355664781\\
0.825828746864042	-0.176767676767677\\
0.813318099878031	-0.227272727272727\\
0.797499215305667	-0.277777777777778\\
0.782828282828283	-0.316406776124131\\
0.778132318156775	-0.328282828282828\\
0.754719059762901	-0.378787878787879\\
0.732323232323232	-0.420408648380934\\
0.727285380968705	-0.42929292929293\\
0.694908246845988	-0.47979797979798\\
0.681818181818182	-0.498031292497679\\
0.657089030910573	-0.53030303030303\\
0.631313131313131	-0.560688249158791\\
0.612893574220457	-0.580808080808081\\
0.580808080808081	-0.612893574220457\\
0.560688249158791	-0.631313131313131\\
0.53030303030303	-0.657089030910573\\
0.498031292497679	-0.681818181818182\\
0.47979797979798	-0.694908246845987\\
0.42929292929293	-0.727285380968705\\
0.420408648380934	-0.732323232323232\\
0.378787878787879	-0.754719059762901\\
0.328282828282828	-0.778132318156775\\
0.316406776124131	-0.782828282828283\\
0.277777777777778	-0.797499215305666\\
0.227272727272727	-0.813318099878032\\
0.176767676767677	-0.825828746864042\\
0.136071355664782	-0.833333333333333\\
0.126262626262626	-0.835095336110225\\
0.0757575757575757	-0.84114243733253\\
0.0252525252525251	-0.844154439068728\\
-0.0252525252525251	-0.844154439068728\\
-0.0757575757575757	-0.84114243733253\\
-0.126262626262626	-0.835095336110225\\
-0.136071355664782	-0.833333333333333\\
-0.176767676767677	-0.825828746864042\\
-0.227272727272727	-0.813318099878032\\
-0.277777777777778	-0.797499215305666\\
-0.316406776124131	-0.782828282828283\\
-0.328282828282828	-0.778132318156775\\
-0.378787878787879	-0.754719059762901\\
-0.420408648380934	-0.732323232323232\\
-0.42929292929293	-0.727285380968705\\
-0.47979797979798	-0.694908246845987\\
-0.498031292497679	-0.681818181818182\\
-0.53030303030303	-0.657089030910573\\
-0.560688249158791	-0.631313131313131\\
-0.580808080808081	-0.612893574220457\\
-0.612893574220457	-0.580808080808081\\
-0.631313131313131	-0.560688249158791\\
-0.657089030910573	-0.53030303030303\\
-0.681818181818182	-0.498031292497679\\
-0.694908246845987	-0.47979797979798\\
-0.727285380968705	-0.42929292929293\\
-0.732323232323232	-0.420408648380934\\
-0.754719059762901	-0.378787878787879\\
-0.778132318156775	-0.328282828282828\\
-0.782828282828283	-0.316406776124131\\
-0.797499215305666	-0.277777777777778\\
-0.813318099878032	-0.227272727272727\\
-0.825828746864042	-0.176767676767677\\
-0.833333333333333	-0.136071355664782\\
-0.835095336110225	-0.126262626262626\\
-0.84114243733253	-0.0757575757575757\\
-0.844154439068728	-0.0252525252525251\\
-0.844154439068728	0.0252525252525251\\
-0.84114243733253	0.0757575757575757\\
-0.835095336110225	0.126262626262626\\
-0.833333333333333	0.136071355664782\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
-0.631313131313131	0.217605590581861\\
-0.628123574000243	0.227272727272727\\
-0.607226571809265	0.277777777777778\\
-0.581795812636654	0.328282828282828\\
-0.580808080808081	0.329965362817123\\
-0.549897905232549	0.378787878787879\\
-0.53030303030303	0.405628356011942\\
-0.511419784553806	0.42929292929293\\
-0.47979797979798	0.464383666309457\\
-0.464383666309457	0.47979797979798\\
-0.42929292929293	0.511419784553806\\
-0.405628356011942	0.53030303030303\\
-0.378787878787879	0.549897905232549\\
-0.329965362817123	0.580808080808081\\
-0.328282828282828	0.581795812636654\\
-0.277777777777778	0.607226571809265\\
-0.227272727272727	0.628123574000243\\
-0.217605590581861	0.631313131313131\\
-0.176767676767677	0.644023179247136\\
-0.126262626262626	0.655730386855513\\
-0.0757575757575757	0.663485569305581\\
-0.0252525252525251	0.667348349527942\\
0.0252525252525251	0.667348349527942\\
0.0757575757575757	0.663485569305581\\
0.126262626262626	0.655730386855513\\
0.176767676767677	0.644023179247136\\
0.217605590581861	0.631313131313131\\
0.227272727272727	0.628123574000243\\
0.277777777777778	0.607226571809265\\
0.328282828282828	0.581795812636654\\
0.329965362817123	0.580808080808081\\
0.378787878787879	0.549897905232549\\
0.405628356011942	0.53030303030303\\
0.42929292929293	0.511419784553806\\
0.464383666309457	0.47979797979798\\
0.47979797979798	0.464383666309457\\
0.511419784553806	0.42929292929293\\
0.53030303030303	0.405628356011942\\
0.549897905232549	0.378787878787879\\
0.580808080808081	0.329965362817123\\
0.581795812636654	0.328282828282828\\
0.607226571809265	0.277777777777778\\
0.628123574000243	0.227272727272727\\
0.631313131313131	0.217605590581861\\
0.644023179247136	0.176767676767677\\
0.655730386855513	0.126262626262626\\
0.663485569305581	0.0757575757575757\\
0.667348349527942	0.0252525252525251\\
0.667348349527942	-0.0252525252525251\\
0.663485569305581	-0.0757575757575757\\
0.655730386855513	-0.126262626262626\\
0.644023179247136	-0.176767676767677\\
0.631313131313131	-0.217605590581861\\
0.628123574000243	-0.227272727272727\\
0.607226571809265	-0.277777777777778\\
0.581795812636654	-0.328282828282828\\
0.580808080808081	-0.329965362817123\\
0.549897905232549	-0.378787878787879\\
0.53030303030303	-0.405628356011942\\
0.511419784553806	-0.42929292929293\\
0.47979797979798	-0.464383666309457\\
0.464383666309457	-0.47979797979798\\
0.42929292929293	-0.511419784553806\\
0.405628356011942	-0.53030303030303\\
0.378787878787879	-0.549897905232549\\
0.329965362817123	-0.580808080808081\\
0.328282828282828	-0.581795812636654\\
0.277777777777778	-0.607226571809265\\
0.227272727272727	-0.628123574000243\\
0.217605590581861	-0.631313131313131\\
0.176767676767677	-0.644023179247135\\
0.126262626262626	-0.655730386855513\\
0.0757575757575757	-0.663485569305581\\
0.0252525252525251	-0.667348349527942\\
-0.0252525252525251	-0.667348349527942\\
-0.0757575757575757	-0.663485569305581\\
-0.126262626262626	-0.655730386855513\\
-0.176767676767677	-0.644023179247135\\
-0.217605590581861	-0.631313131313131\\
-0.227272727272727	-0.628123574000243\\
-0.277777777777778	-0.607226571809265\\
-0.328282828282828	-0.581795812636654\\
-0.329965362817123	-0.580808080808081\\
-0.378787878787879	-0.549897905232549\\
-0.405628356011942	-0.53030303030303\\
-0.42929292929293	-0.511419784553806\\
-0.464383666309457	-0.47979797979798\\
-0.47979797979798	-0.464383666309457\\
-0.511419784553806	-0.42929292929293\\
-0.53030303030303	-0.405628356011942\\
-0.549897905232549	-0.378787878787879\\
-0.580808080808081	-0.329965362817123\\
-0.581795812636654	-0.328282828282828\\
-0.607226571809265	-0.277777777777778\\
-0.628123574000243	-0.227272727272727\\
-0.631313131313131	-0.217605590581861\\
-0.644023179247135	-0.176767676767677\\
-0.655730386855513	-0.126262626262626\\
-0.663485569305581	-0.0757575757575757\\
-0.667348349527942	-0.0252525252525251\\
-0.667348349527942	0.0252525252525251\\
-0.663485569305581	0.0757575757575757\\
-0.655730386855513	0.126262626262626\\
-0.644023179247135	0.176767676767677\\
-0.631313131313131	0.217605590581861\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
-0.42929292929293	0.160909282535374\\
-0.423383921678506	0.176767676767677\\
-0.398199623114795	0.227272727272727\\
-0.378787878787879	0.258213237084628\\
-0.364848898168708	0.277777777777778\\
-0.328282828282828	0.320383969238393\\
-0.320383969238393	0.328282828282828\\
-0.277777777777778	0.364848898168708\\
-0.258213237084628	0.378787878787879\\
-0.227272727272727	0.398199623114795\\
-0.176767676767677	0.423383921678506\\
-0.160909282535374	0.42929292929293\\
-0.126262626262626	0.44093030187448\\
-0.0757575757575757	0.452194839746811\\
-0.0252525252525251	0.457805595443074\\
0.0252525252525251	0.457805595443074\\
0.0757575757575757	0.452194839746811\\
0.126262626262626	0.44093030187448\\
0.160909282535374	0.42929292929293\\
0.176767676767677	0.423383921678506\\
0.227272727272727	0.398199623114795\\
0.258213237084628	0.378787878787879\\
0.277777777777778	0.364848898168708\\
0.320383969238393	0.328282828282828\\
0.328282828282828	0.320383969238393\\
0.364848898168708	0.277777777777778\\
0.378787878787879	0.258213237084628\\
0.398199623114795	0.227272727272727\\
0.423383921678506	0.176767676767677\\
0.42929292929293	0.160909282535374\\
0.44093030187448	0.126262626262626\\
0.452194839746811	0.0757575757575757\\
0.457805595443074	0.0252525252525251\\
0.457805595443074	-0.0252525252525251\\
0.452194839746811	-0.0757575757575757\\
0.44093030187448	-0.126262626262626\\
0.42929292929293	-0.160909282535374\\
0.423383921678506	-0.176767676767677\\
0.398199623114795	-0.227272727272727\\
0.378787878787879	-0.258213237084628\\
0.364848898168708	-0.277777777777778\\
0.328282828282828	-0.320383969238393\\
0.320383969238393	-0.328282828282828\\
0.277777777777778	-0.364848898168708\\
0.258213237084628	-0.378787878787879\\
0.227272727272727	-0.398199623114795\\
0.176767676767677	-0.423383921678506\\
0.160909282535374	-0.42929292929293\\
0.126262626262626	-0.44093030187448\\
0.0757575757575757	-0.452194839746811\\
0.0252525252525251	-0.457805595443074\\
-0.0252525252525251	-0.457805595443074\\
-0.0757575757575757	-0.452194839746811\\
-0.126262626262626	-0.44093030187448\\
-0.160909282535374	-0.42929292929293\\
-0.176767676767677	-0.423383921678506\\
-0.227272727272727	-0.398199623114795\\
-0.258213237084628	-0.378787878787879\\
-0.277777777777778	-0.364848898168708\\
-0.320383969238393	-0.328282828282828\\
-0.328282828282828	-0.320383969238393\\
-0.364848898168708	-0.277777777777778\\
-0.378787878787879	-0.258213237084628\\
-0.398199623114795	-0.227272727272727\\
-0.423383921678506	-0.176767676767677\\
-0.42929292929293	-0.160909282535374\\
-0.44093030187448	-0.126262626262626\\
-0.452194839746811	-0.0757575757575757\\
-0.457805595443074	-0.0252525252525251\\
-0.457805595443074	0.0252525252525251\\
-0.452194839746811	0.0757575757575757\\
-0.44093030187448	0.126262626262626\\
-0.42929292929293	0.160909282535374\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%

%}{
%\includegraphics{pics/tikz-external/sisc_main-figure3.pdf}
%}

==> Paper4Arxiv 2/pics/mcmc/LocalMapBanana.tex <==
%\iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.43284,0.62822,0.74568}%
\definecolor{mycolor3}{rgb}{0.65524,0.78942,0.83444}%
\definecolor{mycolor4}{rgb}{0.83323,0.87200,0.78779}%
\definecolor{mycolor5}{rgb}{0.89444,0.83323,0.57558}%
\definecolor{mycolor6}{rgb}{0.89047,0.66273,0.38897}%
\definecolor{mycolor7}{rgb}{0.86191,0.41278,0.24920}%
\definecolor{mycolor8}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}[scale=\propScale]

\begin{axis}[%
anchor=north,
width=6.01828521434821in,
height=4.74667979002625in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-12,
ymax=1,
hide axis
]

\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-2.0959595959596	-10.7977559937293\\
-2.09283725703676	-10.6868686868687\\
-2.08516298690434	-10.5555555555556\\
-2.07768743173772	-10.4242424242424\\
-2.07014143872494	-10.2929292929293\\
-2.06230527693493	-10.1616161616162\\
-2.0539488107764	-10.030303030303\\
-2.04545454545455	-9.90890517569881\\
-2.0445676977262	-9.8989898989899\\
-2.03254677772532	-9.76767676767677\\
-2.02171312347876	-9.63636363636364\\
-2.01112050342815	-9.50505050505051\\
-2.00013632450061	-9.37373737373737\\
-1.99494949494949	-9.31685785733583\\
-1.98779800802874	-9.24242424242424\\
-1.9756597197858	-9.11111111111111\\
-1.96378770960798	-8.97979797979798\\
-1.95147670204788	-8.84848484848485\\
-1.94444444444444	-8.77885174956978\\
-1.93833176272337	-8.71717171717172\\
-1.92556033301539	-8.58585858585859\\
-1.91276584058467	-8.45454545454546\\
-1.89924047031136	-8.32323232323232\\
-1.89393939393939	-8.2752578560912\\
-1.88544779667037	-8.19191919191919\\
-1.87216248718051	-8.06060606060606\\
-1.85840327369898	-7.92929292929293\\
-1.84344348366204	-7.7979797979798\\
-1.84343434343434	-7.79790349113812\\
-1.82971357105688	-7.66666666666667\\
-1.81567909079188	-7.53535353535353\\
-1.80058668085203	-7.4040404040404\\
-1.79292929292929	-7.34215499983043\\
-1.78545733512328	-7.27272727272727\\
-1.77113068372509	-7.14141414141414\\
-1.75580428914208	-7.01010101010101\\
-1.74242424242424	-6.90577767299282\\
-1.73943105385319	-6.87878787878788\\
-1.72479590094541	-6.74747474747475\\
-1.70913427053403	-6.61616161616162\\
-1.69191919191919	-6.48704444857657\\
-1.69166794528793	-6.48484848484848\\
-1.67668583330976	-6.35353535353535\\
-1.66056404783819	-6.22222222222222\\
-1.64241747097302	-6.09090909090909\\
-1.64141414141414	-6.08392452454347\\
-1.626773058774	-5.95959595959596\\
-1.61001734238923	-5.82828282828283\\
-1.59097734101547	-5.6969696969697\\
-1.59090909090909	-5.69651337843776\\
-1.57496953965192	-5.56565656565657\\
-1.55732778757891	-5.43434343434343\\
-1.54040404040404	-5.32275172993901\\
-1.53790682301963	-5.3030303030303\\
-1.52109174707354	-5.17171717171717\\
-1.50219476553548	-5.04040404040404\\
-1.48989898989899	-4.96294096688976\\
-1.482825290005	-4.90909090909091\\
-1.46480704463315	-4.77777777777778\\
-1.44411200873495	-4.64646464646465\\
-1.43939393939394	-4.61808622622642\\
-1.42534407117328	-4.51515151515152\\
-1.40554915439023	-4.38383838383838\\
-1.38888888888889	-4.28602669116975\\
-1.38411727688907	-4.25252525252525\\
-1.36481848124185	-4.12121212121212\\
-1.34237926805729	-3.98989898989899\\
-1.33838383838384	-3.96757655116722\\
-1.32219105889469	-3.85858585858586\\
-1.30016417224062	-3.72727272727273\\
-1.28787878787879	-3.66066864953867\\
-1.27781324171914	-3.5959595959596\\
-1.25581795114927	-3.46464646464647\\
-1.23737373737374	-3.36791158550338\\
-1.23173336728655	-3.33333333333333\\
-1.20941700320187	-3.2020202020202\\
-1.18686868686869	-3.08795408416448\\
-1.1839127755002	-3.07070707070707\\
-1.16091463932664	-2.93939393939394\\
-1.13636363636364	-2.81994588970464\\
-1.1342221898247	-2.80808080808081\\
-1.11013450852097	-2.67676767676768\\
-1.08585858585859	-2.56349046759204\\
-1.08242170799459	-2.54545454545454\\
-1.05674184594219	-2.41414141414141\\
-1.03535353535354	-2.31867954046547\\
-1.02811924699688	-2.28282828282828\\
-1.00018497387544	-2.15151515151515\\
-0.984848484848485	-2.08621287925396\\
-0.970697022727008	-2.02020202020202\\
-0.939591684584905	-1.88888888888889\\
-0.934343434343434	-1.86762478269893\\
-0.909186416886943	-1.75757575757576\\
-0.883838383838384	-1.6589780695816\\
-0.875863577520991	-1.62626262626263\\
-0.842054369185895	-1.49494949494949\\
-0.833333333333333	-1.46288331948311\\
-0.807319767001464	-1.36363636363636\\
-0.782828282828283	-1.27792752588563\\
-0.769979586797738	-1.23232323232323\\
-0.732323232323232	-1.10751966808842\\
-0.730342872008316	-1.1010101010101\\
-0.689700614032379	-0.969696969696969\\
-0.681818181818182	-0.945293188389262\\
-0.64624418254434	-0.838383838383839\\
-0.631313131313131	-0.79506349977938\\
-0.59929019884371	-0.707070707070708\\
-0.580808080808081	-0.657141547084323\\
-0.54816669983485	-0.575757575757576\\
-0.53030303030303	-0.531150691351144\\
-0.491624326361703	-0.444444444444445\\
-0.47979797979798	-0.4173769951893\\
-0.42929292929293	-0.316162124350898\\
-0.427578585228109	-0.313131313131313\\
-0.378787878787879	-0.222006521920611\\
-0.352440979777314	-0.181818181818182\\
-0.328282828282828	-0.142020293796082\\
-0.277777777777778	-0.0741924341324976\\
-0.255610407830907	-0.0505050505050502\\
-0.227272727272727	-0.0165253562027642\\
-0.176767676767677	0.0298941523958989\\
-0.126262626262626	0.0625512287685112\\
-0.0822264618717802	0.0808080808080813\\
-0.0757575757575757	0.0840028516229436\\
-0.0252525252525251	0.0965318460703366\\
0.0252525252525251	0.0965318460703366\\
0.0757575757575757	0.0840028516229436\\
0.0822264618717802	0.0808080808080813\\
0.126262626262626	0.0625512287685112\\
0.176767676767677	0.0298941523958989\\
0.227272727272727	-0.0165253562027642\\
0.255610407830907	-0.0505050505050502\\
0.277777777777778	-0.0741924341324976\\
0.328282828282828	-0.142020293796082\\
0.352440979777314	-0.181818181818182\\
0.378787878787879	-0.222006521920611\\
0.427578585228109	-0.313131313131313\\
0.42929292929293	-0.316162124350898\\
0.47979797979798	-0.4173769951893\\
0.491624326361703	-0.444444444444445\\
0.53030303030303	-0.531150691351144\\
0.54816669983485	-0.575757575757576\\
0.580808080808081	-0.657141547084323\\
0.59929019884371	-0.707070707070708\\
0.631313131313131	-0.79506349977938\\
0.64624418254434	-0.838383838383839\\
0.681818181818182	-0.945293188389262\\
0.689700614032379	-0.969696969696969\\
0.730342872008316	-1.1010101010101\\
0.732323232323232	-1.10751966808842\\
0.769979586797738	-1.23232323232323\\
0.782828282828283	-1.27792752588563\\
0.807319767001463	-1.36363636363636\\
0.833333333333333	-1.46288331948311\\
0.842054369185895	-1.49494949494949\\
0.875863577520991	-1.62626262626263\\
0.883838383838384	-1.6589780695816\\
0.909186416886943	-1.75757575757576\\
0.934343434343434	-1.86762478269893\\
0.939591684584905	-1.88888888888889\\
0.970697022727008	-2.02020202020202\\
0.984848484848485	-2.08621287925396\\
1.00018497387544	-2.15151515151515\\
1.02811924699688	-2.28282828282828\\
1.03535353535354	-2.31867954046547\\
1.05674184594219	-2.41414141414141\\
1.08242170799459	-2.54545454545454\\
1.08585858585859	-2.56349046759204\\
1.11013450852097	-2.67676767676768\\
1.1342221898247	-2.80808080808081\\
1.13636363636364	-2.81994588970464\\
1.16091463932664	-2.93939393939394\\
1.1839127755002	-3.07070707070707\\
1.18686868686869	-3.08795408416448\\
1.20941700320187	-3.2020202020202\\
1.23173336728655	-3.33333333333333\\
1.23737373737374	-3.36791158550338\\
1.25581795114927	-3.46464646464647\\
1.27781324171914	-3.5959595959596\\
1.28787878787879	-3.66066864953867\\
1.30016417224062	-3.72727272727273\\
1.32219105889469	-3.85858585858586\\
1.33838383838384	-3.96757655116721\\
1.34237926805729	-3.98989898989899\\
1.36481848124185	-4.12121212121212\\
1.38411727688907	-4.25252525252525\\
1.38888888888889	-4.28602669116975\\
1.40554915439023	-4.38383838383838\\
1.42534407117328	-4.51515151515152\\
1.43939393939394	-4.61808622622642\\
1.44411200873495	-4.64646464646465\\
1.46480704463315	-4.77777777777778\\
1.482825290005	-4.90909090909091\\
1.48989898989899	-4.96294096688977\\
1.50219476553548	-5.04040404040404\\
1.52109174707354	-5.17171717171717\\
1.53790682301963	-5.3030303030303\\
1.54040404040404	-5.32275172993901\\
1.55732778757891	-5.43434343434343\\
1.57496953965192	-5.56565656565657\\
1.59090909090909	-5.69651337843776\\
1.59097734101547	-5.6969696969697\\
1.61001734238923	-5.82828282828283\\
1.626773058774	-5.95959595959596\\
1.64141414141414	-6.08392452454347\\
1.64241747097302	-6.09090909090909\\
1.66056404783819	-6.22222222222222\\
1.67668583330976	-6.35353535353535\\
1.69166794528793	-6.48484848484848\\
1.69191919191919	-6.48704444857657\\
1.70913427053403	-6.61616161616162\\
1.72479590094541	-6.74747474747475\\
1.73943105385319	-6.87878787878788\\
1.74242424242424	-6.90577767299281\\
1.75580428914208	-7.01010101010101\\
1.77113068372509	-7.14141414141414\\
1.78545733512328	-7.27272727272727\\
1.79292929292929	-7.34215499983043\\
1.80058668085203	-7.4040404040404\\
1.81567909079188	-7.53535353535353\\
1.82971357105688	-7.66666666666667\\
1.84343434343434	-7.79790349113812\\
1.84344348366204	-7.7979797979798\\
1.85840327369898	-7.92929292929293\\
1.87216248718051	-8.06060606060606\\
1.88544779667037	-8.19191919191919\\
1.89393939393939	-8.2752578560912\\
1.89924047031136	-8.32323232323232\\
1.91276584058467	-8.45454545454546\\
1.92556033301539	-8.58585858585859\\
1.93833176272337	-8.71717171717172\\
1.94444444444444	-8.77885174956978\\
1.95147670204788	-8.84848484848485\\
1.96378770960798	-8.97979797979798\\
1.9756597197858	-9.11111111111111\\
1.98779800802874	-9.24242424242424\\
1.99494949494949	-9.31685785733583\\
2.00013632450061	-9.37373737373737\\
2.01112050342815	-9.50505050505051\\
2.02171312347876	-9.63636363636364\\
2.03254677772532	-9.76767676767677\\
2.0445676977262	-9.8989898989899\\
2.04545454545455	-9.90890517569882\\
2.0539488107764	-10.030303030303\\
2.06230527693493	-10.1616161616162\\
2.07014143872494	-10.2929292929293\\
2.07768743173772	-10.4242424242424\\
2.08516298690434	-10.5555555555556\\
2.09283725703676	-10.6868686868687\\
2.0959595959596	-10.7977559937293\\
2.0961639763656	-10.8181818181818\\
2.0959595959596	-10.8252261096817\\
2.04545454545455	-10.8268695274294\\
2.04401578490887	-10.8181818181818\\
2.01989407978075	-10.6868686868687\\
1.99494949494949	-10.6025916114475\\
1.9872270386811	-10.5555555555556\\
1.96330864304673	-10.4242424242424\\
1.94444444444444	-10.3447081888619\\
1.93585262744572	-10.2929292929293\\
1.91267101166396	-10.1616161616162\\
1.89393939393939	-10.0728040190031\\
1.88675089772942	-10.030303030303\\
1.8638884564934	-9.8989898989899\\
1.84343434343434	-9.79516353751601\\
1.8386753942604	-9.76767676767677\\
1.81571001373937	-9.63636363636364\\
1.79292929292929	-9.51601176400917\\
1.79098220433901	-9.50505050505051\\
1.7675871896491	-9.37373737373737\\
1.74328339330818	-9.24242424242424\\
1.74242424242424	-9.2380842980105\\
1.71919399962588	-9.11111111111111\\
1.6950652631712	-8.97979797979798\\
1.69191919191919	-8.96361966768378\\
1.67028125353828	-8.84848484848485\\
1.6460085245081	-8.71717171717172\\
1.64141414141414	-8.69342139003746\\
1.62062617560054	-8.58585858585859\\
1.59601563796229	-8.45454545454546\\
1.59090909090909	-8.42826404762114\\
1.57001612830061	-8.32323232323232\\
1.54496412511253	-8.19191919191919\\
1.54040404040404	-8.16873518857026\\
1.51824643818155	-8.06060606060606\\
1.49271615405197	-7.92929292929293\\
1.48989898989899	-7.91523620221058\\
1.46512401648599	-7.7979797979798\\
1.43939393939394	-7.66812713481664\\
1.4390760188971	-7.66666666666667\\
1.41047218865436	-7.53535353535354\\
1.38888888888889	-7.42979931469092\\
1.38309763071148	-7.4040404040404\\
1.35413345612432	-7.27272727272727\\
1.33838383838384	-7.19839894274237\\
1.32513445137536	-7.14141414141414\\
1.29596751314683	-7.01010101010101\\
1.28787878787879	-6.97340804282191\\
1.26509080539802	-6.87878787878788\\
1.23737373737374	-6.75515038636676\\
1.23546159851453	-6.74747474747475\\
1.20288999934729	-6.61616161616162\\
1.18686868686869	-6.54802234196966\\
1.17051654583286	-6.48484848484848\\
1.13844726813216	-6.35353535353535\\
1.13636363636364	-6.34511476528192\\
1.10322706662174	-6.22222222222222\\
1.08585858585859	-6.15425819803306\\
1.06810637850404	-6.09090909090909\\
1.03535353535354	-5.96757698707175\\
1.03302413940465	-5.95959595959596\\
0.994841098528521	-5.82828282828283\\
0.984848484848485	-5.79290582070572\\
0.95545941070202	-5.6969696969697\\
0.934343434343434	-5.62568498409561\\
0.915090204879941	-5.56565656565657\\
0.883838383838384	-5.46559099756008\\
0.873312301156713	-5.43434343434343\\
0.833333333333333	-5.31356216398509\\
0.829593847207768	-5.3030303030303\\
0.783213139902697	-5.17171717171717\\
0.782828282828283	-5.17063983868813\\
0.733487827426376	-5.04040404040404\\
0.732323232323232	-5.03735670751588\\
0.681818181818182	-4.91264442745448\\
0.680299472766348	-4.90909090909091\\
0.631313131313131	-4.79798096157672\\
0.622018459990247	-4.77777777777778\\
0.580808080808081	-4.69208845763961\\
0.558036720331838	-4.64646464646465\\
0.53030303030303	-4.59399220743772\\
0.487211895266991	-4.51515151515152\\
0.47979797979798	-4.50249734024463\\
0.42929292929293	-4.42349779928231\\
0.402684800351478	-4.38383838383838\\
0.378787878787879	-4.35155326320005\\
0.328282828282828	-4.28890556890587\\
0.296223830186328	-4.25252525252525\\
0.277777777777778	-4.23407310349829\\
0.227272727272727	-4.19093304826604\\
0.176767676767677	-4.15411665334033\\
0.126262626262626	-4.12498494429107\\
0.116606695268764	-4.12121212121212\\
0.0757575757575757	-4.1079441447026\\
0.0252525252525251	-4.09961963336962\\
-0.0252525252525251	-4.09961963336962\\
-0.0757575757575757	-4.1079441447026\\
-0.116606695268764	-4.12121212121212\\
-0.126262626262626	-4.12498494429107\\
-0.176767676767677	-4.15411665334033\\
-0.227272727272727	-4.19093304826604\\
-0.277777777777778	-4.23407310349829\\
-0.296223830186328	-4.25252525252525\\
-0.328282828282828	-4.28890556890587\\
-0.378787878787879	-4.35155326320005\\
-0.402684800351478	-4.38383838383838\\
-0.42929292929293	-4.42349779928231\\
-0.47979797979798	-4.50249734024463\\
-0.487211895266991	-4.51515151515152\\
-0.53030303030303	-4.59399220743772\\
-0.558036720331838	-4.64646464646465\\
-0.580808080808081	-4.69208845763961\\
-0.622018459990247	-4.77777777777778\\
-0.631313131313131	-4.79798096157672\\
-0.680299472766348	-4.90909090909091\\
-0.681818181818182	-4.91264442745449\\
-0.732323232323232	-5.03735670751588\\
-0.733487827426376	-5.04040404040404\\
-0.782828282828283	-5.17063983868813\\
-0.783213139902697	-5.17171717171717\\
-0.829593847207768	-5.3030303030303\\
-0.833333333333333	-5.31356216398509\\
-0.873312301156713	-5.43434343434343\\
-0.883838383838384	-5.46559099756008\\
-0.915090204879941	-5.56565656565657\\
-0.934343434343434	-5.62568498409561\\
-0.95545941070202	-5.6969696969697\\
-0.984848484848485	-5.79290582070572\\
-0.994841098528521	-5.82828282828283\\
-1.03302413940465	-5.95959595959596\\
-1.03535353535354	-5.96757698707175\\
-1.06810637850404	-6.09090909090909\\
-1.08585858585859	-6.15425819803306\\
-1.10322706662174	-6.22222222222222\\
-1.13636363636364	-6.34511476528192\\
-1.13844726813216	-6.35353535353535\\
-1.17051654583286	-6.48484848484848\\
-1.18686868686869	-6.54802234196966\\
-1.20288999934729	-6.61616161616162\\
-1.23546159851453	-6.74747474747475\\
-1.23737373737374	-6.75515038636676\\
-1.26509080539802	-6.87878787878788\\
-1.28787878787879	-6.97340804282191\\
-1.29596751314683	-7.01010101010101\\
-1.32513445137536	-7.14141414141414\\
-1.33838383838384	-7.19839894274237\\
-1.35413345612432	-7.27272727272727\\
-1.38309763071148	-7.4040404040404\\
-1.38888888888889	-7.42979931469092\\
-1.41047218865436	-7.53535353535353\\
-1.4390760188971	-7.66666666666667\\
-1.43939393939394	-7.66812713481664\\
-1.46512401648599	-7.7979797979798\\
-1.48989898989899	-7.91523620221057\\
-1.49271615405197	-7.92929292929293\\
-1.51824643818155	-8.06060606060606\\
-1.54040404040404	-8.16873518857026\\
-1.54496412511253	-8.19191919191919\\
-1.57001612830061	-8.32323232323232\\
-1.59090909090909	-8.42826404762114\\
-1.59601563796229	-8.45454545454546\\
-1.62062617560054	-8.58585858585859\\
-1.64141414141414	-8.69342139003746\\
-1.6460085245081	-8.71717171717172\\
-1.67028125353828	-8.84848484848485\\
-1.69191919191919	-8.96361966768378\\
-1.6950652631712	-8.97979797979798\\
-1.71919399962588	-9.11111111111111\\
-1.74242424242424	-9.23808429801051\\
-1.74328339330818	-9.24242424242424\\
-1.7675871896491	-9.37373737373737\\
-1.79098220433901	-9.50505050505051\\
-1.79292929292929	-9.51601176400917\\
-1.81571001373937	-9.63636363636364\\
-1.8386753942604	-9.76767676767677\\
-1.84343434343434	-9.79516353751601\\
-1.8638884564934	-9.8989898989899\\
-1.88675089772942	-10.030303030303\\
-1.89393939393939	-10.0728040190031\\
-1.91267101166396	-10.1616161616162\\
-1.93585262744572	-10.2929292929293\\
-1.94444444444444	-10.3447081888619\\
-1.96330864304673	-10.4242424242424\\
-1.9872270386811	-10.5555555555556\\
-1.99494949494949	-10.6025916114475\\
-2.01989407978075	-10.6868686868687\\
-2.04401578490887	-10.8181818181818\\
-2.04545454545455	-10.8268695274294\\
-2.0959595959596	-10.8252261096817\\
-2.0961639763656	-10.8181818181818\\
-2.0959595959596	-10.7977559937293\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.69191919191919	-7.34708429461961\\
-1.68435588459078	-7.27272727272727\\
-1.6714090323809	-7.14141414141414\\
-1.6590768239993	-7.01010101010101\\
-1.64653031949554	-6.87878787878788\\
-1.64141414141414	-6.8297303024858\\
-1.6321574283653	-6.74747474747475\\
-1.61783229896099	-6.61616161616162\\
-1.60369941732195	-6.48484848484848\\
-1.59090909090909	-6.3713385812985\\
-1.58881550279693	-6.35353535353535\\
-1.57319136582201	-6.22222222222222\\
-1.55784185345456	-6.09090909090909\\
-1.54187137490407	-5.95959595959596\\
-1.54040404040404	-5.94825417151307\\
-1.52540615559152	-5.82828282828283\\
-1.50904430248127	-5.6969696969697\\
-1.49188269552107	-5.56565656565657\\
-1.48989898989899	-5.55128056510246\\
-1.47466503110335	-5.43434343434343\\
-1.45731541311977	-5.3030303030303\\
-1.43939393939394	-5.17560710100764\\
-1.4388703007906	-5.17171717171717\\
-1.4210241207282	-5.04040404040404\\
-1.40251643029348	-4.90909090909091\\
-1.38888888888889	-4.81864550102972\\
-1.38312896844302	-4.77777777777778\\
-1.36433581677745	-4.64646464646465\\
-1.34427400776442	-4.51515151515152\\
-1.33838383838384	-4.47856628417473\\
-1.32439523206278	-4.38383838383838\\
-1.30415530681043	-4.25252525252525\\
-1.28787878787879	-4.15471057868139\\
-1.28272186616846	-4.12121212121212\\
-1.26210290887417	-3.98989898989899\\
-1.23959429345482	-3.85858585858586\\
-1.23737373737374	-3.84610432795542\\
-1.21812520460074	-3.72727272727273\\
-1.19514316055945	-3.5959595959596\\
-1.18686868686869	-3.55125190137539\\
-1.17216215758688	-3.46464646464647\\
-1.14844481014967	-3.33333333333333\\
-1.13636363636364	-3.2708005154273\\
-1.12408633368422	-3.2020202020202\\
-1.09934286232822	-3.07070707070707\\
-1.08585858585859	-3.00405818345095\\
-1.07368898480013	-2.93939393939394\\
-1.04755979987671	-2.80808080808081\\
-1.03535353535354	-2.7506407432982\\
-1.02064765264729	-2.67676767676768\\
-0.992653702182676	-2.54545454545454\\
-0.984848484848485	-2.51058323176834\\
-0.964468460011167	-2.41414141414141\\
-0.934343434343434	-2.28436360229217\\
-0.934000502143155	-2.28282828282828\\
-0.904390269935315	-2.15151515151515\\
-0.883838383838384	-2.06807313404846\\
-0.872393972914722	-2.02020202020202\\
-0.839226736693668	-1.88888888888889\\
-0.833333333333333	-1.86639356186232\\
-0.805360629594495	-1.75757575757576\\
-0.782828282828283	-1.67581683718605\\
-0.769186064616809	-1.62626262626263\\
-0.732323232323232	-1.49978523065697\\
-0.730890641414004	-1.49494949494949\\
-0.691380646457368	-1.36363636363636\\
-0.681818181818182	-1.3331718529131\\
-0.649111953478501	-1.23232323232323\\
-0.631313131313131	-1.17930264608049\\
-0.603617582720238	-1.1010101010101\\
-0.580808080808081	-1.03790442751228\\
-0.554280446325584	-0.969696969696969\\
-0.53030303030303	-0.908550997655228\\
-0.500014153675033	-0.838383838383839\\
-0.47979797979798	-0.791273473454126\\
-0.438995133728598	-0.707070707070708\\
-0.42929292929293	-0.686618974265284\\
-0.378787878787879	-0.593051562543734\\
-0.367905288646845	-0.575757575757576\\
-0.328282828282828	-0.509788240224974\\
-0.279603696747672	-0.444444444444445\\
-0.277777777777778	-0.441825591829407\\
-0.227272727272727	-0.38111672514796\\
-0.176767676767677	-0.335442561639395\\
-0.142855207885707	-0.313131313131313\\
-0.126262626262626	-0.300962249460968\\
-0.0757575757575757	-0.276437626060163\\
-0.0252525252525251	-0.264439789143524\\
0.0252525252525251	-0.264439789143524\\
0.0757575757575757	-0.276437626060163\\
0.126262626262626	-0.300962249460968\\
0.142855207885707	-0.313131313131313\\
0.176767676767677	-0.335442561639395\\
0.227272727272727	-0.38111672514796\\
0.277777777777778	-0.441825591829407\\
0.279603696747672	-0.444444444444445\\
0.328282828282828	-0.509788240224974\\
0.367905288646845	-0.575757575757576\\
0.378787878787879	-0.593051562543734\\
0.42929292929293	-0.686618974265284\\
0.438995133728598	-0.707070707070708\\
0.47979797979798	-0.791273473454126\\
0.500014153675033	-0.838383838383839\\
0.53030303030303	-0.908550997655228\\
0.554280446325584	-0.969696969696969\\
0.580808080808081	-1.03790442751228\\
0.603617582720238	-1.1010101010101\\
0.631313131313131	-1.1793026460805\\
0.649111953478501	-1.23232323232323\\
0.681818181818182	-1.33317185291309\\
0.691380646457368	-1.36363636363636\\
0.730890641414004	-1.49494949494949\\
0.732323232323232	-1.49978523065697\\
0.769186064616809	-1.62626262626263\\
0.782828282828283	-1.67581683718605\\
0.805360629594495	-1.75757575757576\\
0.833333333333333	-1.86639356186232\\
0.839226736693668	-1.88888888888889\\
0.872393972914722	-2.02020202020202\\
0.883838383838384	-2.06807313404846\\
0.904390269935315	-2.15151515151515\\
0.934000502143155	-2.28282828282828\\
0.934343434343434	-2.28436360229217\\
0.964468460011167	-2.41414141414141\\
0.984848484848485	-2.51058323176834\\
0.992653702182676	-2.54545454545454\\
1.02064765264729	-2.67676767676768\\
1.03535353535354	-2.7506407432982\\
1.04755979987671	-2.80808080808081\\
1.07368898480013	-2.93939393939394\\
1.08585858585859	-3.00405818345095\\
1.09934286232822	-3.07070707070707\\
1.12408633368422	-3.2020202020202\\
1.13636363636364	-3.2708005154273\\
1.14844481014967	-3.33333333333333\\
1.17216215758688	-3.46464646464647\\
1.18686868686869	-3.55125190137539\\
1.19514316055945	-3.5959595959596\\
1.21812520460074	-3.72727272727273\\
1.23737373737374	-3.84610432795542\\
1.23959429345482	-3.85858585858586\\
1.26210290887417	-3.98989898989899\\
1.28272186616846	-4.12121212121212\\
1.28787878787879	-4.15471057868139\\
1.30415530681043	-4.25252525252525\\
1.32439523206278	-4.38383838383838\\
1.33838383838384	-4.47856628417473\\
1.34427400776442	-4.51515151515152\\
1.36433581677745	-4.64646464646465\\
1.38312896844302	-4.77777777777778\\
1.38888888888889	-4.81864550102972\\
1.40251643029348	-4.90909090909091\\
1.4210241207282	-5.04040404040404\\
1.4388703007906	-5.17171717171717\\
1.43939393939394	-5.17560710100764\\
1.45731541311977	-5.3030303030303\\
1.47466503110335	-5.43434343434343\\
1.48989898989899	-5.55128056510247\\
1.49188269552107	-5.56565656565657\\
1.50904430248127	-5.6969696969697\\
1.52540615559152	-5.82828282828283\\
1.54040404040404	-5.94825417151308\\
1.54187137490407	-5.95959595959596\\
1.55784185345456	-6.09090909090909\\
1.57319136582201	-6.22222222222222\\
1.58881550279693	-6.35353535353535\\
1.59090909090909	-6.3713385812985\\
1.60369941732195	-6.48484848484848\\
1.61783229896099	-6.61616161616162\\
1.6321574283653	-6.74747474747475\\
1.64141414141414	-6.8297303024858\\
1.64653031949554	-6.87878787878788\\
1.6590768239993	-7.01010101010101\\
1.6714090323809	-7.14141414141414\\
1.68435588459078	-7.27272727272727\\
1.69191919191919	-7.34708429461961\\
1.6966849462889	-7.4040404040404\\
1.70608806149075	-7.53535353535354\\
1.71457510110065	-7.66666666666667\\
1.72198959349795	-7.7979797979798\\
1.72714220693304	-7.92929292929293\\
1.72026731906031	-8.06060606060606\\
1.69191919191919	-8.10381287745016\\
1.68150889618252	-8.06060606060606\\
1.64141414141414	-7.94842599995908\\
1.63732576955397	-7.92929292929293\\
1.60557757107265	-7.7979797979798\\
1.59090909090909	-7.75191950846467\\
1.57245698133422	-7.66666666666667\\
1.54040404040404	-7.54319983003264\\
1.53872603007676	-7.53535353535354\\
1.50954647115515	-7.4040404040404\\
1.48989898989899	-7.3275855836462\\
1.47782377986424	-7.27272727272727\\
1.44706280838797	-7.14141414141414\\
1.43939393939394	-7.11167550689767\\
1.41631385021912	-7.01010101010101\\
1.38888888888889	-6.89746412532308\\
1.38457563058445	-6.87878787878788\\
1.35363007754721	-6.74747474747475\\
1.33838383838384	-6.68652928483171\\
1.32152461196332	-6.61616161616162\\
1.28927247942115	-6.48484848484848\\
1.28787878787879	-6.47946055158623\\
1.25649785601622	-6.35353535353535\\
1.23737373737374	-6.27879237934652\\
1.22289444014113	-6.22222222222222\\
1.18908456399605	-6.09090909090909\\
1.18686868686869	-6.08263333058657\\
1.15396481509936	-5.95959595959596\\
1.13636363636364	-5.89448461167012\\
1.11807039596683	-5.82828282828283\\
1.08585858585859	-5.71152852981946\\
1.08168664453923	-5.6969696969697\\
1.04382499641556	-5.56565656565657\\
1.03535353535354	-5.53670256266224\\
1.00447230050911	-5.43434343434343\\
0.984848484848485	-5.36943585791263\\
0.963952935681222	-5.3030303030303\\
0.934343434343434	-5.20894293234753\\
0.92208211182349	-5.17171717171717\\
0.883838383838384	-5.05573462714212\\
0.878532803079917	-5.04040404040404\\
0.833333333333333	-4.91037918947924\\
0.832862958643401	-4.90909090909091\\
0.784299040374462	-4.77777777777778\\
0.782828282828283	-4.77386623636859\\
0.732829613361017	-4.64646464646465\\
0.732323232323232	-4.645200242717\\
0.681818181818182	-4.52544146397476\\
0.677271497377803	-4.51515151515152\\
0.631313131313131	-4.41439267195543\\
0.616742150588127	-4.38383838383838\\
0.580808080808081	-4.31142948881718\\
0.550239423336294	-4.25252525252525\\
0.53030303030303	-4.21589140731016\\
0.47979797979798	-4.12787393510274\\
0.475646902436852	-4.12121212121212\\
0.42929292929293	-4.05165025538187\\
0.385944958619728	-3.98989898989899\\
0.378787878787879	-3.98042095497306\\
0.328282828282828	-3.92128580651413\\
0.277777777777778	-3.86722378452313\\
0.268302276180507	-3.85858585858586\\
0.227272727272727	-3.82491195300985\\
0.176767676767677	-3.79062239842823\\
0.126262626262626	-3.76397284427804\\
0.0757575757575757	-3.74571431332492\\
0.0252525252525251	-3.73642730056\\
-0.0252525252525251	-3.73642730056\\
-0.0757575757575757	-3.74571431332492\\
-0.126262626262626	-3.76397284427804\\
-0.176767676767677	-3.79062239842823\\
-0.227272727272727	-3.82491195300985\\
-0.268302276180507	-3.85858585858586\\
-0.277777777777778	-3.86722378452313\\
-0.328282828282828	-3.92128580651413\\
-0.378787878787879	-3.98042095497306\\
-0.385944958619728	-3.98989898989899\\
-0.42929292929293	-4.05165025538187\\
-0.475646902436852	-4.12121212121212\\
-0.47979797979798	-4.12787393510274\\
-0.53030303030303	-4.21589140731016\\
-0.550239423336294	-4.25252525252525\\
-0.580808080808081	-4.31142948881718\\
-0.616742150588127	-4.38383838383838\\
-0.631313131313131	-4.41439267195543\\
-0.677271497377803	-4.51515151515152\\
-0.681818181818182	-4.52544146397476\\
-0.732323232323232	-4.645200242717\\
-0.732829613361017	-4.64646464646465\\
-0.782828282828283	-4.77386623636859\\
-0.784299040374462	-4.77777777777778\\
-0.832862958643401	-4.90909090909091\\
-0.833333333333333	-4.91037918947924\\
-0.878532803079917	-5.04040404040404\\
-0.883838383838384	-5.05573462714212\\
-0.92208211182349	-5.17171717171717\\
-0.934343434343434	-5.20894293234753\\
-0.963952935681221	-5.3030303030303\\
-0.984848484848485	-5.36943585791263\\
-1.00447230050911	-5.43434343434343\\
-1.03535353535354	-5.53670256266223\\
-1.04382499641556	-5.56565656565657\\
-1.08168664453923	-5.6969696969697\\
-1.08585858585859	-5.71152852981946\\
-1.11807039596683	-5.82828282828283\\
-1.13636363636364	-5.89448461167012\\
-1.15396481509936	-5.95959595959596\\
-1.18686868686869	-6.08263333058657\\
-1.18908456399605	-6.09090909090909\\
-1.22289444014113	-6.22222222222222\\
-1.23737373737374	-6.27879237934652\\
-1.25649785601622	-6.35353535353535\\
-1.28787878787879	-6.47946055158623\\
-1.28927247942115	-6.48484848484848\\
-1.32152461196332	-6.61616161616162\\
-1.33838383838384	-6.68652928483171\\
-1.35363007754721	-6.74747474747475\\
-1.38457563058445	-6.87878787878788\\
-1.38888888888889	-6.89746412532308\\
-1.41631385021912	-7.01010101010101\\
-1.43939393939394	-7.11167550689767\\
-1.44706280838797	-7.14141414141414\\
-1.47782377986424	-7.27272727272727\\
-1.48989898989899	-7.3275855836462\\
-1.50954647115515	-7.4040404040404\\
-1.53872603007676	-7.53535353535354\\
-1.54040404040404	-7.54319983003263\\
-1.57245698133422	-7.66666666666667\\
-1.59090909090909	-7.75191950846467\\
-1.60557757107265	-7.7979797979798\\
-1.63732576955397	-7.92929292929293\\
-1.64141414141414	-7.94842599995909\\
-1.68150889618252	-8.06060606060606\\
-1.69191919191919	-8.10381287745016\\
-1.72026731906031	-8.06060606060606\\
-1.72714220693303	-7.92929292929293\\
-1.72198959349795	-7.7979797979798\\
-1.71457510110065	-7.66666666666667\\
-1.70608806149075	-7.53535353535353\\
-1.6966849462889	-7.4040404040404\\
-1.69191919191919	-7.34708429461961\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.43939393939394	-5.79237852189482\\
-1.42841087189783	-5.6969696969697\\
-1.41382276071214	-5.56565656565657\\
-1.39953567631818	-5.43434343434343\\
-1.38888888888889	-5.34180109973059\\
-1.3839847184514	-5.3030303030303\\
-1.36709712201629	-5.17171717171717\\
-1.35066449234872	-5.04040404040404\\
-1.33838383838384	-4.94633940282679\\
-1.33328442742155	-4.90909090909091\\
-1.3150773156245	-4.77777777777778\\
-1.29695621260018	-4.64646464646465\\
-1.28787878787879	-4.58404042997555\\
-1.27776367384456	-4.51515151515152\\
-1.25840272789221	-4.38383838383838\\
-1.23848912963946	-4.25252525252525\\
-1.23737373737374	-4.2455470997937\\
-1.21789749327737	-4.12121212121212\\
-1.19701012832506	-3.98989898989899\\
-1.18686868686869	-3.9292359695794\\
-1.17528603704468	-3.85858585858586\\
-1.15334926519913	-3.72727272727273\\
-1.13636363636364	-3.63057114899677\\
-1.13040286605453	-3.5959595959596\\
-1.10734377255343	-3.46464646464647\\
-1.08585858585859	-3.34870130170947\\
-1.08306767744199	-3.33333333333333\\
-1.05877719078531	-3.2020202020202\\
-1.03535353535354	-3.08262301859312\\
-1.03306264960526	-3.07070707070707\\
-1.00735222902984	-2.93939393939394\\
-0.984848484848485	-2.83137470945537\\
-0.980088630314742	-2.80808080808081\\
-0.952639829249276	-2.67676767676768\\
-0.934343434343434	-2.5942815044394\\
-0.923695473552793	-2.54545454545454\\
-0.893995587372256	-2.41414141414141\\
-0.883838383838384	-2.37123198219673\\
-0.863175590893164	-2.28282828282828\\
-0.833333333333333	-2.16237245871766\\
-0.830640706122109	-2.15151515151515\\
-0.79739787874552	-2.02020202020202\\
-0.782828282828283	-1.96551708993464\\
-0.762239539469963	-1.88888888888889\\
-0.732323232323232	-1.78280186402577\\
-0.725049752974202	-1.75757575757576\\
-0.685959266082301	-1.62626262626263\\
-0.681818181818182	-1.61270931921839\\
-0.64456391852983	-1.49494949494949\\
-0.631313131313131	-1.45446437255934\\
-0.600031134723659	-1.36363636363636\\
-0.580808080808081	-1.30919517487984\\
-0.551745634603191	-1.23232323232323\\
-0.53030303030303	-1.17647361670177\\
-0.49867725753548	-1.1010101010101\\
-0.47979797979798	-1.05618746481549\\
-0.439146128598159	-0.969696969696969\\
-0.42929292929293	-0.948592909679272\\
-0.378787878787879	-0.852928917619775\\
-0.369954066965142	-0.838383838383839\\
-0.328282828282828	-0.768087272997063\\
-0.284407374896638	-0.707070707070708\\
-0.277777777777778	-0.697468119652253\\
-0.227272727272727	-0.636516094331434\\
-0.176767676767677	-0.589802395717925\\
-0.156284953462669	-0.575757575757576\\
-0.126262626262626	-0.553638044486124\\
-0.0757575757575757	-0.529165431806838\\
-0.0252525252525251	-0.517120154614819\\
0.0252525252525251	-0.517120154614819\\
0.0757575757575757	-0.529165431806838\\
0.126262626262626	-0.553638044486124\\
0.156284953462669	-0.575757575757576\\
0.176767676767677	-0.589802395717925\\
0.227272727272727	-0.636516094331434\\
0.277777777777778	-0.697468119652253\\
0.284407374896638	-0.707070707070708\\
0.328282828282828	-0.768087272997063\\
0.369954066965142	-0.838383838383839\\
0.378787878787879	-0.852928917619775\\
0.42929292929293	-0.948592909679272\\
0.439146128598159	-0.969696969696969\\
0.47979797979798	-1.05618746481549\\
0.49867725753548	-1.1010101010101\\
0.53030303030303	-1.17647361670177\\
0.551745634603191	-1.23232323232323\\
0.580808080808081	-1.30919517487984\\
0.600031134723659	-1.36363636363636\\
0.631313131313131	-1.45446437255934\\
0.64456391852983	-1.49494949494949\\
0.681818181818182	-1.61270931921839\\
0.685959266082302	-1.62626262626263\\
0.725049752974202	-1.75757575757576\\
0.732323232323232	-1.78280186402577\\
0.762239539469963	-1.88888888888889\\
0.782828282828283	-1.96551708993464\\
0.79739787874552	-2.02020202020202\\
0.830640706122109	-2.15151515151515\\
0.833333333333333	-2.16237245871766\\
0.863175590893164	-2.28282828282828\\
0.883838383838384	-2.37123198219673\\
0.893995587372256	-2.41414141414141\\
0.923695473552793	-2.54545454545454\\
0.934343434343434	-2.5942815044394\\
0.952639829249276	-2.67676767676768\\
0.980088630314742	-2.80808080808081\\
0.984848484848485	-2.83137470945537\\
1.00735222902984	-2.93939393939394\\
1.03306264960527	-3.07070707070707\\
1.03535353535354	-3.08262301859312\\
1.05877719078531	-3.2020202020202\\
1.08306767744199	-3.33333333333333\\
1.08585858585859	-3.34870130170947\\
1.10734377255343	-3.46464646464647\\
1.13040286605453	-3.5959595959596\\
1.13636363636364	-3.63057114899677\\
1.15334926519913	-3.72727272727273\\
1.17528603704468	-3.85858585858586\\
1.18686868686869	-3.9292359695794\\
1.19701012832506	-3.98989898989899\\
1.21789749327737	-4.12121212121212\\
1.23737373737374	-4.2455470997937\\
1.23848912963946	-4.25252525252525\\
1.25840272789221	-4.38383838383838\\
1.27776367384456	-4.51515151515152\\
1.28787878787879	-4.58404042997555\\
1.29695621260018	-4.64646464646465\\
1.3150773156245	-4.77777777777778\\
1.33328442742155	-4.90909090909091\\
1.33838383838384	-4.94633940282679\\
1.35066449234872	-5.04040404040404\\
1.36709712201629	-5.17171717171717\\
1.3839847184514	-5.3030303030303\\
1.38888888888889	-5.34180109973059\\
1.39953567631818	-5.43434343434343\\
1.41382276071214	-5.56565656565657\\
1.42841087189783	-5.6969696969697\\
1.43939393939394	-5.79237852189482\\
1.44293608601246	-5.82828282828283\\
1.45381712984572	-5.95959595959596\\
1.46363085388957	-6.09090909090909\\
1.47205915785605	-6.22222222222222\\
1.47701853541896	-6.35353535353535\\
1.45449171003152	-6.48484848484848\\
1.43939393939394	-6.49742680785827\\
1.43550213280888	-6.48484848484848\\
1.38888888888889	-6.37528965458576\\
1.38295668272623	-6.35353535353535\\
1.33917163107458	-6.22222222222222\\
1.33838383838384	-6.22034193863464\\
1.30169902777164	-6.09090909090909\\
1.28787878787879	-6.05059889481049\\
1.26285819783914	-5.95959595959596\\
1.23737373737374	-5.87818324889636\\
1.22365484315802	-5.82828282828283\\
1.18686868686869	-5.70580441925221\\
1.18440171887639	-5.6969696969697\\
1.14616081275214	-5.56565656565657\\
1.13636363636364	-5.53472728055747\\
1.10677220988122	-5.43434343434343\\
1.08585858585859	-5.36774034259691\\
1.06626941503915	-5.3030303030303\\
1.03535353535354	-5.20542923648987\\
1.02480092329143	-5.17171717171717\\
0.984848484848485	-5.04826900440749\\
0.982288723980338	-5.04040404040404\\
0.938432680785482	-4.90909090909091\\
0.934343434343434	-4.8973329554791\\
0.89271203945819	-4.77777777777778\\
0.883838383838384	-4.75314121084547\\
0.844889004830349	-4.64646464646465\\
0.833333333333333	-4.61575350341943\\
0.794608055749306	-4.51515151515152\\
0.782828282828283	-4.48541637268604\\
0.741369658530227	-4.38383838383838\\
0.732323232323232	-4.36230869735425\\
0.684519915255489	-4.25252525252525\\
0.681818181818182	-4.24650703778984\\
0.631313131313131	-4.13927443770059\\
0.622383614772337	-4.12121212121212\\
0.580808080808081	-4.04012722840836\\
0.553716091957848	-3.98989898989899\\
0.53030303030303	-3.94820482207991\\
0.47979797979798	-3.8634974228189\\
0.476617020646836	-3.85858585858586\\
0.42929292929293	-3.78925583102766\\
0.383885359637103	-3.72727272727273\\
0.378787878787879	-3.72068247134841\\
0.328282828282828	-3.66300285717471\\
0.277777777777778	-3.61142017856889\\
0.260041626497675	-3.5959595959596\\
0.227272727272727	-3.56947615856977\\
0.176767676767677	-3.53624700792739\\
0.126262626262626	-3.51073101126543\\
0.0757575757575757	-3.49339623757557\\
0.0252525252525251	-3.48462314442763\\
-0.0252525252525251	-3.48462314442763\\
-0.0757575757575757	-3.49339623757557\\
-0.126262626262626	-3.51073101126543\\
-0.176767676767677	-3.53624700792739\\
-0.227272727272727	-3.56947615856977\\
-0.260041626497675	-3.5959595959596\\
-0.277777777777778	-3.61142017856889\\
-0.328282828282828	-3.66300285717471\\
-0.378787878787879	-3.72068247134841\\
-0.383885359637103	-3.72727272727273\\
-0.42929292929293	-3.78925583102766\\
-0.476617020646836	-3.85858585858586\\
-0.47979797979798	-3.8634974228189\\
-0.53030303030303	-3.94820482207991\\
-0.553716091957848	-3.98989898989899\\
-0.580808080808081	-4.04012722840836\\
-0.622383614772337	-4.12121212121212\\
-0.631313131313131	-4.13927443770059\\
-0.681818181818182	-4.24650703778984\\
-0.684519915255489	-4.25252525252525\\
-0.732323232323232	-4.36230869735425\\
-0.741369658530227	-4.38383838383838\\
-0.782828282828283	-4.48541637268604\\
-0.794608055749306	-4.51515151515152\\
-0.833333333333333	-4.61575350341943\\
-0.84488900483035	-4.64646464646465\\
-0.883838383838384	-4.75314121084547\\
-0.89271203945819	-4.77777777777778\\
-0.934343434343434	-4.8973329554791\\
-0.938432680785482	-4.90909090909091\\
-0.982288723980338	-5.04040404040404\\
-0.984848484848485	-5.04826900440749\\
-1.02480092329143	-5.17171717171717\\
-1.03535353535354	-5.20542923648987\\
-1.06626941503915	-5.3030303030303\\
-1.08585858585859	-5.36774034259691\\
-1.10677220988122	-5.43434343434343\\
-1.13636363636364	-5.53472728055747\\
-1.14616081275214	-5.56565656565657\\
-1.18440171887639	-5.6969696969697\\
-1.18686868686869	-5.70580441925221\\
-1.22365484315802	-5.82828282828283\\
-1.23737373737374	-5.87818324889636\\
-1.26285819783914	-5.95959595959596\\
-1.28787878787879	-6.05059889481049\\
-1.30169902777164	-6.09090909090909\\
-1.33838383838384	-6.22034193863464\\
-1.33917163107458	-6.22222222222222\\
-1.38295668272623	-6.35353535353535\\
-1.38888888888889	-6.37528965458576\\
-1.43550213280888	-6.48484848484848\\
-1.43939393939394	-6.49742680785827\\
-1.45449171003152	-6.48484848484848\\
-1.47701853541896	-6.35353535353535\\
-1.47205915785605	-6.22222222222222\\
-1.46363085388957	-6.09090909090909\\
-1.45381712984572	-5.95959595959596\\
-1.44293608601246	-5.82828282828283\\
-1.43939393939394	-5.79237852189482\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.23737373737374	-4.76193033254588\\
-1.22269191833575	-4.64646464646465\\
-1.20663655179064	-4.51515151515152\\
-1.19055240561491	-4.38383838383838\\
-1.18686868686869	-4.35680064106836\\
-1.1715914739709	-4.25252525252525\\
-1.15281811694386	-4.12121212121212\\
-1.13636363636364	-4.00814134794239\\
-1.13354172772176	-3.98989898989899\\
-1.11242581027542	-3.85858585858586\\
-1.0915715692229	-3.72727272727273\\
-1.08585858585859	-3.6933154944748\\
-1.06909989911192	-3.5959595959596\\
-1.04645233891875	-3.46464646464647\\
-1.03535353535354	-3.4029805911644\\
-1.02261194078917	-3.33333333333333\\
-0.998226782800452	-3.2020202020202\\
-0.984848484848485	-3.13275286779086\\
-0.972732128291849	-3.07070707070707\\
-0.946546202241762	-2.93939393939394\\
-0.934343434343434	-2.88064890971443\\
-0.919153972918727	-2.80808080808081\\
-0.890924185342712	-2.67676767676768\\
-0.883838383838384	-2.64510345796349\\
-0.861390732662899	-2.54545454545454\\
-0.833333333333333	-2.42545024995564\\
-0.830645237335147	-2.41414141414141\\
-0.79863127450775	-2.28282828282828\\
-0.782828282828283	-2.22060486742147\\
-0.764944271329511	-2.15151515151515\\
-0.732323232323232	-2.03020734348762\\
-0.729553997820215	-2.02020202020202\\
-0.692273166239972	-1.88888888888889\\
-0.681818181818182	-1.85334586758219\\
-0.652581104761889	-1.75757575757576\\
-0.631313131313131	-1.69019967049139\\
-0.610108104501511	-1.62626262626263\\
-0.580808080808081	-1.54042342146635\\
-0.564278125582705	-1.49494949494949\\
-0.53030303030303	-1.40366686336573\\
-0.514188567208322	-1.36363636363636\\
-0.47979797979798	-1.27968410333586\\
-0.458425703361935	-1.23232323232323\\
-0.42929292929293	-1.16839144110743\\
-0.394706652867986	-1.1010101010101\\
-0.378787878787879	-1.06999843319298\\
-0.328282828282828	-0.984338516012257\\
-0.318223993016603	-0.969696969696969\\
-0.277777777777778	-0.910109617296634\\
-0.227272727272727	-0.849560153660075\\
-0.215615603804212	-0.838383838383839\\
-0.176767676767677	-0.800022609287823\\
-0.126262626262626	-0.763250851765157\\
-0.0757575757575757	-0.739098391550471\\
-0.0252525252525251	-0.72711606506604\\
0.0252525252525251	-0.72711606506604\\
0.0757575757575757	-0.739098391550471\\
0.126262626262626	-0.763250851765157\\
0.176767676767677	-0.800022609287823\\
0.215615603804212	-0.838383838383839\\
0.227272727272727	-0.849560153660075\\
0.277777777777778	-0.910109617296634\\
0.318223993016603	-0.969696969696969\\
0.328282828282828	-0.984338516012257\\
0.378787878787879	-1.06999843319298\\
0.394706652867986	-1.1010101010101\\
0.42929292929293	-1.16839144110743\\
0.458425703361935	-1.23232323232323\\
0.47979797979798	-1.27968410333586\\
0.514188567208322	-1.36363636363636\\
0.53030303030303	-1.40366686336573\\
0.564278125582705	-1.49494949494949\\
0.580808080808081	-1.54042342146635\\
0.61010810450151	-1.62626262626263\\
0.631313131313131	-1.69019967049139\\
0.652581104761889	-1.75757575757576\\
0.681818181818182	-1.85334586758219\\
0.692273166239971	-1.88888888888889\\
0.729553997820215	-2.02020202020202\\
0.732323232323232	-2.03020734348762\\
0.764944271329511	-2.15151515151515\\
0.782828282828283	-2.22060486742147\\
0.79863127450775	-2.28282828282828\\
0.830645237335147	-2.41414141414141\\
0.833333333333333	-2.42545024995564\\
0.861390732662898	-2.54545454545454\\
0.883838383838384	-2.64510345796349\\
0.890924185342712	-2.67676767676768\\
0.919153972918728	-2.80808080808081\\
0.934343434343434	-2.88064890971443\\
0.946546202241762	-2.93939393939394\\
0.972732128291849	-3.07070707070707\\
0.984848484848485	-3.13275286779086\\
0.998226782800451	-3.2020202020202\\
1.02261194078917	-3.33333333333333\\
1.03535353535354	-3.40298059116441\\
1.04645233891875	-3.46464646464647\\
1.06909989911192	-3.5959595959596\\
1.08585858585859	-3.6933154944748\\
1.0915715692229	-3.72727272727273\\
1.11242581027542	-3.85858585858586\\
1.13354172772176	-3.98989898989899\\
1.13636363636364	-4.00814134794239\\
1.15281811694386	-4.12121212121212\\
1.1715914739709	-4.25252525252525\\
1.18686868686869	-4.35680064106836\\
1.19055240561491	-4.38383838383838\\
1.20663655179064	-4.51515151515152\\
1.22269191833575	-4.64646464646465\\
1.23737373737374	-4.76193033254588\\
1.23913634764445	-4.77777777777778\\
1.25077283953084	-4.90909090909091\\
1.26064301981896	-5.04040404040404\\
1.2672572899817	-5.17171717171717\\
1.26204204613559	-5.3030303030303\\
1.23737373737374	-5.35874360520246\\
1.20647567565241	-5.3030303030303\\
1.18686868686869	-5.27774538831814\\
1.14370707462438	-5.17171717171717\\
1.13636363636364	-5.15738366748292\\
1.0932451066601	-5.04040404040404\\
1.08585858585859	-5.02344480007866\\
1.04499888512246	-4.90909090909091\\
1.03535353535354	-4.88527516415556\\
0.996912881314582	-4.77777777777778\\
0.984848484848485	-4.74714363024294\\
0.948148331135616	-4.64646464646465\\
0.934343434343434	-4.61137085113885\\
0.898143630074063	-4.51515151515152\\
0.883838383838384	-4.47940408915085\\
0.846376562079689	-4.38383838383838\\
0.833333333333333	-4.35223673942531\\
0.792273245405172	-4.25252525252525\\
0.782828282828283	-4.23058616993789\\
0.735150405065186	-4.12121212121212\\
0.732323232323232	-4.11497785849565\\
0.681818181818182	-4.00603799281273\\
0.674045706184077	-3.98989898989899\\
0.631313131313131	-3.90403484886796\\
0.607582250198586	-3.85858585858586\\
0.580808080808081	-3.80895578001156\\
0.53410988312104	-3.72727272727273\\
0.53030303030303	-3.72082342989152\\
0.47979797979798	-3.64120821402112\\
0.448819527503124	-3.5959595959596\\
0.42929292929293	-3.56844982321498\\
0.378787878787879	-3.504017314147\\
0.34448327241971	-3.46464646464647\\
0.328282828282828	-3.44680134505277\\
0.277777777777778	-3.39852886784188\\
0.227272727272727	-3.35741986656846\\
0.19104471746178	-3.33333333333333\\
0.176767676767677	-3.32431125830542\\
0.126262626262626	-3.30025303964407\\
0.0757575757575757	-3.28408786593522\\
0.0252525252525251	-3.27595963782094\\
-0.0252525252525251	-3.27595963782094\\
-0.0757575757575757	-3.28408786593522\\
-0.126262626262626	-3.30025303964407\\
-0.176767676767677	-3.32431125830542\\
-0.19104471746178	-3.33333333333333\\
-0.227272727272727	-3.35741986656846\\
-0.277777777777778	-3.39852886784188\\
-0.328282828282828	-3.44680134505277\\
-0.34448327241971	-3.46464646464647\\
-0.378787878787879	-3.504017314147\\
-0.42929292929293	-3.56844982321498\\
-0.448819527503124	-3.5959595959596\\
-0.47979797979798	-3.64120821402112\\
-0.53030303030303	-3.72082342989152\\
-0.53410988312104	-3.72727272727273\\
-0.580808080808081	-3.80895578001156\\
-0.607582250198586	-3.85858585858586\\
-0.631313131313131	-3.90403484886796\\
-0.674045706184078	-3.98989898989899\\
-0.681818181818182	-4.00603799281273\\
-0.732323232323232	-4.11497785849565\\
-0.735150405065186	-4.12121212121212\\
-0.782828282828283	-4.23058616993789\\
-0.792273245405172	-4.25252525252525\\
-0.833333333333333	-4.35223673942531\\
-0.84637656207969	-4.38383838383838\\
-0.883838383838384	-4.47940408915085\\
-0.898143630074064	-4.51515151515152\\
-0.934343434343434	-4.61137085113885\\
-0.948148331135616	-4.64646464646465\\
-0.984848484848485	-4.74714363024294\\
-0.996912881314582	-4.77777777777778\\
-1.03535353535354	-4.88527516415555\\
-1.04499888512246	-4.90909090909091\\
-1.08585858585859	-5.02344480007866\\
-1.0932451066601	-5.04040404040404\\
-1.13636363636364	-5.15738366748292\\
-1.14370707462438	-5.17171717171717\\
-1.18686868686869	-5.27774538831814\\
-1.20647567565241	-5.3030303030303\\
-1.23737373737374	-5.35874360520246\\
-1.26204204613559	-5.3030303030303\\
-1.2672572899817	-5.17171717171717\\
-1.26064301981896	-5.04040404040404\\
-1.25077283953084	-4.90909090909091\\
-1.23913634764445	-4.77777777777778\\
-1.23737373737374	-4.76193033254588\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.03535353535354	-3.82496358903655\\
-1.02084058275319	-3.72727272727273\\
-1.00133957298119	-3.5959595959596\\
-0.984848484848485	-3.48754639022497\\
-0.981091364007924	-3.46464646464647\\
-0.958123059708991	-3.33333333333333\\
-0.935561028895876	-3.2020202020202\\
-0.934343434343434	-3.19549313380239\\
-0.910160007942084	-3.07070707070707\\
-0.884977251385533	-2.93939393939394\\
-0.883838383838384	-2.93383263308884\\
-0.85730554512733	-2.80808080808081\\
-0.833333333333333	-2.69540466160251\\
-0.829225099537777	-2.67676767676768\\
-0.799178984469864	-2.54545454545454\\
-0.782828282828283	-2.47607639576313\\
-0.767763366211542	-2.41414141414141\\
-0.734972008507909	-2.28282828282828\\
-0.732323232323232	-2.27264892136925\\
-0.699759799018538	-2.15151515151515\\
-0.681818181818182	-2.08687048873484\\
-0.662561762548964	-2.02020202020202\\
-0.631313131313131	-1.91549570131569\\
-0.622984627130932	-1.88888888888889\\
-0.580808080808081	-1.75859843416239\\
-0.580457695133221	-1.75757575757576\\
-0.533955910599266	-1.62626262626263\\
-0.53030303030303	-1.61623540970178\\
-0.482754961601612	-1.49494949494949\\
-0.47979797979798	-1.48759005770911\\
-0.42929292929293	-1.37250057998914\\
-0.424997075231484	-1.36363636363636\\
-0.378787878787879	-1.27055869050991\\
-0.357289700101758	-1.23232323232323\\
-0.328282828282828	-1.18153757479224\\
-0.277777777777778	-1.10578953169783\\
-0.273998691942065	-1.1010101010101\\
-0.227272727272727	-1.04241612647153\\
-0.176767676767677	-0.992197408483523\\
-0.146635072076538	-0.969696969696969\\
-0.126262626262626	-0.954375113361547\\
-0.0757575757575757	-0.92908365170488\\
-0.0252525252525251	-0.916503712646093\\
0.0252525252525251	-0.916503712646093\\
0.0757575757575757	-0.92908365170488\\
0.126262626262626	-0.954375113361547\\
0.146635072076538	-0.969696969696969\\
0.176767676767677	-0.992197408483523\\
0.227272727272727	-1.04241612647153\\
0.273998691942065	-1.1010101010101\\
0.277777777777778	-1.10578953169783\\
0.328282828282828	-1.18153757479224\\
0.357289700101758	-1.23232323232323\\
0.378787878787879	-1.27055869050991\\
0.424997075231484	-1.36363636363636\\
0.42929292929293	-1.37250057998914\\
0.47979797979798	-1.48759005770911\\
0.482754961601612	-1.49494949494949\\
0.53030303030303	-1.61623540970178\\
0.533955910599266	-1.62626262626263\\
0.580457695133221	-1.75757575757576\\
0.580808080808081	-1.75859843416239\\
0.622984627130932	-1.88888888888889\\
0.631313131313131	-1.91549570131569\\
0.662561762548965	-2.02020202020202\\
0.681818181818182	-2.08687048873484\\
0.699759799018538	-2.15151515151515\\
0.732323232323232	-2.27264892136925\\
0.734972008507909	-2.28282828282828\\
0.767763366211542	-2.41414141414141\\
0.782828282828283	-2.47607639576313\\
0.799178984469865	-2.54545454545454\\
0.829225099537777	-2.67676767676768\\
0.833333333333333	-2.69540466160251\\
0.85730554512733	-2.80808080808081\\
0.883838383838384	-2.93383263308884\\
0.884977251385533	-2.93939393939394\\
0.910160007942084	-3.07070707070707\\
0.934343434343434	-3.19549313380239\\
0.935561028895876	-3.2020202020202\\
0.958123059708991	-3.33333333333333\\
0.981091364007923	-3.46464646464647\\
0.984848484848485	-3.48754639022497\\
1.00133957298119	-3.5959595959596\\
1.02084058275319	-3.72727272727273\\
1.03535353535354	-3.82496358903655\\
1.03988286626002	-3.85858585858586\\
1.05465214996595	-3.98989898989899\\
1.06812529511185	-4.12121212121212\\
1.07951962827533	-4.25252525252525\\
1.08270031989592	-4.38383838383838\\
1.03535353535354	-4.46145875192126\\
0.984848484848485	-4.39347108557988\\
0.980474900041545	-4.38383838383838\\
0.934343434343434	-4.29466010402491\\
0.915415990053273	-4.25252525252525\\
0.883838383838384	-4.18905702369979\\
0.852857015103682	-4.12121212121212\\
0.833333333333333	-4.08180387377068\\
0.789883630042918	-3.98989898989899\\
0.782828282828283	-3.97592634530261\\
0.732323232323232	-3.87246339129273\\
0.72552787491769	-3.85858585858586\\
0.681818181818182	-3.77276045157743\\
0.657841990774536	-3.72727272727273\\
0.631313131313131	-3.6786027101728\\
0.583919248854926	-3.5959595959596\\
0.580808080808081	-3.59068382446473\\
0.53030303030303	-3.50851514606656\\
0.501218410937782	-3.46464646464647\\
0.47979797979798	-3.43306159333958\\
0.42929292929293	-3.36477353425748\\
0.4037063483985	-3.33333333333333\\
0.378787878787879	-3.30334665331011\\
0.328282828282828	-3.24954454997614\\
0.277777777777778	-3.20285740736958\\
0.276712850928187	-3.2020202020202\\
0.227272727272727	-3.16407209978546\\
0.176767676767677	-3.13299120135452\\
0.126262626262626	-3.10953389997624\\
0.0757575757575757	-3.09378744812875\\
0.0252525252525251	-3.08587418418647\\
-0.0252525252525251	-3.08587418418647\\
-0.0757575757575757	-3.09378744812875\\
-0.126262626262626	-3.10953389997624\\
-0.176767676767677	-3.13299120135452\\
-0.227272727272727	-3.16407209978546\\
-0.276712850928187	-3.2020202020202\\
-0.277777777777778	-3.20285740736958\\
-0.328282828282828	-3.24954454997614\\
-0.378787878787879	-3.30334665331011\\
-0.4037063483985	-3.33333333333333\\
-0.42929292929293	-3.36477353425748\\
-0.47979797979798	-3.43306159333958\\
-0.501218410937782	-3.46464646464647\\
-0.53030303030303	-3.50851514606656\\
-0.580808080808081	-3.59068382446473\\
-0.583919248854926	-3.5959595959596\\
-0.631313131313131	-3.6786027101728\\
-0.657841990774536	-3.72727272727273\\
-0.681818181818182	-3.77276045157743\\
-0.72552787491769	-3.85858585858586\\
-0.732323232323232	-3.87246339129273\\
-0.782828282828283	-3.97592634530261\\
-0.789883630042918	-3.98989898989899\\
-0.833333333333333	-4.08180387377068\\
-0.852857015103682	-4.12121212121212\\
-0.883838383838384	-4.18905702369979\\
-0.915415990053274	-4.25252525252525\\
-0.934343434343434	-4.29466010402491\\
-0.980474900041545	-4.38383838383838\\
-0.984848484848485	-4.39347108557988\\
-1.03535353535354	-4.46145875192126\\
-1.08270031989592	-4.38383838383838\\
-1.07951962827533	-4.25252525252525\\
-1.06812529511185	-4.12121212121212\\
-1.05465214996595	-3.98989898989899\\
-1.03988286626002	-3.85858585858586\\
-1.03535353535354	-3.82496358903655\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.883838383838384	-3.39936754582064\\
-0.876017500967018	-3.33333333333333\\
-0.856859366895706	-3.2020202020202\\
-0.837137478269539	-3.07070707070707\\
-0.833333333333333	-3.04909989396888\\
-0.812780574067396	-2.93939393939394\\
-0.788223972590806	-2.80808080808081\\
-0.782828282828283	-2.78181278808688\\
-0.760186653839962	-2.67676767676768\\
-0.732323232323232	-2.54781830199746\\
-0.731787736642574	-2.54545454545454\\
-0.699648406631412	-2.41414141414141\\
-0.681818181818182	-2.34305107916355\\
-0.666044194924839	-2.28282828282828\\
-0.631313131313131	-2.1543604057377\\
-0.630508059644132	-2.15151515151515\\
-0.591161738587032	-2.02020202020202\\
-0.580808080808081	-1.98693239698819\\
-0.548629717225545	-1.88888888888889\\
-0.53030303030303	-1.83525564913415\\
-0.502065283469528	-1.75757575757576\\
-0.47979797979798	-1.69885797125274\\
-0.450160198882861	-1.62626262626263\\
-0.42929292929293	-1.57725132191044\\
-0.390950831858628	-1.49494949494949\\
-0.378787878787879	-1.46983424525243\\
-0.328282828282828	-1.37673529964972\\
-0.320198699892429	-1.36363636363636\\
-0.277777777777778	-1.29780789099298\\
-0.228011459657263	-1.23232323232323\\
-0.227272727272727	-1.23138037674942\\
-0.176767676767677	-1.17941206868346\\
-0.126262626262626	-1.14019125248293\\
-0.0757575757575757	-1.1138231438559\\
-0.026999437565461	-1.1010101010101\\
-0.0252525252525251	-1.10056327543978\\
0.0252525252525251	-1.10056327543978\\
0.026999437565461	-1.1010101010101\\
0.0757575757575757	-1.1138231438559\\
0.126262626262626	-1.14019125248293\\
0.176767676767677	-1.17941206868346\\
0.227272727272727	-1.23138037674942\\
0.228011459657263	-1.23232323232323\\
0.277777777777778	-1.29780789099298\\
0.320198699892429	-1.36363636363636\\
0.328282828282828	-1.37673529964972\\
0.378787878787879	-1.46983424525243\\
0.390950831858628	-1.49494949494949\\
0.42929292929293	-1.57725132191044\\
0.450160198882861	-1.62626262626263\\
0.47979797979798	-1.69885797125274\\
0.502065283469528	-1.75757575757576\\
0.53030303030303	-1.83525564913415\\
0.548629717225545	-1.88888888888889\\
0.580808080808081	-1.98693239698819\\
0.591161738587032	-2.02020202020202\\
0.630508059644132	-2.15151515151515\\
0.631313131313131	-2.1543604057377\\
0.666044194924839	-2.28282828282828\\
0.681818181818182	-2.34305107916355\\
0.699648406631412	-2.41414141414141\\
0.731787736642574	-2.54545454545454\\
0.732323232323232	-2.54781830199746\\
0.760186653839962	-2.67676767676768\\
0.782828282828283	-2.78181278808688\\
0.788223972590806	-2.80808080808081\\
0.812780574067396	-2.93939393939394\\
0.833333333333333	-3.04909989396888\\
0.837137478269539	-3.07070707070707\\
0.856859366895706	-3.2020202020202\\
0.876017500967018	-3.33333333333333\\
0.883838383838384	-3.39936754582063\\
0.890709182999072	-3.46464646464647\\
0.897332555532938	-3.5959595959596\\
0.886642904406288	-3.72727272727273\\
0.883838383838384	-3.73508769068057\\
0.833333333333333	-3.7310538864847\\
0.830587918993474	-3.72727272727273\\
0.782828282828283	-3.66796206524322\\
0.732323232323232	-3.59747435421185\\
0.731420902956139	-3.5959595959596\\
0.681818181818182	-3.51661268588668\\
0.648519611210065	-3.46464646464647\\
0.631313131313131	-3.43870621713173\\
0.580808080808081	-3.3625301284901\\
0.560762395600073	-3.33333333333333\\
0.53030303030303	-3.28962857442763\\
0.47979797979798	-3.22257447465979\\
0.463288112516058	-3.2020202020202\\
0.42929292929293	-3.15986023260416\\
0.378787878787879	-3.1039636735875\\
0.344915591240111	-3.07070707070707\\
0.328282828282828	-3.05427414953865\\
0.277777777777778	-3.01082112401717\\
0.227272727272727	-2.97484893023494\\
0.176767676767677	-2.94598731019515\\
0.161601092126562	-2.93939393939394\\
0.126262626262626	-2.92378940808485\\
0.0757575757575757	-2.90894436403325\\
0.0252525252525251	-2.90154560465229\\
-0.0252525252525251	-2.90154560465229\\
-0.0757575757575757	-2.90894436403325\\
-0.126262626262626	-2.92378940808485\\
-0.161601092126562	-2.93939393939394\\
-0.176767676767677	-2.94598731019515\\
-0.227272727272727	-2.97484893023494\\
-0.277777777777778	-3.01082112401717\\
-0.328282828282828	-3.05427414953865\\
-0.344915591240111	-3.07070707070707\\
-0.378787878787879	-3.1039636735875\\
-0.42929292929293	-3.15986023260416\\
-0.463288112516058	-3.2020202020202\\
-0.47979797979798	-3.22257447465979\\
-0.53030303030303	-3.28962857442763\\
-0.560762395600073	-3.33333333333333\\
-0.580808080808081	-3.3625301284901\\
-0.631313131313131	-3.43870621713173\\
-0.648519611210065	-3.46464646464647\\
-0.681818181818182	-3.51661268588668\\
-0.731420902956139	-3.5959595959596\\
-0.732323232323232	-3.59747435421185\\
-0.782828282828283	-3.66796206524322\\
-0.830587918993474	-3.72727272727273\\
-0.833333333333333	-3.7310538864847\\
-0.883838383838384	-3.73508769068057\\
-0.886642904406289	-3.72727272727273\\
-0.897332555532938	-3.5959595959596\\
-0.890709182999072	-3.46464646464647\\
-0.883838383838384	-3.39936754582064\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.681818181818182	-2.74376570456719\\
-0.671056182526821	-2.67676767676768\\
-0.64568627866004	-2.54545454545454\\
-0.631313131313131	-2.4790050682439\\
-0.616674627376153	-2.41414141414141\\
-0.584696857586628	-2.28282828282828\\
-0.580808080808081	-2.26852578487858\\
-0.547557023687835	-2.15151515151515\\
-0.53030303030303	-2.09433515726114\\
-0.506863910982363	-2.02020202020202\\
-0.47979797979798	-1.94044706163802\\
-0.461347828592788	-1.88888888888889\\
-0.42929292929293	-1.80598379256844\\
-0.409330366062071	-1.75757575757576\\
-0.378787878787879	-1.68915932510736\\
-0.348300697116599	-1.62626262626263\\
-0.328282828282828	-1.58800155872294\\
-0.277777777777778	-1.50168969334221\\
-0.273220434718263	-1.49494949494949\\
-0.227272727272727	-1.43276693020208\\
-0.176767676767677	-1.37581915989769\\
-0.162752647055833	-1.36363636363636\\
-0.126262626262626	-1.33454542081801\\
-0.0757575757575757	-1.30734628409442\\
-0.0252525252525251	-1.29358767853375\\
0.0252525252525251	-1.29358767853375\\
0.0757575757575757	-1.30734628409442\\
0.126262626262626	-1.33454542081801\\
0.162752647055833	-1.36363636363636\\
0.176767676767677	-1.37581915989769\\
0.227272727272727	-1.43276693020208\\
0.273220434718263	-1.49494949494949\\
0.277777777777778	-1.50168969334221\\
0.328282828282828	-1.58800155872294\\
0.348300697116599	-1.62626262626263\\
0.378787878787879	-1.68915932510736\\
0.409330366062071	-1.75757575757576\\
0.42929292929293	-1.80598379256844\\
0.461347828592788	-1.88888888888889\\
0.47979797979798	-1.94044706163802\\
0.506863910982363	-2.02020202020202\\
0.53030303030303	-2.09433515726114\\
0.547557023687835	-2.15151515151515\\
0.580808080808081	-2.26852578487858\\
0.584696857586628	-2.28282828282828\\
0.616674627376153	-2.41414141414141\\
0.631313131313131	-2.4790050682439\\
0.64568627866004	-2.54545454545454\\
0.671056182526821	-2.67676767676768\\
0.681818181818182	-2.74376570456719\\
0.691618467007276	-2.80808080808081\\
0.704013359235239	-2.93939393939394\\
0.700464799188687	-3.07070707070707\\
0.681818181818182	-3.11680237941436\\
0.631313131313131	-3.11589534592855\\
0.580808080808081	-3.0812254927536\\
0.570199397316715	-3.07070707070707\\
0.53030303030303	-3.03093074249249\\
0.47979797979798	-2.98078782323134\\
0.435714890150513	-2.93939393939394\\
0.42929292929293	-2.93317008807927\\
0.378787878787879	-2.88479327583979\\
0.328282828282828	-2.84317102812869\\
0.278802731364462	-2.80808080808081\\
0.277777777777778	-2.80731384661412\\
0.227272727272727	-2.77415265917532\\
0.176767676767677	-2.7481188594026\\
0.126262626262626	-2.72875357564547\\
0.0757575757575757	-2.71587945565837\\
0.0252525252525251	-2.70944582322001\\
-0.0252525252525251	-2.70944582322001\\
-0.0757575757575757	-2.71587945565837\\
-0.126262626262626	-2.72875357564547\\
-0.176767676767677	-2.7481188594026\\
-0.227272727272727	-2.77415265917532\\
-0.277777777777778	-2.80731384661412\\
-0.278802731364462	-2.80808080808081\\
-0.328282828282828	-2.84317102812869\\
-0.378787878787879	-2.88479327583979\\
-0.42929292929293	-2.93317008807927\\
-0.435714890150513	-2.93939393939394\\
-0.47979797979798	-2.98078782323134\\
-0.53030303030303	-3.03093074249249\\
-0.570199397316715	-3.07070707070707\\
-0.580808080808081	-3.0812254927536\\
-0.631313131313131	-3.11589534592855\\
-0.681818181818182	-3.11680237941436\\
-0.700464799188688	-3.07070707070707\\
-0.704013359235239	-2.93939393939394\\
-0.691618467007276	-2.80808080808081\\
-0.681818181818182	-2.74376570456719\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.47979797979798	-2.39519398617832\\
-0.461858613818984	-2.28282828282828\\
-0.432115810227552	-2.15151515151515\\
-0.42929292929293	-2.1422486660314\\
-0.391162312932935	-2.02020202020202\\
-0.378787878787879	-1.9866878650356\\
-0.341247727171815	-1.88888888888889\\
-0.328282828282828	-1.86015996173609\\
-0.279017270360526	-1.75757575757576\\
-0.277777777777778	-1.75535382165502\\
-0.227272727272727	-1.67726715148055\\
-0.190058124663289	-1.62626262626263\\
-0.176767676767677	-1.61086089910141\\
-0.126262626262626	-1.56574584373501\\
-0.0757575757575757	-1.53403019977283\\
-0.0252525252525251	-1.5175942537666\\
0.0252525252525251	-1.5175942537666\\
0.0757575757575757	-1.53403019977283\\
0.126262626262626	-1.56574584373501\\
0.176767676767677	-1.61086089910141\\
0.190058124663289	-1.62626262626263\\
0.227272727272727	-1.67726715148055\\
0.277777777777778	-1.75535382165502\\
0.279017270360526	-1.75757575757576\\
0.328282828282828	-1.86015996173609\\
0.341247727171815	-1.88888888888889\\
0.378787878787879	-1.9866878650356\\
0.391162312932935	-2.02020202020202\\
0.42929292929293	-2.1422486660314\\
0.432115810227552	-2.15151515151515\\
0.461858613818984	-2.28282828282828\\
0.47979797979798	-2.39519398617832\\
0.482852116235566	-2.41414141414141\\
0.47979797979798	-2.52287615557233\\
0.477784216452364	-2.54545454545454\\
0.42929292929293	-2.58918411267822\\
0.378787878787879	-2.5865621372835\\
0.328282828282828	-2.57120091155899\\
0.277777777777778	-2.55267863088995\\
0.25866880824698	-2.54545454545454\\
0.227272727272727	-2.53170354676626\\
0.176767676767677	-2.51266270357774\\
0.126262626262626	-2.49819849660679\\
0.0757575757575757	-2.48846740252095\\
0.0252525252525251	-2.48357469241595\\
-0.0252525252525251	-2.48357469241595\\
-0.0757575757575757	-2.48846740252095\\
-0.126262626262626	-2.49819849660679\\
-0.176767676767677	-2.51266270357774\\
-0.227272727272727	-2.53170354676626\\
-0.25866880824698	-2.54545454545454\\
-0.277777777777778	-2.55267863088995\\
-0.328282828282828	-2.57120091155899\\
-0.378787878787879	-2.5865621372835\\
-0.42929292929293	-2.58918411267822\\
-0.477784216452364	-2.54545454545454\\
-0.47979797979798	-2.52287615557233\\
-0.482852116235565	-2.41414141414141\\
-0.47979797979798	-2.39519398617832\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
-2.04545454545455	-9.58611363115646\\
-2.03767727667759	-9.50505050505051\\
-2.02796744404348	-9.37373737373737\\
-2.01974170959714	-9.24242424242424\\
-2.01076780711743	-9.11111111111111\\
-1.99968583137797	-8.97979797979798\\
-1.99494949494949	-8.93643785927799\\
-1.98529332150942	-8.84848484848485\\
-1.97296114445911	-8.71717171717172\\
-1.96042746725901	-8.58585858585859\\
-1.94499071117927	-8.45454545454546\\
-1.94444444444444	-8.45056183543321\\
-1.93090298485191	-8.32323232323232\\
-1.91748466942721	-8.19191919191919\\
-1.90158842891524	-8.06060606060606\\
-1.89393939393939	-8.00812218524755\\
-1.8854064585133	-7.92929292929293\\
-1.87146526569307	-7.7979797979798\\
-1.85495677268793	-7.66666666666667\\
-1.84343434343434	-7.59244973400331\\
-1.83715052778799	-7.53535353535354\\
-1.82279174987238	-7.4040404040404\\
-1.80532145866729	-7.27272727272727\\
-1.79292929292929	-7.19784706931067\\
-1.7866193604382	-7.14141414141414\\
-1.77165848075033	-7.01010101010101\\
-1.75256430699875	-6.87878787878788\\
-1.74242424242424	-6.82127206554471\\
-1.73404418820911	-6.74747474747475\\
-1.71794568590691	-6.61616161616162\\
-1.69605729471325	-6.48484848484848\\
-1.69191919191919	-6.46278252016521\\
-1.6793192900776	-6.35353535353535\\
-1.66104458659241	-6.22222222222222\\
-1.64141414141414	-6.11753112202969\\
-1.63813722510795	-6.09090909090909\\
-1.6218304652109	-5.95959595959596\\
-1.59947936090399	-5.82828282828283\\
-1.59090909090909	-5.78549060673648\\
-1.57983554378009	-5.6969696969697\\
-1.5600617299199	-5.56565656565657\\
-1.54040404040404	-5.46865750677145\\
-1.53583681543966	-5.43434343434343\\
-1.51748990935214	-5.3030303030303\\
-1.49064838976103	-5.17171717171717\\
-1.48989898989899	-5.16825492928257\\
-1.47255960332709	-5.04040404040404\\
-1.44739402447426	-4.90909090909091\\
-1.43939393939394	-4.87288496289407\\
-1.42567820773326	-4.77777777777778\\
-1.40105452168494	-4.64646464646465\\
-1.38888888888889	-4.59277482317115\\
-1.37699540486073	-4.51515151515152\\
-1.35191992912824	-4.38383838383838\\
-1.33838383838384	-4.32582299257\\
-1.32645292829395	-4.25252525252525\\
-1.29987889673997	-4.12121212121212\\
-1.28787878787879	-4.07144150611272\\
-1.27376987263398	-3.98989898989899\\
-1.24437848722905	-3.85858585858586\\
-1.23737373737374	-3.83055691129577\\
-1.21835291549921	-3.72727272727273\\
-1.18686868686869	-3.60265046255904\\
-1.18551995931821	-3.5959595959596\\
-1.15908594584141	-3.46464646464647\\
-1.13636363636364	-3.37860434087684\\
-1.12662722267795	-3.33333333333333\\
-1.09388551397209	-3.2020202020202\\
-1.08585858585859	-3.17298029072273\\
-1.06231084950448	-3.07070707070707\\
-1.03535353535354	-2.97600419391523\\
-1.02611491366821	-2.93939393939394\\
-0.988658939808883	-2.80808080808081\\
-0.984848484848485	-2.79536054613957\\
-0.95258896423375	-2.67676767676768\\
-0.934343434343434	-2.618318143527\\
-0.912519007867252	-2.54545454545454\\
-0.883838383838384	-2.45794588145385\\
-0.869344060410608	-2.41414141414141\\
-0.833333333333333	-2.31030252900499\\
-0.823243911524611	-2.28282828282828\\
-0.782828282828283	-2.17356453767177\\
-0.773786820931002	-2.15151515151515\\
-0.732323232323232	-2.04727751277073\\
-0.719831042524787	-2.02020202020202\\
-0.681818181818182	-1.93209383893976\\
-0.659176950237605	-1.88888888888889\\
-0.631313131313131	-1.82987760575148\\
-0.587780121960194	-1.75757575757576\\
-0.580808080808081	-1.74421669004958\\
-0.53030303030303	-1.66416806051153\\
-0.497643680717932	-1.62626262626263\\
-0.47979797979798	-1.60085340282129\\
-0.42929292929293	-1.54741910516578\\
-0.378787878787879	-1.51174169226696\\
-0.340004657881252	-1.49494949494949\\
-0.328282828282828	-1.48829111570334\\
-0.277777777777778	-1.47721696858062\\
-0.227272727272727	-1.4834698888659\\
-0.202755035123208	-1.49494949494949\\
-0.176767676767677	-1.50658757435743\\
-0.126262626262626	-1.54828402276891\\
-0.0757575757575757	-1.61542529534385\\
-0.0692189396646778	-1.62626262626263\\
-0.0252525252525251	-1.71697953385399\\
-0.00874272472877665	-1.75757575757576\\
0.0252525252525251	-1.88347643350145\\
0.0266831679271198	-1.88888888888889\\
0.0459225364172187	-2.02020202020202\\
0.0483059825856302	-2.15151515151515\\
0.0332027413403595	-2.28282828282828\\
0.0252525252525251	-2.31437600970058\\
0.00147434640508681	-2.41414141414141\\
-0.0252525252525251	-2.48461921522647\\
-0.0475241957441499	-2.54545454545454\\
-0.0757575757575757	-2.6050491246402\\
-0.109053469497009	-2.67676767676768\\
-0.126262626262626	-2.70916500646081\\
-0.176767676767677	-2.80545005118175\\
-0.178027706417552	-2.80808080808081\\
-0.227272727272727	-2.9037059531077\\
-0.245246824722973	-2.93939393939394\\
-0.277777777777778	-3.00248665291075\\
-0.312495554791507	-3.07070707070707\\
-0.328282828282828	-3.10198298360494\\
-0.378391796220468	-3.2020202020202\\
-0.378787878787879	-3.2028320479427\\
-0.42929292929293	-3.31370220496593\\
-0.437897182211711	-3.33333333333333\\
-0.47979797979798	-3.42890725397002\\
-0.494836971166294	-3.46464646464647\\
-0.53030303030303	-3.54879132843512\\
-0.54923100171311	-3.5959595959596\\
-0.580808080808081	-3.67395557203708\\
-0.601128342551197	-3.72727272727273\\
-0.631313131313131	-3.80487224160338\\
-0.650714986373525	-3.85858585858586\\
-0.681818181818182	-3.94173729653122\\
-0.698296768569376	-3.98989898989899\\
-0.732323232323232	-4.08439061580598\\
-0.744265868573086	-4.12121212121212\\
-0.782828282828283	-4.23232547292732\\
-0.789050373326035	-4.25252525252525\\
-0.832847073582816	-4.38383838383838\\
-0.833333333333333	-4.3852740677092\\
-0.871288334312133	-4.51515151515152\\
-0.883838383838384	-4.55350935673681\\
-0.909674731710911	-4.64646464646465\\
-0.934343434343434	-4.72446435855608\\
-0.948506003724193	-4.77777777777778\\
-0.984848484848485	-4.89662401984374\\
-0.988032522899066	-4.90909090909091\\
-1.02252443732499	-5.04040404040404\\
-1.03535353535354	-5.08321012826183\\
-1.05668624375501	-5.17171717171717\\
-1.08585858585859	-5.27232829199039\\
-1.09304004769943	-5.3030303030303\\
-1.12651331636995	-5.43434343434343\\
-1.13636363636364	-5.46895215578501\\
-1.15773386148073	-5.56565656565657\\
-1.18686868686869	-5.67154160668069\\
-1.19239525953394	-5.6969696969697\\
-1.22244514783916	-5.82828282828283\\
-1.23737373737374	-5.88351570280663\\
-1.25307195160236	-5.95959595959596\\
-1.28701492984548	-6.09090909090909\\
-1.28787878787879	-6.09416140760466\\
-1.31300966322892	-6.22222222222222\\
-1.33838383838384	-6.3213507480452\\
-1.34475371310773	-6.35353535353535\\
-1.37203148002053	-6.48484848484848\\
-1.38888888888889	-6.5519347581709\\
-1.40110840089889	-6.61616161616162\\
-1.42990064882738	-6.74747474747475\\
-1.43939393939394	-6.78597662824457\\
-1.45644777498081	-6.87878787878788\\
-1.48638807554226	-7.01010101010101\\
-1.48989898989899	-7.02462303459555\\
-1.51074268496441	-7.14141414141414\\
-1.54040404040404	-7.26988641038593\\
-1.54094301753588	-7.27272727272727\\
-1.56400635481397	-7.4040404040404\\
-1.59090909090909	-7.52334724094688\\
-1.59317114999548	-7.53535353535354\\
-1.61631149382283	-7.66666666666667\\
-1.64141414141414	-7.7808562738146\\
-1.64465318561698	-7.7979797979798\\
-1.6677956403708	-7.92929292929293\\
-1.69191919191919	-8.04209862868228\\
-1.69548214489077	-8.06060606060606\\
-1.71865981005026	-8.19191919191919\\
-1.74242424242424	-8.30644404205265\\
-1.74577201471039	-8.32323232323232\\
-1.76917108468071	-8.45454545454546\\
-1.79292929292929	-8.57287945775368\\
-1.79567595148764	-8.58585858585859\\
-1.81968924833642	-8.71717171717172\\
-1.84343434343434	-8.83978386743391\\
-1.84546143121993	-8.84848484848485\\
-1.87076327703233	-8.97979797979798\\
-1.89393939393939	-9.1042465622113\\
-1.89581710223477	-9.11111111111111\\
-1.92343679477218	-9.24242424242424\\
-1.94444444444444	-9.36000022708424\\
-1.94954433313618	-9.37373737373737\\
-1.98033265641902	-9.50505050505051\\
-1.99494949494949	-9.59026218430358\\
-2.03673922085273	-9.63636363636364\\
-2.04545454545455	-9.67913261584432\\
-2.04700543169327	-9.63636363636364\\
-2.04545454545455	-9.58611363115646\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
-1.84343434343434	-8.02154668915173\\
-1.83209318067765	-7.92929292929293\\
-1.81946087430619	-7.7979797979798\\
-1.80735566152968	-7.66666666666667\\
-1.79302633444344	-7.53535353535354\\
-1.79292929292929	-7.53461958314436\\
-1.77688259915654	-7.4040404040404\\
-1.76245599347394	-7.27272727272727\\
-1.74605904776532	-7.14141414141414\\
-1.74242424242424	-7.11655802236126\\
-1.72912305739313	-7.01010101010101\\
-1.71334842248838	-6.87878787878788\\
-1.6948665695832	-6.74747474747475\\
-1.69191919191919	-6.72909935922822\\
-1.6775867935612	-6.61616161616162\\
-1.66047999289692	-6.48484848484848\\
-1.64141414141414	-6.36540464428339\\
-1.63982018368518	-6.35353535353535\\
-1.62282034688446	-6.22222222222222\\
-1.60358051725303	-6.09090909090909\\
-1.59090909090909	-6.01874537853304\\
-1.58283518790052	-5.95959595959596\\
-1.56450566238925	-5.82828282828283\\
-1.54132063088177	-5.6969696969697\\
-1.54040404040404	-5.69217399739807\\
-1.52284471237066	-5.56565656565657\\
-1.50114628447798	-5.43434343434343\\
-1.48989898989899	-5.37663040839293\\
-1.47908700210347	-5.3030303030303\\
-1.45801693038495	-5.17171717171717\\
-1.43939393939394	-5.07859440106158\\
-1.43346201247433	-5.04040404040404\\
-1.41240877434743	-4.90909090909091\\
-1.38888888888889	-4.79515634594279\\
-1.38603571579929	-4.77777777777778\\
-1.36450341093761	-4.64646464646465\\
-1.33838383838384	-4.52453015421848\\
-1.33675580577448	-4.51515151515152\\
-1.31424808634368	-4.38383838383838\\
-1.28787878787879	-4.2657287320161\\
-1.28545321147596	-4.25252525252525\\
-1.26134609997135	-4.12121212121212\\
-1.23737373737374	-4.01855183724433\\
-1.23179496907972	-3.98989898989899\\
-1.20516798273753	-3.85858585858586\\
-1.18686868686869	-3.78385513038125\\
-1.17516869091693	-3.72727272727273\\
-1.14454121950564	-3.5959595959596\\
-1.13636363636364	-3.56416973594292\\
-1.11444991788192	-3.46464646464647\\
-1.08585858585859	-3.35635332942113\\
-1.08032467765928	-3.33333333333333\\
-1.04753776184958	-3.2020202020202\\
-1.03535353535354	-3.15839775729209\\
-1.01278252852568	-3.07070707070707\\
-0.984848484848485	-2.97465728007607\\
-0.974899396991102	-2.93939393939394\\
-0.934931552166217	-2.80808080808081\\
-0.934343434343434	-2.80617723275249\\
-0.89492943066437	-2.67676767676768\\
-0.883838383838384	-2.64273261431576\\
-0.851121221403999	-2.54545454545454\\
-0.833333333333333	-2.49414770286561\\
-0.803460588888563	-2.41414141414141\\
-0.782828282828283	-2.35869879909773\\
-0.751164082156795	-2.28282828282828\\
-0.732323232323232	-2.23608696486231\\
-0.692539632108475	-2.15151515151515\\
-0.681818181818182	-2.12718697232784\\
-0.631313131313131	-2.03107318671365\\
-0.624337845194365	-2.02020202020202\\
-0.580808080808081	-1.94420899048754\\
-0.538976024429537	-1.88888888888889\\
-0.53030303030303	-1.87565822122756\\
-0.47979797979798	-1.81740762523748\\
-0.42929292929293	-1.77747899281433\\
-0.387631454970211	-1.75757575757576\\
-0.378787878787879	-1.75253665663777\\
-0.328282828282828	-1.74468195067549\\
-0.280689356046282	-1.75757575757576\\
-0.277777777777778	-1.7584777116837\\
-0.227272727272727	-1.80101052209541\\
-0.176767676767677	-1.88360403709437\\
-0.174327147125781	-1.88888888888889\\
-0.140008902653692	-2.02020202020202\\
-0.132511876549767	-2.15151515151515\\
-0.143949405549979	-2.28282828282828\\
-0.17225883431884	-2.41414141414141\\
-0.176767676767677	-2.4278206593687\\
-0.211583997620845	-2.54545454545454\\
-0.227272727272727	-2.58559077616539\\
-0.259687263686504	-2.67676767676768\\
-0.277777777777778	-2.71925672804477\\
-0.312585137878665	-2.80808080808081\\
-0.328282828282828	-2.84369610818782\\
-0.367495211548321	-2.93939393939394\\
-0.378787878787879	-2.96492354156393\\
-0.422601199814576	-3.07070707070707\\
-0.42929292929293	-3.08606653666616\\
-0.476769565342255	-3.2020202020202\\
-0.47979797979798	-3.20915589518607\\
-0.529327241650788	-3.33333333333333\\
-0.53030303030303	-3.33570823852955\\
-0.579921949154304	-3.46464646464647\\
-0.580808080808081	-3.46688125009585\\
-0.628443588102891	-3.5959595959596\\
-0.631313131313131	-3.60346857072295\\
-0.674976152910809	-3.72727272727273\\
-0.681818181818182	-3.7458553249126\\
-0.719755756308283	-3.85858585858586\\
-0.732323232323232	-3.89400227945832\\
-0.763121241306106	-3.98989898989899\\
-0.782828282828283	-4.04749537231432\\
-0.805454525152968	-4.12121212121212\\
-0.833333333333333	-4.20567019422748\\
-0.847115344178706	-4.25252525252525\\
-0.883838383838384	-4.36779873461594\\
-0.888377620311487	-4.38383838383838\\
-0.926805154962016	-4.51515151515152\\
-0.934343434343434	-4.53929738284403\\
-0.963239338523017	-4.64646464646465\\
-0.984848484848485	-4.71812033913298\\
-1.00040486789989	-4.77777777777778\\
-1.03535353535354	-4.89778078639983\\
-1.03822785190615	-4.90909090909091\\
-1.07163860730422	-5.04040404040404\\
-1.08585858585859	-5.09018472910781\\
-1.10554785914075	-5.17171717171717\\
-1.13636363636364	-5.2834637557155\\
-1.14102654530417	-5.3030303030303\\
-1.17255782596909	-5.43434343434343\\
-1.18686868686869	-5.48723344518961\\
-1.20467018372597	-5.56565656565657\\
-1.23737373737374	-5.6910528597092\\
-1.23872360833796	-5.6969696969697\\
-1.26748684362022	-5.82828282828283\\
-1.28787878787879	-5.90800059946052\\
-1.2991678914764	-5.95959595959596\\
-1.32949430345574	-6.09090909090909\\
-1.33838383838384	-6.12634285781835\\
-1.35856439517073	-6.22222222222222\\
-1.38888888888889	-6.34815914193539\\
-1.39006860636235	-6.35353535353535\\
-1.4169726535715	-6.48484848484848\\
-1.43939393939394	-6.57998267591398\\
-1.44714694608788	-6.61616161616162\\
-1.47441853531614	-6.74747474747475\\
-1.48989898989899	-6.81464157234462\\
-1.5034204925635	-6.87878787878788\\
-1.53094797283821	-7.01010101010101\\
-1.54040404040404	-7.0521041828438\\
-1.55908672674086	-7.14141414141414\\
-1.5866728294826	-7.27272727272727\\
-1.59090909090909	-7.29202008814013\\
-1.61442187920635	-7.4040404040404\\
-1.64141414141414	-7.53363522521317\\
-1.64184718434197	-7.53535353535354\\
-1.66985822072123	-7.66666666666667\\
-1.69191919191919	-7.77574045625345\\
-1.69794657116265	-7.7979797979798\\
-1.72613433404617	-7.92929292929293\\
-1.74242424242424	-8.01236651428207\\
-1.7572416482486	-8.06060606060606\\
-1.78466007197958	-8.19191919191919\\
-1.79292929292929	-8.23545777294835\\
-1.82689620853315	-8.32323232323232\\
-1.84343434343434	-8.41096992178366\\
-1.85609297237915	-8.32323232323232\\
-1.85444960700334	-8.19191919191919\\
-1.847016742888	-8.06060606060606\\
-1.84343434343434	-8.02154668915173\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
-1.69191919191919	-6.98908013209852\\
-1.67695345757114	-6.87878787878788\\
-1.66217237138596	-6.74747474747475\\
-1.64658987401156	-6.61616161616162\\
-1.64141414141414	-6.57955453434391\\
-1.62825404687581	-6.48484848484848\\
-1.61158088635338	-6.35353535353535\\
-1.59316952837048	-6.22222222222222\\
-1.59090909090909	-6.20811372326137\\
-1.57430126769578	-6.09090909090909\\
-1.55597192451824	-5.95959595959596\\
-1.54040404040404	-5.86370176842742\\
-1.5351177460631	-5.82828282828283\\
-1.51613994483979	-5.6969696969697\\
-1.4948766053701	-5.56565656565657\\
-1.48989898989899	-5.53828294126446\\
-1.47407378041112	-5.43434343434343\\
-1.45293747536712	-5.3030303030303\\
-1.43939393939394	-5.23068752873671\\
-1.42992403089017	-5.17171717171717\\
-1.40842906117501	-5.04040404040404\\
-1.38888888888889	-4.93974700573974\\
-1.38369613332061	-4.90909090909091\\
-1.36149640440257	-4.77777777777778\\
-1.33838383838384	-4.66367204086454\\
-1.335307485982	-4.64646464646465\\
-1.31208519185733	-4.51515151515152\\
-1.28787878787879	-4.40120015544368\\
-1.2845990620922	-4.38383838383838\\
-1.25994178388506	-4.25252525252525\\
-1.23737373737374	-4.15161346721127\\
-1.23129603224412	-4.12121212121212\\
-1.20454427466537	-3.98989898989899\\
-1.18686868686869	-3.91502358346668\\
-1.17490387641034	-3.85858585858586\\
-1.14493411154726	-3.72727272727273\\
-1.13636363636364	-3.69293146950347\\
-1.11450680341314	-3.5959595959596\\
-1.08585858585859	-3.48431955928713\\
-1.08102315722578	-3.46464646464647\\
-1.04838673588894	-3.33333333333333\\
-1.03535353535354	-3.28565647304726\\
-1.01337752674209	-3.2020202020202\\
-0.984848484848485	-3.10219275404599\\
-0.975780386330245	-3.07070707070707\\
-0.936563533488288	-2.93939393939394\\
-0.934343434343434	-2.93212833016666\\
-0.895853561483614	-2.80808080808081\\
-0.883838383838384	-2.77100940747266\\
-0.851524329867037	-2.67676767676768\\
-0.833333333333333	-2.62437431552239\\
-0.803239973948071	-2.54545454545454\\
-0.782828282828283	-2.49113027072495\\
-0.749923576346061	-2.41414141414141\\
-0.732323232323232	-2.37130206438902\\
-0.689538543875895	-2.28282828282828\\
-0.681818181818182	-2.2658217382317\\
-0.631313131313131	-2.17315042120801\\
-0.616542990721796	-2.15151515151515\\
-0.580808080808081	-2.09387893871877\\
-0.53030303030303	-2.03233134803787\\
-0.516121031110584	-2.02020202020202\\
-0.47979797979798	-1.98546643575995\\
-0.42929292929293	-1.95888751509423\\
-0.378787878787879	-1.95541832457855\\
-0.328282828282828	-1.98322748546762\\
-0.300268378270134	-2.02020202020202\\
-0.277777777777778	-2.08335259085134\\
-0.262193309304686	-2.15151515151515\\
-0.260688058502578	-2.28282828282828\\
-0.277777777777778	-2.40249456739625\\
-0.279180066164596	-2.41414141414141\\
-0.309507375656946	-2.54545454545454\\
-0.328282828282828	-2.60372213777978\\
-0.348896915409844	-2.67676767676768\\
-0.378787878787879	-2.761017417906\\
-0.393584515494039	-2.80808080808081\\
-0.42929292929293	-2.90432135394389\\
-0.440942954804513	-2.93939393939394\\
-0.47979797979798	-3.04268631960528\\
-0.489311128893753	-3.07070707070707\\
-0.53030303030303	-3.18026049985661\\
-0.537694406982825	-3.2020202020202\\
-0.580808080808081	-3.3192264151163\\
-0.585536976575984	-3.33333333333333\\
-0.631313131313131	-3.46083467340696\\
-0.632563288708073	-3.46464646464647\\
-0.67771221955843	-3.5959595959596\\
-0.681818181818182	-3.60735891100941\\
-0.721297108904794	-3.72727272727273\\
-0.732323232323232	-3.75897090010246\\
-0.763869721301893	-3.85858585858586\\
-0.782828282828283	-3.91504327047376\\
-0.805651791839693	-3.98989898989899\\
-0.833333333333333	-4.07530027243745\\
-0.846844656231862	-4.12121212121212\\
-0.883838383838384	-4.23946185164938\\
-0.887564124862372	-4.25252525252525\\
-0.925576654904176	-4.38383838383838\\
-0.934343434343434	-4.4123471429338\\
-0.962483877675883	-4.51515151515152\\
-0.984848484848485	-4.59050186656507\\
-0.99976702026229	-4.64646464646465\\
-1.03535353535354	-4.77073138262395\\
-1.03719920976624	-4.77777777777778\\
-1.07094490352701	-4.90909090909091\\
-1.08585858585859	-4.96214861382986\\
-1.10542937266635	-5.04040404040404\\
-1.13636363636364	-5.15453050824012\\
-1.14064686729324	-5.17171717171717\\
-1.17273065108076	-5.3030303030303\\
-1.18686868686869	-5.35620153082775\\
-1.20549379002281	-5.43434343434343\\
-1.23737373737374	-5.55886306058274\\
-1.23902332768819	-5.56565656565657\\
-1.26919656134903	-5.6969696969697\\
-1.28787878787879	-5.77142090025585\\
-1.30117617305309	-5.82828282828283\\
-1.33196867951273	-5.95959595959596\\
-1.33838383838384	-5.98568856315689\\
-1.36216430626272	-6.09090909090909\\
-1.38888888888889	-6.20422053915889\\
-1.39323406882818	-6.22222222222222\\
-1.4222323010184	-6.35353535353535\\
-1.43939393939394	-6.42795993735045\\
-1.45290573064184	-6.48484848484848\\
-1.48157557683051	-6.61616161616162\\
-1.48989898989899	-6.65311498261705\\
-1.51215595704723	-6.74747474747475\\
-1.54040404040404	-6.87872210897097\\
-1.54042281104354	-6.87878787878788\\
-1.57154147078539	-7.01010101010101\\
-1.59090909090909	-7.1024816794447\\
-1.60265173730728	-7.14141414141414\\
-1.6319065668346	-7.27272727272727\\
-1.64141414141414	-7.31932722235217\\
-1.66961763526764	-7.4040404040404\\
-1.69191919191919	-7.51567101523335\\
-1.72496746132217	-7.4040404040404\\
-1.71652830486367	-7.27272727272727\\
-1.70659293470648	-7.14141414141414\\
-1.6944677688986	-7.01010101010101\\
-1.69191919191919	-6.98908013209852\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
-1.59090909090909	-6.42479236422258\\
-1.58039628819933	-6.35353535353535\\
-1.56391692453442	-6.22222222222222\\
-1.54807762992349	-6.09090909090909\\
-1.54040404040404	-6.03702449551712\\
-1.52854916993561	-5.95959595959596\\
-1.51042114081636	-5.82828282828283\\
-1.49128432716728	-5.6969696969697\\
-1.48989898989899	-5.68863167579008\\
-1.47058161650977	-5.56565656565657\\
-1.45065615535489	-5.43434343434343\\
-1.43939393939394	-5.36876488866555\\
-1.42852557570169	-5.3030303030303\\
-1.40749353096524	-5.17171717171717\\
-1.38888888888889	-5.06787488185854\\
-1.38410510609691	-5.04040404040404\\
-1.36185330756102	-4.90909090909091\\
-1.33838383838384	-4.78451857494098\\
-1.33714614903185	-4.77777777777778\\
-1.31364827372681	-4.64646464646465\\
-1.28787878787879	-4.5171959104962\\
-1.28748245109052	-4.51515151515152\\
-1.26266027127031	-4.38383838383838\\
-1.23737373737374	-4.26447368722601\\
-1.23492400414794	-4.25252525252525\\
-1.20849106267789	-4.12121212121212\\
-1.18686868686869	-4.02540428713195\\
-1.17915519451336	-3.98989898989899\\
-1.15043132630619	-3.85858585858586\\
-1.13636363636364	-3.80013361278555\\
-1.1195514480346	-3.72727272727273\\
-1.08720089223445	-3.5959595959596\\
-1.08585858585859	-3.59072872486818\\
-1.05486896362068	-3.46464646464647\\
-1.03535353535354	-3.39142139268658\\
-1.01974747366238	-3.33333333333333\\
-0.984848484848485	-3.20867563603497\\
-0.982885354095571	-3.2020202020202\\
-0.944843005842334	-3.07070707070707\\
-0.934343434343434	-3.03593040913729\\
-0.903730206919115	-2.93939393939394\\
-0.883838383838384	-2.87772667472137\\
-0.859368172939095	-2.80808080808081\\
-0.833333333333333	-2.73342895524715\\
-0.811100678562205	-2.67676767676768\\
-0.782828282828283	-2.60269999924598\\
-0.757503325398598	-2.54545454545454\\
-0.732323232323232	-2.48592615978858\\
-0.696117778369425	-2.41414141414141\\
-0.681818181818182	-2.38400881213085\\
-0.631313131313131	-2.29796385734822\\
-0.619768626859028	-2.28282828282828\\
-0.580808080808081	-2.22772606349479\\
-0.53030303030303	-2.17695901605103\\
-0.487167811798701	-2.15151515151515\\
-0.47979797979798	-2.14686435180409\\
-0.42929292929293	-2.14893999932998\\
-0.425841827174888	-2.15151515151515\\
-0.378787878787879	-2.23113440717794\\
-0.366175927516466	-2.28282828282828\\
-0.367021066334938	-2.41414141414141\\
-0.378787878787879	-2.48442430574706\\
-0.387435294391446	-2.54545454545454\\
-0.418468030600057	-2.67676767676768\\
-0.42929292929293	-2.7111377855925\\
-0.456024166028398	-2.80808080808081\\
-0.47979797979798	-2.87931752823878\\
-0.497558239853245	-2.93939393939394\\
-0.53030303030303	-3.03523520718645\\
-0.541150420905432	-3.07070707070707\\
-0.580808080808081	-3.18652031020134\\
-0.585602004221204	-3.2020202020202\\
-0.629978268527524	-3.33333333333333\\
-0.631313131313131	-3.3370513562856\\
-0.673160640332622	-3.46464646464647\\
-0.681818181818182	-3.48946167812429\\
-0.71582231648384	-3.5959595959596\\
-0.732323232323232	-3.64476146650723\\
-0.757916274660781	-3.72727272727273\\
-0.782828282828283	-3.80341981971808\\
-0.799453341195914	-3.85858585858586\\
-0.833333333333333	-3.96573003171681\\
-0.840425931167362	-3.98989898989899\\
-0.880063148947739	-4.12121212121212\\
-0.883838383838384	-4.13327958607818\\
-0.917847787334154	-4.25252525252525\\
-0.934343434343434	-4.30716626836047\\
-0.955659299183899	-4.38383838383838\\
-0.984848484848485	-4.48406838352984\\
-0.993339769321883	-4.51515151515152\\
-1.02950696589708	-4.64646464646465\\
-1.03535353535354	-4.66688064118117\\
-1.06440101324687	-4.77777777777778\\
-1.08585858585859	-4.85548544789158\\
-1.09981869705108	-4.90909090909091\\
-1.13453865862916	-5.04040404040404\\
-1.13636363636364	-5.04713697139454\\
-1.1674113011969	-5.17171717171717\\
-1.18686868686869	-5.24623645132969\\
-1.20122130053069	-5.3030303030303\\
-1.23391338085629	-5.43434343434343\\
-1.23737373737374	-5.44785921263079\\
-1.26597714172948	-5.56565656565657\\
-1.28787878787879	-5.65461136320086\\
-1.29865737180371	-5.6969696969697\\
-1.32957512395919	-5.82828282828283\\
-1.33838383838384	-5.86482548465335\\
-1.36180249730147	-5.95959595959596\\
-1.38888888888889	-6.07661313672501\\
-1.39284082207093	-6.09090909090909\\
-1.42409234847359	-6.22222222222222\\
-1.43939393939394	-6.28988734215903\\
-1.45690011946576	-6.35353535353535\\
-1.48603498645964	-6.48484848484848\\
-1.48989898989899	-6.50235451307831\\
-1.52148448242106	-6.61616161616162\\
-1.54040404040404	-6.70508583024875\\
-1.55798446004436	-6.74747474747475\\
-1.58823135064955	-6.87878787878788\\
-1.59090909090909	-6.89167708466529\\
-1.61115528594337	-6.87878787878788\\
-1.61784918333462	-6.74747474747475\\
-1.6090298030682	-6.61616161616162\\
-1.59778961359681	-6.48484848484848\\
-1.59090909090909	-6.42479236422258\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
-1.54040404040404	-6.34165574899078\\
-1.52376787830912	-6.22222222222222\\
-1.51250447166896	-6.09090909090909\\
-1.5003552952371	-5.95959595959596\\
-1.48989898989899	-5.86939368008886\\
-1.48328599754181	-5.82828282828283\\
-1.46419491430492	-5.6969696969697\\
-1.44708188553501	-5.56565656565657\\
-1.43939393939394	-5.51489072037214\\
-1.42578865812838	-5.43434343434343\\
-1.4059805356259	-5.3030303030303\\
-1.38888888888889	-5.1958347523798\\
-1.38459931090366	-5.17171717171717\\
-1.36230335485766	-5.04040404040404\\
-1.34001048180143	-4.90909090909091\\
-1.33838383838384	-4.9004569359137\\
-1.31585850731986	-4.77777777777778\\
-1.29198906147161	-4.64646464646465\\
-1.28787878787879	-4.62584607941357\\
-1.26641898158806	-4.51515151515152\\
-1.24072148044842	-4.38383838383838\\
-1.23737373737374	-4.36803541384337\\
-1.21369121433323	-4.25252525252525\\
-1.18686868686869	-4.12638997765021\\
-1.1857163854121	-4.12121212121212\\
-1.15720264281491	-3.98989898989899\\
-1.13636363636364	-3.89920582620127\\
-1.12676285661203	-3.85858585858586\\
-1.09608823727606	-3.72727272727273\\
-1.08585858585859	-3.68599091923621\\
-1.06320598925643	-3.5959595959596\\
-1.03535353535354	-3.48807085597659\\
-1.02889826937562	-3.46464646464647\\
-0.993382368561896	-3.33333333333333\\
-0.984848484848485	-3.30285066524232\\
-0.955106865783105	-3.2020202020202\\
-0.934343434343434	-3.13231416078821\\
-0.914260149545399	-3.07070707070707\\
-0.883838383838384	-2.97607263143214\\
-0.870507337936649	-2.93939393939394\\
-0.833333333333333	-2.83387998155127\\
-0.822764610391691	-2.80808080808081\\
-0.782828282828283	-2.70630786409028\\
-0.769014185004354	-2.67676767676768\\
-0.732323232323232	-2.59417466835557\\
-0.705940121625732	-2.54545454545454\\
-0.681818181818182	-2.49824422557285\\
-0.631313131313131	-2.4199376558939\\
-0.625671896374488	-2.41414141414141\\
-0.580808080808081	-2.36577112806649\\
-0.53030303030303	-2.34057629176805\\
-0.47979797979798	-2.37182712030587\\
-0.464139146445392	-2.41414141414141\\
-0.461932954957691	-2.54545454545454\\
-0.47979797979798	-2.66313674455544\\
-0.481578648436176	-2.67676767676768\\
-0.511798366371729	-2.80808080808081\\
-0.53030303030303	-2.87189109760403\\
-0.547612464471172	-2.93939393939394\\
-0.580808080808081	-3.04937628386492\\
-0.58658474802254	-3.07070707070707\\
-0.626957440682079	-3.2020202020202\\
-0.631313131313131	-3.2148821954016\\
-0.66784515902995	-3.33333333333333\\
-0.681818181818182	-3.37541252587681\\
-0.709029081222024	-3.46464646464647\\
-0.732323232323232	-3.53658450759665\\
-0.750146896658906	-3.5959595959596\\
-0.782828282828283	-3.69984572640398\\
-0.790924745286412	-3.72727272727273\\
-0.830850100574943	-3.85858585858586\\
-0.833333333333333	-3.86643898675396\\
-0.869563780020166	-3.98989898989899\\
-0.883838383838384	-4.036642063416\\
-0.908111375747107	-4.12121212121212\\
-0.934343434343434	-4.21021917318843\\
-0.946301723208555	-4.25252525252525\\
-0.983547681209686	-4.38383838383838\\
-0.984848484848485	-4.38830509112558\\
-1.01950036883324	-4.51515151515152\\
-1.03535353535354	-4.57161152090983\\
-1.05567092732208	-4.64646464646465\\
-1.08585858585859	-4.75803979207843\\
-1.09126890789285	-4.77777777777778\\
-1.12547303646831	-4.90909090909091\\
-1.13636363636364	-4.95002449064227\\
-1.16015887181822	-5.04040404040404\\
-1.18686868686869	-5.1446629610404\\
-1.19426029495682	-5.17171717171717\\
-1.22712560251766	-5.3030303030303\\
-1.23737373737374	-5.34381158618555\\
-1.26120453750324	-5.43434343434343\\
-1.28787878787879	-5.54462817906598\\
-1.29393519162663	-5.56565656565657\\
-1.32651445779333	-5.6969696969697\\
-1.33838383838384	-5.74710848080357\\
-1.36118584998336	-5.82828282828283\\
-1.38888888888889	-5.94952787682763\\
-1.39244917397102	-5.95959595959596\\
-1.42760834538057	-6.09090909090909\\
-1.43939393939394	-6.14370477647127\\
-1.46762923965765	-6.22222222222222\\
-1.48989898989899	-6.3229392537838\\
-1.5334067277523	-6.35353535353535\\
-1.54040404040404	-6.37391819779317\\
-1.54116614780107	-6.35353535353535\\
-1.54040404040404	-6.34165574899078\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
-1.43939393939394	-5.75235472100562\\
-1.43109461647546	-5.6969696969697\\
-1.4138126517112	-5.56565656565657\\
-1.39957782696966	-5.43434343434343\\
-1.38888888888889	-5.35191967525995\\
-1.38015604441008	-5.3030303030303\\
-1.35945008098345	-5.17171717171717\\
-1.34050160361841	-5.04040404040404\\
-1.33838383838384	-5.02793134423256\\
-1.31608395053921	-4.90909090909091\\
-1.29457086560788	-4.77777777777778\\
-1.28787878787879	-4.74107104464499\\
-1.2691169695349	-4.64646464646465\\
-1.24535551208559	-4.51515151515152\\
-1.23737373737374	-4.4745758901619\\
-1.2183263565601	-4.38383838383838\\
-1.19245842451852	-4.25252525252525\\
-1.18686868686869	-4.22623902368746\\
-1.16349556825278	-4.12121212121212\\
-1.13636363636364	-3.99513659738893\\
-1.13509334843192	-3.98989898989899\\
-1.10418152828457	-3.85858585858586\\
-1.08585858585859	-3.78111927752662\\
-1.07195126898775	-3.72727272727273\\
-1.03938226387305	-3.5959595959596\\
-1.03535353535354	-3.58035398917108\\
-1.00346699299151	-3.46464646464647\\
-0.984848484848485	-3.3963890675483\\
-0.965674178545566	-3.33333333333333\\
-0.934343434343434	-3.22644588254926\\
-0.926058565437557	-3.2020202020202\\
-0.883859423930537	-3.07070707070707\\
-0.883838383838384	-3.07064162028771\\
-0.836135787009993	-2.93939393939394\\
-0.833333333333333	-2.93143951042535\\
-0.782828282828283	-2.80816572068009\\
-0.782784113720267	-2.80808080808081\\
-0.732323232323232	-2.70503811104767\\
-0.714628267332288	-2.67676767676768\\
-0.681818181818182	-2.62142701914524\\
-0.631313131313131	-2.56107563411648\\
-0.588675791605267	-2.54545454545454\\
-0.580808080808081	-2.54257110558133\\
-0.577960389184287	-2.54545454545454\\
-0.552876898855153	-2.67676767676768\\
-0.56860010930783	-2.80808080808081\\
-0.580808080808081	-2.86117898914671\\
-0.596913086134921	-2.93939393939394\\
-0.629739246647929	-3.07070707070707\\
-0.631313131313131	-3.07585030655649\\
-0.666470982943015	-3.2020202020202\\
-0.681818181818182	-3.25232081389781\\
-0.704685040563036	-3.33333333333333\\
-0.732323232323232	-3.42519516757067\\
-0.743506057741238	-3.46464646464647\\
-0.78221052944816	-3.5959595959596\\
-0.782828282828283	-3.59792328280866\\
-0.82101229449238	-3.72727272727273\\
-0.833333333333333	-3.76769137619411\\
-0.859771896294287	-3.85858585858586\\
-0.883838383838384	-3.94022255170039\\
-0.898150554955296	-3.98989898989899\\
-0.934343434343434	-4.11706083393191\\
-0.935539378185367	-4.12121212121212\\
-0.972566618596601	-4.25252525252525\\
-0.984848484848485	-4.29573794290618\\
-1.00962954463139	-4.38383838383838\\
-1.03535353535354	-4.4777586828932\\
-1.04599006514778	-4.51515151515152\\
-1.0809598663182	-4.64646464646465\\
-1.08585858585859	-4.6645705669811\\
-1.11688948619162	-4.77777777777778\\
-1.13636363636364	-4.85250970882598\\
-1.15244148170054	-4.90909090909091\\
-1.18554570983527	-5.04040404040404\\
-1.18686868686869	-5.04556814046502\\
-1.22133445675766	-5.17171717171717\\
-1.23737373737374	-5.23671735994683\\
-1.25710746593633	-5.3030303030303\\
-1.28787878787879	-5.43202083766344\\
-1.28872815607606	-5.43434343434343\\
-1.32624670301515	-5.56565656565657\\
-1.33838383838384	-5.61760235186212\\
-1.36663306629036	-5.6969696969697\\
-1.38888888888889	-5.79365991210615\\
-1.41770222366526	-5.82828282828283\\
-1.43939393939394	-5.90665007399885\\
-1.44416268971309	-5.82828282828283\\
-1.43939393939394	-5.75235472100562\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
-1.33838383838384	-5.23846587375741\\
-1.32634586636603	-5.17171717171717\\
-1.30804793829889	-5.04040404040404\\
-1.29198975924193	-4.90909090909091\\
-1.28787878787879	-4.88292496409756\\
-1.26669903090225	-4.77777777777778\\
-1.24596079960224	-4.64646464646465\\
-1.23737373737374	-4.5973714785719\\
-1.21975568329004	-4.51515151515152\\
-1.19584905947295	-4.38383838383838\\
-1.18686868686869	-4.33766662046741\\
-1.16746068709314	-4.25252525252525\\
-1.14127475109347	-4.12121212121212\\
-1.13636363636364	-4.09839135914292\\
-1.11005075446124	-3.98989898989899\\
-1.08585858585859	-3.88003274792957\\
-1.08013192587216	-3.85858585858586\\
-1.04729348052613	-3.72727272727273\\
-1.03535353535354	-3.67892335298599\\
-1.01173380892619	-3.5959595959596\\
-0.984848484848485	-3.49363099762689\\
-0.975619004380859	-3.46464646464647\\
-0.937323198546414	-3.33333333333333\\
-0.934343434343434	-3.32316761886644\\
-0.893251827267731	-3.2020202020202\\
-0.883838383838384	-3.17272677405283\\
-0.84467977791513	-3.07070707070707\\
-0.833333333333333	-3.03923209444038\\
-0.789184180556672	-2.93939393939394\\
-0.782828282828283	-2.92406854750008\\
-0.732323232323232	-2.83765369873679\\
-0.702857733633961	-2.80808080808081\\
-0.681818181818182	-2.78594806206428\\
-0.658725194459626	-2.80808080808081\\
-0.655920434569973	-2.93939393939394\\
-0.677204599245216	-3.07070707070707\\
-0.681818181818182	-3.08871560034017\\
-0.709111826941333	-3.2020202020202\\
-0.732323232323232	-3.29180229473314\\
-0.74273875073192	-3.33333333333333\\
-0.777756837257302	-3.46464646464647\\
-0.782828282828283	-3.48187117265197\\
-0.815200697366752	-3.5959595959596\\
-0.833333333333333	-3.65924529840901\\
-0.85269073304782	-3.72727272727273\\
-0.883838383838384	-3.83948698332089\\
-0.889330720125527	-3.85858585858586\\
-0.926208080602599	-3.98989898989899\\
-0.934343434343434	-4.01848214219396\\
-0.963938901362642	-4.12121212121212\\
-0.984848484848485	-4.19742013768627\\
-1.00098454141219	-4.25252525252525\\
-1.03535353535354	-4.38264868758083\\
-1.03571852226359	-4.38383838383838\\
-1.0729859230281	-4.51515151515152\\
-1.08585858585859	-4.56395033010223\\
-1.11025254335541	-4.64646464646465\\
-1.13636363636364	-4.74921589117046\\
-1.14563764583316	-4.77777777777778\\
-1.18037928843024	-4.90909090909091\\
-1.18686868686869	-4.93493591616563\\
-1.21952984419587	-5.04040404040404\\
-1.23737373737374	-5.11388476034347\\
-1.25959477840604	-5.17171717171717\\
-1.28787878787879	-5.28991460995061\\
-1.30142657511992	-5.3030303030303\\
-1.33838383838384	-5.4280262890004\\
-1.34405332514538	-5.3030303030303\\
-1.33838383838384	-5.23846587375741\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
-1.23737373737374	-4.90450559846129\\
-1.21554519957585	-4.77777777777778\\
-1.20642210666731	-4.64646464646465\\
-1.19138800228046	-4.51515151515152\\
-1.18686868686869	-4.48761757483843\\
-1.16261146495156	-4.38383838383838\\
-1.14111761953734	-4.25252525252525\\
-1.13636363636364	-4.22782638546012\\
-1.10968073820595	-4.12121212121212\\
-1.08585858585859	-3.99601238860398\\
-1.08412676621727	-3.98989898989899\\
-1.04976464766734	-3.85858585858586\\
-1.03535353535354	-3.79566162822177\\
-1.01482566081819	-3.72727272727273\\
-0.984848484848485	-3.60477894211292\\
-0.981746410055777	-3.5959595959596\\
-0.941166420592859	-3.46464646464647\\
-0.934343434343434	-3.44085256403579\\
-0.895178929047147	-3.33333333333333\\
-0.883838383838384	-3.29833311988708\\
-0.842360930699789	-3.2020202020202\\
-0.833333333333333	-3.17847742778802\\
-0.782828282828283	-3.11070695803103\\
-0.76820782843798	-3.2020202020202\\
-0.782828282828283	-3.29626682142691\\
-0.789404938126015	-3.33333333333333\\
-0.820204834963818	-3.46464646464647\\
-0.833333333333333	-3.51704533359682\\
-0.854457904195113	-3.5959595959596\\
-0.883838383838384	-3.71759914212874\\
-0.886563016958435	-3.72727272727273\\
-0.923293541711308	-3.85858585858586\\
-0.934343434343434	-3.89984824158711\\
-0.960964870947232	-3.98989898989899\\
-0.984848484848485	-4.08276472677705\\
-0.996974152886434	-4.12121212121212\\
-1.03129355625399	-4.25252525252525\\
-1.03535353535354	-4.26789661974038\\
-1.07092330869312	-4.38383838383838\\
-1.08585858585859	-4.44263951146347\\
-1.11079582399412	-4.51515151515152\\
-1.13636363636364	-4.61975642881369\\
-1.14930625489121	-4.64646464646465\\
-1.18429513614421	-4.77777777777778\\
-1.18686868686869	-4.78825602513638\\
-1.237253402852	-4.90909090909091\\
-1.23737373737374	-4.90958839782293\\
-1.23748514548634	-4.90909090909091\\
-1.23737373737374	-4.90450559846129\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure2.pdf}
%}

==> Paper4Arxiv 2/pics/mcmc/LocalMapReference.tex <==

%\iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.40857,0.60881,0.73510}%
\definecolor{mycolor3}{rgb}{0.60263,0.76361,0.81955}%
\definecolor{mycolor4}{rgb}{0.78878,0.85479,0.86952}%
\definecolor{mycolor5}{rgb}{0.89643,0.89477,0.66889}%
\definecolor{mycolor6}{rgb}{0.89290,0.78405,0.50301}%
\definecolor{mycolor7}{rgb}{0.88948,0.61310,0.34231}%
\definecolor{mycolor8}{rgb}{0.85501,0.37732,0.23284}%
\definecolor{mycolor9}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}[scale=\propScale]

\begin{axis}[%
anchor=north,
width=6.01828521434821in,
height=4.74667979002625in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-3.16973415132924,
xmax=3.16973415132924,
ymin=-2.5,
ymax=2.5,
hide axis
]

\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-2.0959595959596	-0.0313065189073762\\
-2.09550612327079	0.0677398610764969\\
-2.08783437622309	0.141863605306758\\
-2.07982436015113	0.213465707719774\\
-2.0715960211865	0.283440312205712\\
-2.0630024187238	0.350692043342344\\
-2.05382411635189	0.413585102428495\\
-2.04545454545455	0.459390594861652\\
-2.04333403395783	0.467084985258058\\
-2.03095156821638	0.508343820269714\\
-2.01935836716723	0.555342762134468\\
-2.00773808422408	0.602144744770146\\
-1.99547857069399	0.644297777682638\\
-1.99494949494949	0.64562045388974\\
-1.9820636941724	0.680391043525481\\
-1.9691546142885	0.720167062934628\\
-1.95600122301696	0.758210692504085\\
-1.94444444444444	0.784230325941835\\
-1.9419888501294	0.790609833217243\\
-1.92810415332391	0.825992332056123\\
-1.91421240809224	0.861326132677674\\
-1.8995594311302	0.891400514071268\\
-1.89393939393939	0.899620758148514\\
-1.88469189665468	0.921673861241659\\
-1.87020238775566	0.955512114506879\\
-1.85500347389796	0.984578007140943\\
-1.84343434343434	0.999298682607562\\
-1.83904656966101	1.00934246881878\\
-1.8240589612629	1.04255489061705\\
-1.80830789088975	1.07077010676045\\
-1.79292929292929	1.08746177745346\\
-1.79129728983798	1.09103784993312\\
-1.77585009650853	1.12405066005887\\
-1.75948570037069	1.15122672504028\\
-1.74242424242424	1.1667038960273\\
-1.74154649458862	1.16854086461946\\
-1.72560036156466	1.2012779008754\\
-1.70848479973721	1.22678574089156\\
-1.69191919191919	1.23907026215393\\
-1.68983999559056	1.24321811863059\\
-1.67326063343611	1.275055077017\\
-1.65515344949743	1.29772510469808\\
-1.64141414141414	1.3058462898971\\
-1.63613237354808	1.31587210174528\\
-1.61866779071293	1.34557311474481\\
-1.5991896207377	1.36355871165661\\
-1.59090909090909	1.36734278685486\\
-1.58024244951292	1.38657314518854\\
-1.56148702421139	1.41217387934757\\
-1.54040404040404	1.42280374956631\\
-1.54014580337483	1.42324708176903\\
-1.5217887464425	1.45443081163312\\
-1.50112285580789	1.47302090312108\\
-1.48989898989899	1.47725042851766\\
-1.48034077896592	1.49271510819315\\
-1.46008693061011	1.51723522090292\\
-1.43939393939394	1.52552614841911\\
-1.43729232528533	1.52874072670513\\
-1.41717094721986	1.55761775150313\\
-1.39397656781455	1.57085040584377\\
-1.38888888888889	1.57232508959806\\
-1.37249131316552	1.59576543634791\\
-1.34926527032892	1.61305981191772\\
-1.33838383838384	1.61633245849049\\
-1.32608286686545	1.63280495741354\\
-1.30248915481228	1.6525841772026\\
-1.28787878787879	1.6570271209071\\
-1.2779043032633	1.66949155294154\\
-1.25359019288212	1.69028600070387\\
-1.23737373737374	1.6951760168684\\
-1.22783186807274	1.70625072275637\\
-1.2023927985965	1.7265570054459\\
-1.18686868686869	1.73113247591307\\
-1.17563950676125	1.74317016877018\\
-1.14857561913526	1.76130704273826\\
-1.13636363636364	1.76478950002455\\
-1.12096104846033	1.77994153084775\\
-1.09161837790221	1.79388397992839\\
-1.08585858585859	1.79546330002238\\
-1.06322590702228	1.8157422602375\\
-1.03535353535354	1.82464885651616\\
-1.0317747365108	1.82761979484184\\
-1.00155270867332	1.8490346431096\\
-0.984848484848485	1.85405778490121\\
-0.969235354246298	1.86566887297941\\
-0.934572415707797	1.87723730752317\\
-0.934343434343434	1.87730232289185\\
-0.901159506849481	1.8991574677792\\
-0.883838383838384	1.90448210270696\\
-0.865050158720918	1.91571059160203\\
-0.833333333333333	1.92597194976446\\
-0.826658661433347	1.92957267164448\\
-0.786873842106917	1.94514814673528\\
-0.782828282828283	1.94636993612914\\
-0.745681982367688	1.96338428616348\\
-0.732323232323232	1.96751487039828\\
-0.701545755410335	1.97992179430436\\
-0.681818181818182	1.98606454361652\\
-0.654199992664267	1.99573992756458\\
-0.631313131313131	2.00281664779471\\
-0.603047218370721	2.01128575835522\\
-0.580808080808081	2.01803088542213\\
-0.547026797507287	2.02651456838464\\
-0.53030303030303	2.03143474126738\\
-0.484366026472034	2.04085834014199\\
-0.47979797979798	2.04214810208688\\
-0.42929292929293	2.05470139471124\\
-0.412678060341226	2.05705422183701\\
-0.378787878787879	2.06574099882951\\
-0.328282828282828	2.0713980409092\\
-0.325398051081806	2.07164635875591\\
-0.277777777777778	2.08184316578373\\
-0.227272727272727	2.08628654821401\\
-0.202787010383184	2.0872886246313\\
-0.176767676767677	2.09139275408289\\
-0.126262626262626	2.09647344304011\\
-0.0757575757575757	2.09894217623198\\
-0.0252525252525251	2.09991706447155\\
0.0252525252525251	2.09991706447155\\
0.0757575757575757	2.09894217623198\\
0.126262626262626	2.09647344304011\\
0.176767676767677	2.09139275408289\\
0.202787010383184	2.0872886246313\\
0.227272727272727	2.08628654821401\\
0.277777777777778	2.08184316578373\\
0.325398051081806	2.07164635875591\\
0.328282828282828	2.0713980409092\\
0.378787878787879	2.06574099882951\\
0.412678060341226	2.05705422183701\\
0.42929292929293	2.05470139471124\\
0.47979797979798	2.04214810208688\\
0.484366026472034	2.04085834014199\\
0.53030303030303	2.03143474126738\\
0.547026797507287	2.02651456838464\\
0.580808080808081	2.01803088542213\\
0.603047218370721	2.01128575835522\\
0.631313131313131	2.00281664779471\\
0.654199992664267	1.99573992756458\\
0.681818181818182	1.98606454361652\\
0.701545755410335	1.97992179430436\\
0.732323232323232	1.96751487039828\\
0.745681982367688	1.96338428616348\\
0.782828282828283	1.94636993612914\\
0.786873842106918	1.94514814673528\\
0.826658661433347	1.92957267164448\\
0.833333333333333	1.92597194976446\\
0.865050158720918	1.91571059160203\\
0.883838383838384	1.90448210270696\\
0.901159506849481	1.8991574677792\\
0.934343434343434	1.87730232289185\\
0.934572415707796	1.87723730752317\\
0.969235354246298	1.86566887297941\\
0.984848484848485	1.85405778490121\\
1.00155270867332	1.8490346431096\\
1.0317747365108	1.82761979484184\\
1.03535353535354	1.82464885651616\\
1.06322590702228	1.8157422602375\\
1.08585858585859	1.79546330002238\\
1.09161837790221	1.79388397992839\\
1.12096104846033	1.77994153084775\\
1.13636363636364	1.76478950002455\\
1.14857561913526	1.76130704273826\\
1.17563950676125	1.74317016877018\\
1.18686868686869	1.73113247591307\\
1.2023927985965	1.7265570054459\\
1.22783186807274	1.70625072275637\\
1.23737373737374	1.6951760168684\\
1.25359019288212	1.69028600070387\\
1.2779043032633	1.66949155294154\\
1.28787878787879	1.65702712090709\\
1.30248915481228	1.6525841772026\\
1.32608286686545	1.63280495741354\\
1.33838383838384	1.61633245849049\\
1.34926527032892	1.61305981191772\\
1.37249131316552	1.59576543634791\\
1.38888888888889	1.57232508959806\\
1.39397656781455	1.57085040584377\\
1.41717094721986	1.55761775150313\\
1.43729232528533	1.52874072670513\\
1.43939393939394	1.52552614841911\\
1.46008693061011	1.51723522090292\\
1.48034077896592	1.49271510819315\\
1.48989898989899	1.47725042851766\\
1.50112285580789	1.47302090312108\\
1.5217887464425	1.45443081163312\\
1.54014580337483	1.42324708176903\\
1.54040404040404	1.42280374956631\\
1.56148702421139	1.41217387934757\\
1.58024244951292	1.38657314518854\\
1.59090909090909	1.36734278685486\\
1.5991896207377	1.36355871165661\\
1.61866779071293	1.34557311474481\\
1.63613237354808	1.31587210174528\\
1.64141414141414	1.3058462898971\\
1.65515344949743	1.29772510469808\\
1.67326063343611	1.275055077017\\
1.68983999559056	1.24321811863059\\
1.69191919191919	1.23907026215393\\
1.70848479973721	1.22678574089156\\
1.72560036156466	1.2012779008754\\
1.74154649458862	1.16854086461945\\
1.74242424242424	1.1667038960273\\
1.75948570037069	1.15122672504028\\
1.77585009650853	1.12405066005887\\
1.79129728983798	1.09103784993312\\
1.79292929292929	1.08746177745346\\
1.80830789088975	1.07077010676045\\
1.8240589612629	1.04255489061705\\
1.83904656966101	1.00934246881878\\
1.84343434343434	0.999298682607562\\
1.85500347389796	0.984578007140943\\
1.87020238775566	0.955512114506881\\
1.88469189665468	0.92167386124166\\
1.89393939393939	0.899620758148516\\
1.8995594311302	0.891400514071268\\
1.91421240809224	0.861326132677675\\
1.92810415332391	0.825992332056124\\
1.9419888501294	0.790609833217244\\
1.94444444444444	0.784230325941834\\
1.95600122301696	0.758210692504087\\
1.9691546142885	0.720167062934627\\
1.9820636941724	0.680391043525483\\
1.99494949494949	0.64562045388974\\
1.99547857069399	0.644297777682635\\
2.00773808422408	0.602144744770144\\
2.01935836716723	0.555342762134468\\
2.03095156821638	0.508343820269715\\
2.04333403395783	0.467084985258056\\
2.04545454545455	0.459390594861649\\
2.05382411635189	0.413585102428496\\
2.0630024187238	0.350692043342346\\
2.0715960211865	0.283440312205715\\
2.07982436015113	0.213465707719775\\
2.08783437622309	0.141863605306761\\
2.09550612327079	0.0677398610764996\\
2.0959595959596	-0.0313065189073762\\
2.09601402450023	-0.0597772013370831\\
2.0959595959596	-0.0614568689777004\\
2.04545454545455	-0.459602897086871\\
2.04069541044885	-0.471296923090074\\
2.0061080660842	-0.591528114428924\\
1.99494949494949	-0.644469729486309\\
1.9742251769367	-0.688322482731716\\
1.94444444444444	-0.784546117479792\\
1.94129188061264	-0.78996316829248\\
1.91474136555539	-0.842089959193093\\
1.89393939393939	-0.899633144447861\\
1.88512121512857	-0.913821834681479\\
1.85815264541697	-0.963933626882746\\
1.84343434343434	-0.999357152280728\\
1.82995702510597	-1.01984970160207\\
1.802712680351	-1.06686319050331\\
1.79292929292929	-1.08764401990474\\
1.77502713571972	-1.11350959546589\\
1.74752118738137	-1.15723431721497\\
1.74242424242424	-1.16691678915939\\
1.71982810557314	-1.19804149979944\\
1.69203946054202	-1.23851271958782\\
1.69191919191919	-1.23871966625343\\
1.66400079354163	-1.27545345729937\\
1.64141414141414	-1.30567533827128\\
1.63575874683216	-1.31256435268268\\
1.60727048195533	-1.34700112610745\\
1.59090909090909	-1.36736919688914\\
1.57827574697284	-1.38208766306771\\
1.54941460194766	-1.41344644007831\\
1.54040404040404	-1.42401104820092\\
1.51941745640017	-1.44739238657756\\
1.49024176879501	-1.4752193694744\\
1.48989898989899	-1.47560230295519\\
1.4590405055422	-1.50848431329357\\
1.43939393939394	-1.52655720513535\\
1.42822865083112	-1.53760363617289\\
1.39701530135387	-1.56519482947121\\
1.38888888888889	-1.57250630917055\\
1.364362113215	-1.59565669674253\\
1.33838383838384	-1.61549960401361\\
1.33225114553734	-1.6208641898749\\
1.29861436564594	-1.64856129077565\\
1.28787878787879	-1.6567728675005\\
1.26396749223154	-1.67668587094019\\
1.23737373737374	-1.69450178045363\\
1.2295166119525	-1.70053908172793\\
1.19369241445346	-1.72554972131972\\
1.18686868686869	-1.73020954782479\\
1.15609178807772	-1.75271625077509\\
1.13636363636364	-1.76485119219671\\
1.11805392904427	-1.77714149227104\\
1.08585858585859	-1.79525200883746\\
1.07941557299769	-1.79921032826041\\
1.03899030294655	-1.82224822805166\\
1.03535353535354	-1.82436875133197\\
0.996170026801889	-1.84730642228147\\
0.984848484848485	-1.85345557217204\\
0.951884049831232	-1.87103967358577\\
0.934343434343434	-1.8800042515315\\
0.90576391164146	-1.89385437916422\\
0.883838383838384	-1.9044843936083\\
0.857372297045637	-1.91610178892965\\
0.833333333333333	-1.92722385377387\\
0.806216923360114	-1.93797501083119\\
0.782828282828283	-1.94834063805002\\
0.751757063088823	-1.95944125126372\\
0.732323232323232	-1.96770494335556\\
0.69339713740645	-1.98021408182674\\
0.681818181818182	-1.98493607209566\\
0.631313131313131	-1.99979985693998\\
0.63025996008553	-2.00004805770136\\
0.580808080808081	-2.0176340777768\\
0.557904263690466	-2.02243756995607\\
0.53030303030303	-2.0317714539871\\
0.47979797979798	-2.04159948963163\\
0.477485993072577	-2.04193752097766\\
0.42929292929293	-2.05585756933824\\
0.379202287509885	-2.06234488207929\\
0.378787878787879	-2.06245521124979\\
0.328282828282828	-2.07435649846749\\
0.277777777777778	-2.080783203726\\
0.242674796904368	-2.08292190180411\\
0.227272727272727	-2.08566229637296\\
0.176767676767677	-2.09246409105286\\
0.126262626262626	-2.09657491706218\\
0.0757575757575757	-2.09880251437337\\
0.0252525252525251	-2.09975370543635\\
-0.0252525252525251	-2.09975370543635\\
-0.0757575757575757	-2.09880251437337\\
-0.126262626262626	-2.09657491706218\\
-0.176767676767677	-2.09246409105286\\
-0.227272727272727	-2.08566229637296\\
-0.242674796904368	-2.08292190180411\\
-0.277777777777778	-2.080783203726\\
-0.328282828282828	-2.07435649846749\\
-0.378787878787879	-2.06245521124979\\
-0.379202287509885	-2.06234488207929\\
-0.42929292929293	-2.05585756933824\\
-0.477485993072577	-2.04193752097766\\
-0.47979797979798	-2.04159948963163\\
-0.53030303030303	-2.0317714539871\\
-0.557904263690466	-2.02243756995607\\
-0.580808080808081	-2.0176340777768\\
-0.63025996008553	-2.00004805770136\\
-0.631313131313131	-1.99979985693998\\
-0.681818181818182	-1.98493607209566\\
-0.69339713740645	-1.98021408182674\\
-0.732323232323232	-1.96770494335556\\
-0.751757063088823	-1.95944125126372\\
-0.782828282828283	-1.94834063805002\\
-0.806216923360113	-1.93797501083119\\
-0.833333333333333	-1.92722385377387\\
-0.857372297045637	-1.91610178892965\\
-0.883838383838384	-1.9044843936083\\
-0.90576391164146	-1.89385437916422\\
-0.934343434343434	-1.8800042515315\\
-0.951884049831232	-1.87103967358577\\
-0.984848484848485	-1.85345557217204\\
-0.996170026801888	-1.84730642228147\\
-1.03535353535354	-1.82436875133197\\
-1.03899030294655	-1.82224822805166\\
-1.07941557299769	-1.79921032826041\\
-1.08585858585859	-1.79525200883746\\
-1.11805392904427	-1.77714149227104\\
-1.13636363636364	-1.76485119219671\\
-1.15609178807772	-1.75271625077509\\
-1.18686868686869	-1.73020954782479\\
-1.19369241445346	-1.72554972131972\\
-1.2295166119525	-1.70053908172793\\
-1.23737373737374	-1.69450178045363\\
-1.26396749223154	-1.67668587094019\\
-1.28787878787879	-1.6567728675005\\
-1.29861436564594	-1.64856129077565\\
-1.33225114553734	-1.6208641898749\\
-1.33838383838384	-1.61549960401361\\
-1.364362113215	-1.59565669674253\\
-1.38888888888889	-1.57250630917055\\
-1.39701530135387	-1.56519482947121\\
-1.42822865083112	-1.53760363617289\\
-1.43939393939394	-1.52655720513535\\
-1.4590405055422	-1.50848431329357\\
-1.48989898989899	-1.47560230295519\\
-1.49024176879501	-1.4752193694744\\
-1.51941745640017	-1.44739238657756\\
-1.54040404040404	-1.42401104820092\\
-1.54941460194766	-1.41344644007831\\
-1.57827574697284	-1.38208766306771\\
-1.59090909090909	-1.36736919688914\\
-1.60727048195533	-1.34700112610745\\
-1.63575874683216	-1.31256435268268\\
-1.64141414141414	-1.30567533827128\\
-1.66400079354163	-1.27545345729937\\
-1.69191919191919	-1.23871966625343\\
-1.69203946054202	-1.23851271958782\\
-1.71982810557314	-1.19804149979944\\
-1.74242424242424	-1.16691678915939\\
-1.74752118738137	-1.15723431721497\\
-1.77502713571972	-1.11350959546589\\
-1.79292929292929	-1.08764401990474\\
-1.802712680351	-1.06686319050331\\
-1.82995702510597	-1.01984970160207\\
-1.84343434343434	-0.999357152280728\\
-1.85815264541697	-0.963933626882748\\
-1.88512121512857	-0.913821834681477\\
-1.89393939393939	-0.89963314444786\\
-1.91474136555539	-0.842089959193096\\
-1.94129188061264	-0.789963168292483\\
-1.94444444444444	-0.784546117479792\\
-1.9742251769367	-0.688322482731715\\
-1.99494949494949	-0.644469729486309\\
-2.0061080660842	-0.591528114428926\\
-2.04069541044885	-0.471296923090072\\
-2.04545454545455	-0.459602897086873\\
-2.0959595959596	-0.0614568689777004\\
-2.09601402450023	-0.059777201337081\\
-2.0959595959596	-0.0313065189073762\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.69191919191919	0.380620620475179\\
-1.68269924446401	0.412494823992482\\
-1.6690781587918	0.462081441272407\\
-1.65570508843529	0.513156150446427\\
-1.64183128068142	0.561226435236373\\
-1.64141414141414	0.562288412795448\\
-1.62602462052135	0.600497700296877\\
-1.61073599205188	0.642858811423958\\
-1.59508983381092	0.683139749335137\\
-1.59090909090909	0.691477556139553\\
-1.5783468978206	0.719323469993401\\
-1.56172548517823	0.756952275504128\\
-1.54456759349316	0.791557290046847\\
-1.54040404040404	0.798046839460339\\
-1.5268003996059	0.825201445049629\\
-1.50902450296874	0.859555140160092\\
-1.4903111769146	0.888795583905152\\
-1.48989898989899	0.889295567594446\\
-1.47174770136233	0.922153628303464\\
-1.45266644040855	0.9528564745876\\
-1.43939393939394	0.968755908273458\\
-1.43274680191294	0.980347355193158\\
-1.41315344637439	1.01191249467365\\
-1.39229982055597	1.03706171272938\\
-1.38888888888889	1.04019059527917\\
-1.3717962286479	1.06710067800888\\
-1.35052317807608	1.09398247015125\\
-1.33838383838384	1.10468732103865\\
-1.32857525990397	1.11933465379764\\
-1.30673374084937	1.14739696776177\\
-1.28787878787879	1.16313888190028\\
-1.28343747496299	1.16938980814214\\
-1.26088215059238	1.19817873777071\\
-1.23737373737374	1.21651359638234\\
-1.23629614144911	1.21793320860072\\
-1.21285860117446	1.24697343689719\\
-1.18704414608449	1.26564167327228\\
-1.18686868686869	1.26574482998982\\
-1.16247836779077	1.29419328459061\\
-1.13636363636364	1.31139960463099\\
-1.13540826087865	1.3124778552685\\
-1.10945213759003	1.33996649342714\\
-1.08585858585859	1.3540841684729\\
-1.08115348688052	1.3589404944437\\
-1.05333577963912	1.38404056174424\\
-1.03535353535354	1.39376503008101\\
-1.02377695573737	1.40459756172633\\
-0.99344959894831	1.42562939562471\\
-0.984848484848485	1.42982345375622\\
-0.962532992834768	1.44857586689109\\
-0.934343434343434	1.46290581866446\\
-0.929519324122545	1.46671888996579\\
-0.896253887756284	1.48916332044389\\
-0.883838383838384	1.49479784474603\\
-0.861368317359586	1.51039096072761\\
-0.833333333333333	1.52326424147662\\
-0.824380572495779	1.52900610988671\\
-0.785722805931613	1.54786028392227\\
-0.782828282828283	1.54904470629003\\
-0.745661757772825	1.5693897342381\\
-0.732323232323232	1.57478887175486\\
-0.70286250966004	1.58933413845513\\
-0.681818181818182	1.59764603026\\
-0.657053880574973	1.60854608686867\\
-0.631313131313131	1.6183460429558\\
-0.607693524344602	1.62748375926793\\
-0.580808080808081	1.63724108917145\\
-0.553862909308072	1.64624739804681\\
-0.53030303030303	1.65431437936648\\
-0.49406971323727	1.66456201304848\\
-0.47979797979798	1.6691268471854\\
-0.42929292929293	1.68157498540879\\
-0.425870140301408	1.6823033078397\\
-0.378787878787879	1.69551649532524\\
-0.344294957363467	1.70123306786572\\
-0.328282828282828	1.70525415889143\\
-0.277777777777778	1.71487548400505\\
-0.236070668354404	1.71915515304946\\
-0.227272727272727	1.72085602103283\\
-0.176767676767677	1.72850227515705\\
-0.126262626262626	1.73278223253859\\
-0.0757575757575757	1.73500622556709\\
-0.0252525252525251	1.73594146468422\\
0.0252525252525251	1.73594146468422\\
0.0757575757575757	1.73500622556709\\
0.126262626262626	1.73278223253859\\
0.176767676767677	1.72850227515705\\
0.227272727272727	1.72085602103283\\
0.236070668354404	1.71915515304946\\
0.277777777777778	1.71487548400505\\
0.328282828282828	1.70525415889143\\
0.344294957363467	1.70123306786572\\
0.378787878787879	1.69551649532524\\
0.425870140301408	1.6823033078397\\
0.42929292929293	1.68157498540879\\
0.47979797979798	1.6691268471854\\
0.49406971323727	1.66456201304848\\
0.53030303030303	1.65431437936648\\
0.553862909308072	1.64624739804681\\
0.580808080808081	1.63724108917145\\
0.607693524344602	1.62748375926793\\
0.631313131313131	1.6183460429558\\
0.657053880574973	1.60854608686867\\
0.681818181818182	1.59764603026\\
0.70286250966004	1.58933413845512\\
0.732323232323232	1.57478887175486\\
0.745661757772825	1.5693897342381\\
0.782828282828283	1.54904470629003\\
0.785722805931613	1.54786028392227\\
0.824380572495779	1.52900610988671\\
0.833333333333333	1.52326424147662\\
0.861368317359585	1.51039096072761\\
0.883838383838384	1.49479784474603\\
0.896253887756284	1.48916332044389\\
0.929519324122545	1.46671888996579\\
0.934343434343434	1.46290581866446\\
0.962532992834768	1.44857586689109\\
0.984848484848485	1.42982345375622\\
0.99344959894831	1.42562939562471\\
1.02377695573737	1.40459756172633\\
1.03535353535354	1.39376503008101\\
1.05333577963912	1.38404056174424\\
1.08115348688052	1.3589404944437\\
1.08585858585859	1.3540841684729\\
1.10945213759003	1.33996649342714\\
1.13540826087865	1.3124778552685\\
1.13636363636364	1.31139960463099\\
1.16247836779077	1.29419328459061\\
1.18686868686869	1.26574482998982\\
1.18704414608449	1.26564167327228\\
1.21285860117446	1.24697343689719\\
1.23629614144911	1.21793320860072\\
1.23737373737374	1.21651359638234\\
1.26088215059238	1.19817873777071\\
1.28343747496299	1.16938980814214\\
1.28787878787879	1.16313888190028\\
1.30673374084937	1.14739696776177\\
1.32857525990397	1.11933465379764\\
1.33838383838384	1.10468732103865\\
1.35052317807608	1.09398247015125\\
1.3717962286479	1.06710067800889\\
1.38888888888889	1.04019059527917\\
1.39229982055597	1.03706171272938\\
1.41315344637439	1.01191249467365\\
1.43274680191294	0.980347355193158\\
1.43939393939394	0.968755908273458\\
1.45266644040855	0.952856474587601\\
1.47174770136233	0.922153628303465\\
1.48989898989899	0.889295567594445\\
1.4903111769146	0.888795583905152\\
1.50902450296874	0.859555140160094\\
1.5268003996059	0.825201445049629\\
1.54040404040404	0.798046839460338\\
1.54456759349316	0.791557290046845\\
1.56172548517823	0.756952275504127\\
1.57834689782059	0.719323469993399\\
1.59090909090909	0.691477556139553\\
1.59508983381092	0.683139749335136\\
1.61073599205188	0.642858811423958\\
1.62602462052135	0.600497700296877\\
1.64141414141414	0.56228841279545\\
1.64183128068142	0.561226435236371\\
1.65570508843529	0.513156150446426\\
1.6690781587918	0.462081441272408\\
1.68269924446401	0.412494823992483\\
1.69191919191919	0.380620620475179\\
1.69600206945075	0.36174098396919\\
1.70633208018543	0.294286100834074\\
1.71563403751554	0.220475978470743\\
1.72372952813923	0.139207698285827\\
1.72940444779142	0.0429758884589862\\
1.72457122803861	-0.118215328598813\\
1.69191919191919	-0.380075222780124\\
1.6719328703195	-0.43998220875335\\
1.64141414141414	-0.559896824628814\\
1.6230376274827	-0.598699350109859\\
1.59090909090909	-0.691369611662998\\
1.58154639686334	-0.707087434391949\\
1.54355045302119	-0.789933259279992\\
1.54040404040404	-0.798343903549375\\
1.50868986173302	-0.849340882741856\\
1.48989898989899	-0.888803331223685\\
1.47238541734082	-0.912867707648316\\
1.43939393939394	-0.968940785664625\\
1.43593159931988	-0.973136100432115\\
1.40081501970013	-1.02059828354683\\
1.38888888888889	-1.04012379449575\\
1.36472924324265	-1.06860189680882\\
1.33838383838384	-1.10468285289776\\
1.32800870404247	-1.11566684259812\\
1.29116589883159	-1.15851969955461\\
1.28787878787879	-1.16294125677007\\
1.25363795690302	-1.19838577899914\\
1.23737373737374	-1.21719277382974\\
1.21513325288833	-1.23805030511908\\
1.18686868686869	-1.26658390001339\\
1.17589596588342	-1.27595938601186\\
1.13636363636364	-1.31129899331575\\
1.13594870230784	-1.31162300527737\\
1.09442013408454	-1.34642414685745\\
1.08585858585859	-1.35417591980365\\
1.05150761668698	-1.38051545437607\\
1.03535353535354	-1.39371409418759\\
1.00712902581522	-1.41351612283907\\
0.984848484848485	-1.43012269192712\\
0.961057499449946	-1.44541018096355\\
0.934343434343434	-1.46374699241556\\
0.912970019944712	-1.47633135805055\\
0.883838383838384	-1.49489484597938\\
0.862462229521762	-1.50642987642769\\
0.833333333333333	-1.52377277294791\\
0.809053473113716	-1.5357838357904\\
0.782828282828283	-1.55044234473906\\
0.752179926780261	-1.56434859271132\\
0.732323232323232	-1.57480028032333\\
0.691170480952894	-1.59194254067822\\
0.681818181818182	-1.5965845385966\\
0.631313131313131	-1.61699490917\\
0.624242324696552	-1.61923805006519\\
0.580808080808081	-1.63718718207065\\
0.548925614240394	-1.64645547491682\\
0.53030303030303	-1.65369051964906\\
0.47979797979798	-1.66888901692981\\
0.462421085300157	-1.67264979430222\\
0.42929292929293	-1.68326188885965\\
0.378787878787879	-1.69478660169071\\
0.355688034217096	-1.69840806664381\\
0.328282828282828	-1.70540139808767\\
0.277777777777778	-1.71515757878837\\
0.227272727272727	-1.72136642256215\\
0.198899769593275	-1.72361926766035\\
0.176767676767677	-1.72697022122554\\
0.126262626262626	-1.73246843164217\\
0.0757575757575757	-1.73582765433869\\
0.0252525252525251	-1.73740908643776\\
-0.0252525252525251	-1.73740908643776\\
-0.0757575757575757	-1.73582765433869\\
-0.126262626262626	-1.73246843164217\\
-0.176767676767677	-1.72697022122554\\
-0.198899769593275	-1.72361926766035\\
-0.227272727272727	-1.72136642256215\\
-0.277777777777778	-1.71515757878837\\
-0.328282828282828	-1.70540139808767\\
-0.355688034217096	-1.69840806664381\\
-0.378787878787879	-1.69478660169071\\
-0.42929292929293	-1.68326188885965\\
-0.462421085300157	-1.67264979430222\\
-0.47979797979798	-1.66888901692981\\
-0.53030303030303	-1.65369051964906\\
-0.548925614240394	-1.64645547491682\\
-0.580808080808081	-1.63718718207065\\
-0.624242324696552	-1.61923805006519\\
-0.631313131313131	-1.61699490917\\
-0.681818181818182	-1.5965845385966\\
-0.691170480952894	-1.59194254067822\\
-0.732323232323232	-1.57480028032333\\
-0.752179926780261	-1.56434859271132\\
-0.782828282828283	-1.55044234473906\\
-0.809053473113716	-1.5357838357904\\
-0.833333333333333	-1.52377277294791\\
-0.862462229521762	-1.50642987642769\\
-0.883838383838384	-1.49489484597938\\
-0.912970019944712	-1.47633135805055\\
-0.934343434343434	-1.46374699241556\\
-0.961057499449946	-1.44541018096355\\
-0.984848484848485	-1.43012269192712\\
-1.00712902581522	-1.41351612283907\\
-1.03535353535354	-1.39371409418759\\
-1.05150761668698	-1.38051545437607\\
-1.08585858585859	-1.35417591980365\\
-1.09442013408454	-1.34642414685745\\
-1.13594870230784	-1.31162300527737\\
-1.13636363636364	-1.31129899331575\\
-1.17589596588342	-1.27595938601186\\
-1.18686868686869	-1.26658390001339\\
-1.21513325288833	-1.23805030511908\\
-1.23737373737374	-1.21719277382974\\
-1.25363795690302	-1.19838577899914\\
-1.28787878787879	-1.16294125677007\\
-1.29116589883159	-1.15851969955461\\
-1.32800870404247	-1.11566684259812\\
-1.33838383838384	-1.10468285289776\\
-1.36472924324265	-1.06860189680882\\
-1.38888888888889	-1.04012379449575\\
-1.40081501970013	-1.02059828354683\\
-1.43593159931988	-0.973136100432115\\
-1.43939393939394	-0.968940785664625\\
-1.47238541734082	-0.912867707648317\\
-1.48989898989899	-0.888803331223685\\
-1.50868986173302	-0.849340882741855\\
-1.54040404040404	-0.798343903549376\\
-1.54355045302119	-0.78993325927999\\
-1.58154639686334	-0.707087434391948\\
-1.59090909090909	-0.691369611662998\\
-1.6230376274827	-0.598699350109858\\
-1.64141414141414	-0.559896824628812\\
-1.6719328703195	-0.439982208753351\\
-1.69191919191919	-0.380075222780124\\
-1.7245712280386	-0.118215328598816\\
-1.72940444779142	0.0429758884589866\\
-1.72372952813922	0.139207698285825\\
-1.71563403751554	0.220475978470742\\
-1.70633208018543	0.294286100834074\\
-1.69600206945075	0.361740983969191\\
-1.69191919191919	0.380620620475179\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.43939393939394	0.357636998488156\\
-1.42320676076156	0.406527347715432\\
-1.40776437014836	0.459224672270456\\
-1.3920770516746	0.510675091353541\\
-1.38888888888889	0.51861235873256\\
-1.37413840490058	0.553346108905896\\
-1.35635139205019	0.59734117713529\\
-1.33838383838384	0.639036853461568\\
-1.33818105759211	0.63949135397995\\
-1.31846336281247	0.677593564516612\\
-1.29886032618357	0.716237795402242\\
-1.28787878787879	0.734253190915404\\
-1.27823023227961	0.751781129278322\\
-1.25725246343098	0.787740765824933\\
-1.23737373737374	0.817387467944303\\
-1.23550686850123	0.820549714525106\\
-1.21323701332227	0.854685295966409\\
-1.19023617903325	0.885631150381995\\
-1.18686868686869	0.889267213609246\\
-1.16666749096569	0.917772042109954\\
-1.14232181238892	0.947275972102051\\
-1.13636363636364	0.953045244024779\\
-1.11736404914293	0.977674745699347\\
-1.09149856659458	1.0055259468191\\
-1.08585858585859	1.01038212773714\\
-1.06507392070805	1.03491952461347\\
-1.03739176535992	1.0605371536883\\
-1.03535353535354	1.0620881122662\\
-1.00941201731225	1.08973515937237\\
-0.984848484848485	1.10916867404637\\
-0.979824316836023	1.11437013768331\\
-0.949773618112223	1.14187176431422\\
-0.934343434343434	1.15246739154991\\
-0.918240129234167	1.16717889861393\\
-0.885202526151891	1.19036896529416\\
-0.883838383838384	1.19118284780685\\
-0.851432228597891	1.21705315101974\\
-0.833333333333333	1.22779926841087\\
-0.815669619285676	1.24103889246742\\
-0.782828282828283	1.26013732967747\\
-0.777959385445687	1.26353477940651\\
-0.738517033639418	1.28727786033891\\
-0.732323232323232	1.29036845799071\\
-0.696741591556483	1.31112735701981\\
-0.681818181818182	1.31826889830157\\
-0.652008069265263	1.33399336114673\\
-0.631313131313131	1.34337371149241\\
-0.603780071608762	1.35631905430892\\
-0.580808080808081	1.36606815661173\\
-0.551189834500055	1.37827498580452\\
-0.53030303030303	1.38648495614824\\
-0.492865809335028	1.39974683423632\\
-0.47979797979798	1.40445519974005\\
-0.42929292929293	1.41987488386605\\
-0.426533136868589	1.42064140385661\\
-0.378787878787879	1.43541173750555\\
-0.347262052126312	1.44238310766489\\
-0.328282828282828	1.44753131809664\\
-0.277777777777778	1.45821143906165\\
-0.243387965295838	1.46318097855177\\
-0.227272727272727	1.46646394721456\\
-0.176767676767677	1.47429903603441\\
-0.126262626262626	1.47913117656391\\
-0.0757575757575757	1.48191146112502\\
-0.0252525252525251	1.48318009991321\\
0.0252525252525251	1.48318009991321\\
0.0757575757575757	1.48191146112502\\
0.126262626262626	1.47913117656391\\
0.176767676767677	1.47429903603441\\
0.227272727272727	1.46646394721456\\
0.243387965295838	1.46318097855177\\
0.277777777777778	1.45821143906165\\
0.328282828282828	1.44753131809664\\
0.347262052126312	1.44238310766489\\
0.378787878787879	1.43541173750555\\
0.426533136868589	1.42064140385661\\
0.42929292929293	1.41987488386605\\
0.47979797979798	1.40445519974005\\
0.492865809335028	1.39974683423632\\
0.53030303030303	1.38648495614824\\
0.551189834500055	1.37827498580452\\
0.580808080808081	1.36606815661173\\
0.603780071608762	1.35631905430892\\
0.631313131313131	1.34337371149241\\
0.652008069265263	1.33399336114673\\
0.681818181818182	1.31826889830157\\
0.696741591556483	1.31112735701981\\
0.732323232323232	1.29036845799071\\
0.738517033639418	1.28727786033891\\
0.777959385445687	1.26353477940651\\
0.782828282828283	1.26013732967747\\
0.815669619285677	1.24103889246742\\
0.833333333333333	1.22779926841087\\
0.851432228597891	1.21705315101974\\
0.883838383838384	1.19118284780685\\
0.885202526151892	1.19036896529416\\
0.918240129234167	1.16717889861393\\
0.934343434343434	1.15246739154991\\
0.949773618112223	1.14187176431422\\
0.979824316836024	1.11437013768331\\
0.984848484848485	1.10916867404637\\
1.00941201731225	1.08973515937237\\
1.03535353535354	1.0620881122662\\
1.03739176535992	1.0605371536883\\
1.06507392070805	1.03491952461347\\
1.08585858585859	1.01038212773714\\
1.09149856659458	1.0055259468191\\
1.11736404914293	0.977674745699345\\
1.13636363636364	0.953045244024781\\
1.14232181238892	0.947275972102049\\
1.16666749096569	0.917772042109956\\
1.18686868686869	0.889267213609246\\
1.19023617903325	0.885631150381996\\
1.21323701332227	0.85468529596641\\
1.23550686850123	0.820549714525105\\
1.23737373737374	0.817387467944303\\
1.25725246343098	0.787740765824932\\
1.27823023227961	0.751781129278321\\
1.28787878787879	0.734253190915404\\
1.29886032618357	0.71623779540224\\
1.31846336281247	0.677593564516612\\
1.33818105759211	0.639491353979951\\
1.33838383838384	0.639036853461568\\
1.35635139205019	0.59734117713529\\
1.37413840490058	0.553346108905898\\
1.38888888888889	0.51861235873256\\
1.3920770516746	0.510675091353541\\
1.40776437014836	0.459224672270455\\
1.42320676076156	0.406527347715432\\
1.43939393939394	0.357636998488156\\
1.4393956614752	0.357630751322866\\
1.45156708986225	0.290494242414171\\
1.46251721065808	0.216918111660884\\
1.47201928245788	0.135706813473941\\
1.47858220809949	0.038998199180214\\
1.47220015374281	-0.125965764195371\\
1.43939393939394	-0.352551218624096\\
1.41387102699122	-0.42887881208511\\
1.38888888888889	-0.51773477920773\\
1.35455638478611	-0.593288858524759\\
1.33838383838384	-0.637469794270424\\
1.30597411215692	-0.694577842622741\\
1.28787878787879	-0.734322926259759\\
1.25996852307902	-0.775671084259736\\
1.23737373737374	-0.816831863459348\\
1.21471713705894	-0.845926689344292\\
1.18686868686869	-0.888988929833123\\
1.16951788271041	-0.908691976250506\\
1.13636363636364	-0.953020360070199\\
1.12395824023323	-0.965645459636403\\
1.08585858585859	-1.01037771634731\\
1.07769802980441	-1.01788943257418\\
1.03535353535354	-1.06212995424379\\
1.03039554996012	-1.0662843178677\\
0.984848484848485	-1.10912115012791\\
0.981677578402988	-1.11155091831769\\
0.934343434343434	-1.15202740971211\\
0.931124305433192	-1.15429107018926\\
0.883838383838384	-1.19136990174519\\
0.878257677182852	-1.19498132103078\\
0.833333333333333	-1.22751228857526\\
0.822526074446406	-1.23396455110541\\
0.782828282828283	-1.26065863408094\\
0.763278496432654	-1.27145350376035\\
0.732323232323232	-1.29086166220977\\
0.699719473973174	-1.30755520490942\\
0.681818181818182	-1.31804729111722\\
0.631313131313131	-1.34212926641527\\
0.630784599367602	-1.34233773361118\\
0.580808080808081	-1.36597449666777\\
0.552698599698649	-1.37628324137405\\
0.53030303030303	-1.38619054627998\\
0.47979797979798	-1.40429419910864\\
0.463059586926978	-1.40897871083207\\
0.42929292929293	-1.42100568221426\\
0.378787878787879	-1.43509105297023\\
0.351793765157748	-1.44073814645671\\
0.328282828282828	-1.44728958728881\\
0.277777777777778	-1.45857788596786\\
0.227272727272727	-1.46675611116609\\
0.184356410555522	-1.47156999342519\\
0.176767676767677	-1.47279348701891\\
0.126262626262626	-1.47883383055536\\
0.0757575757575757	-1.48267658309677\\
0.0252525252525251	-1.48453716668281\\
-0.0252525252525251	-1.48453716668281\\
-0.0757575757575757	-1.48267658309677\\
-0.126262626262626	-1.47883383055536\\
-0.176767676767677	-1.47279348701891\\
-0.184356410555522	-1.47156999342519\\
-0.227272727272727	-1.46675611116609\\
-0.277777777777778	-1.45857788596786\\
-0.328282828282828	-1.44728958728881\\
-0.351793765157748	-1.44073814645671\\
-0.378787878787879	-1.43509105297023\\
-0.42929292929293	-1.42100568221426\\
-0.463059586926978	-1.40897871083207\\
-0.47979797979798	-1.40429419910864\\
-0.53030303030303	-1.38619054627998\\
-0.552698599698649	-1.37628324137405\\
-0.580808080808081	-1.36597449666777\\
-0.630784599367602	-1.34233773361118\\
-0.631313131313131	-1.34212926641527\\
-0.681818181818182	-1.31804729111722\\
-0.699719473973173	-1.30755520490942\\
-0.732323232323232	-1.29086166220977\\
-0.763278496432654	-1.27145350376035\\
-0.782828282828283	-1.26065863408094\\
-0.822526074446406	-1.23396455110541\\
-0.833333333333333	-1.22751228857526\\
-0.878257677182852	-1.19498132103078\\
-0.883838383838384	-1.1913699017452\\
-0.931124305433192	-1.15429107018926\\
-0.934343434343434	-1.15202740971211\\
-0.981677578402988	-1.11155091831769\\
-0.984848484848485	-1.10912115012791\\
-1.03039554996012	-1.0662843178677\\
-1.03535353535354	-1.06212995424379\\
-1.07769802980441	-1.01788943257418\\
-1.08585858585859	-1.01037771634731\\
-1.12395824023323	-0.965645459636403\\
-1.13636363636364	-0.953020360070198\\
-1.16951788271041	-0.908691976250508\\
-1.18686868686869	-0.888988929833123\\
-1.21471713705894	-0.845926689344294\\
-1.23737373737374	-0.816831863459348\\
-1.25996852307902	-0.775671084259737\\
-1.28787878787879	-0.734322926259759\\
-1.30597411215692	-0.694577842622739\\
-1.33838383838384	-0.637469794270423\\
-1.35455638478611	-0.593288858524759\\
-1.38888888888889	-0.51773477920773\\
-1.41387102699122	-0.428878812085109\\
-1.43939393939394	-0.352551218624096\\
-1.47220015374281	-0.125965764195368\\
-1.47858220809949	0.0389981991802127\\
-1.47201928245788	0.135706813473942\\
-1.46251721065808	0.216918111660884\\
-1.45156708986225	0.29049424241417\\
-1.4393956614752	0.357630751322867\\
-1.43939393939394	0.357636998488156\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.23737373737374	0.305142861093204\\
-1.21993453843416	0.358658334838509\\
-1.20276232219802	0.415038158939404\\
-1.18686868686869	0.463011995120912\\
-1.18483719443421	0.468501913180331\\
-1.16426466123279	0.513784451105732\\
-1.14402263824917	0.560449122669177\\
-1.13636363636364	0.574901769798368\\
-1.12198515753296	0.602219785320077\\
-1.09950585580298	0.643615709713306\\
-1.08585858585859	0.665522170163105\\
-1.07589238198122	0.682286982807991\\
-1.05142715185077	0.720187417259409\\
-1.03535353535354	0.741993595435872\\
-1.02594235597488	0.755906087842529\\
-0.999553300870346	0.791259018775545\\
-0.984848484848485	0.808056398374873\\
-0.971983978852652	0.824659071114486\\
-0.943500612717982	0.857575119416941\\
-0.934343434343434	0.866372238651991\\
-0.913651912868415	0.889536655154298\\
-0.883838383838384	0.918190203482291\\
-0.882620968009081	0.919515315260394\\
-0.850230526561236	0.95071253664382\\
-0.833333333333333	0.964181528629601\\
-0.816199493266446	0.97995408142158\\
-0.782828282828283	1.00573703056208\\
-0.780478834883724	1.00777974252035\\
-0.74289098029294	1.03658054313134\\
-0.732323232323232	1.043327438303\\
-0.702972372245821	1.06436126342095\\
-0.681818181818182	1.07712648509656\\
-0.660388433076702	1.09117523116568\\
-0.631313131313131	1.10753178300555\\
-0.614637135184873	1.11738093039418\\
-0.580808080808081	1.13489339359203\\
-0.564956955834904	1.14318296584795\\
-0.53030303030303	1.15948988696279\\
-0.510191497614038	1.16862182302644\\
-0.47979797979798	1.18147168063227\\
-0.448538521151094	1.19352217143366\\
-0.42929292929293	1.20075014764667\\
-0.378787878787879	1.21698991724974\\
-0.37694592549848	1.21753632023957\\
-0.328282828282828	1.2323697623027\\
-0.286994597559452	1.24187289430728\\
-0.277777777777778	1.24424031259526\\
-0.227272727272727	1.25506596925995\\
-0.176767676767677	1.26262877544853\\
-0.149438227452069	1.26557971267817\\
-0.126262626262626	1.2687259748354\\
-0.0757575757575757	1.27317867171448\\
-0.0252525252525251	1.27529196907237\\
0.0252525252525251	1.27529196907237\\
0.0757575757575757	1.27317867171448\\
0.126262626262626	1.2687259748354\\
0.149438227452069	1.26557971267817\\
0.176767676767677	1.26262877544853\\
0.227272727272727	1.25506596925995\\
0.277777777777778	1.24424031259526\\
0.286994597559452	1.24187289430728\\
0.328282828282828	1.2323697623027\\
0.37694592549848	1.21753632023957\\
0.378787878787879	1.21698991724974\\
0.42929292929293	1.20075014764667\\
0.448538521151094	1.19352217143366\\
0.47979797979798	1.18147168063227\\
0.510191497614038	1.16862182302644\\
0.53030303030303	1.15948988696279\\
0.564956955834904	1.14318296584795\\
0.580808080808081	1.13489339359203\\
0.614637135184873	1.11738093039418\\
0.631313131313131	1.10753178300555\\
0.660388433076702	1.09117523116568\\
0.681818181818182	1.07712648509656\\
0.702972372245821	1.06436126342095\\
0.732323232323232	1.043327438303\\
0.742890980292941	1.03658054313134\\
0.780478834883724	1.00777974252035\\
0.782828282828283	1.00573703056208\\
0.816199493266446	0.979954081421579\\
0.833333333333333	0.9641815286296\\
0.850230526561236	0.95071253664382\\
0.882620968009082	0.919515315260395\\
0.883838383838384	0.91819020348229\\
0.913651912868415	0.889536655154299\\
0.934343434343434	0.866372238651991\\
0.943500612717982	0.857575119416941\\
0.971983978852651	0.824659071114486\\
0.984848484848485	0.808056398374873\\
0.999553300870345	0.791259018775545\\
1.02594235597488	0.755906087842528\\
1.03535353535354	0.741993595435872\\
1.05142715185077	0.720187417259409\\
1.07589238198122	0.682286982807991\\
1.08585858585859	0.665522170163105\\
1.09950585580298	0.643615709713307\\
1.12198515753296	0.602219785320078\\
1.13636363636364	0.57490176979837\\
1.14402263824917	0.560449122669176\\
1.16426466123279	0.513784451105733\\
1.18483719443421	0.468501913180331\\
1.18686868686869	0.463011995120912\\
1.20276232219802	0.415038158939403\\
1.21993453843416	0.358658334838508\\
1.23737373737374	0.305142861093204\\
1.23758314144346	0.304395362851354\\
1.25039022839086	0.231296263117322\\
1.26125780072097	0.149381187850124\\
1.2687825304237	0.05227137336762\\
1.26602894024735	-0.0915580769289496\\
1.23737373737374	-0.29912157006332\\
1.18686868686869	-0.462652682186878\\
1.17771142485761	-0.480488678786461\\
1.13636363636364	-0.574765419532653\\
1.11402940932018	-0.611421389349234\\
1.08585858585859	-0.665506830603024\\
1.05548706115648	-0.708755555290487\\
1.03535353535354	-0.742036674422833\\
0.998426618726832	-0.788595582958445\\
0.984848484848485	-0.808260618691809\\
0.941082765485415	-0.857848150820817\\
0.934343434343434	-0.866521654302312\\
0.883838383838384	-0.918256797718444\\
0.882452348706471	-0.919389710058787\\
0.833333333333333	-0.96431775204027\\
0.821992624268572	-0.972890143541932\\
0.782828282828283	-1.00583494843031\\
0.757973383449518	-1.02329573108809\\
0.732323232323232	-1.04324976639085\\
0.689289407906865	-1.07147820136104\\
0.681818181818182	-1.0768761347469\\
0.631313131313131	-1.10754177148318\\
0.614033739318233	-1.11625880200172\\
0.580808080808081	-1.1349848860708\\
0.53030303030303	-1.15896676427066\\
0.52993988853019	-1.15910837530783\\
0.47979797979798	-1.18148392983535\\
0.430547421010135	-1.19955417425155\\
0.42929292929293	-1.20007290333425\\
0.378787878787879	-1.21774962188746\\
0.328282828282828	-1.2321066261808\\
0.300543096003471	-1.23829642052147\\
0.277777777777778	-1.24429524253985\\
0.227272727272727	-1.25502160218543\\
0.176767676767677	-1.26317795574529\\
0.126262626262626	-1.26897206540753\\
0.0757575757575757	-1.27265378965267\\
0.0252525252525251	-1.27443486495687\\
-0.0252525252525251	-1.27443486495687\\
-0.0757575757575757	-1.27265378965267\\
-0.126262626262626	-1.26897206540753\\
-0.176767676767677	-1.26317795574529\\
-0.227272727272727	-1.25502160218543\\
-0.277777777777778	-1.24429524253985\\
-0.300543096003471	-1.23829642052147\\
-0.328282828282828	-1.2321066261808\\
-0.378787878787879	-1.21774962188746\\
-0.42929292929293	-1.20007290333425\\
-0.430547421010135	-1.19955417425155\\
-0.47979797979798	-1.18148392983535\\
-0.52993988853019	-1.15910837530783\\
-0.53030303030303	-1.15896676427066\\
-0.580808080808081	-1.1349848860708\\
-0.614033739318233	-1.11625880200172\\
-0.631313131313131	-1.10754177148318\\
-0.681818181818182	-1.0768761347469\\
-0.689289407906865	-1.07147820136104\\
-0.732323232323232	-1.04324976639085\\
-0.757973383449518	-1.02329573108809\\
-0.782828282828283	-1.00583494843031\\
-0.821992624268572	-0.972890143541932\\
-0.833333333333333	-0.96431775204027\\
-0.88245234870647	-0.919389710058788\\
-0.883838383838384	-0.918256797718445\\
-0.934343434343434	-0.866521654302312\\
-0.941082765485415	-0.857848150820817\\
-0.984848484848485	-0.808260618691809\\
-0.998426618726832	-0.788595582958445\\
-1.03535353535354	-0.742036674422833\\
-1.05548706115648	-0.708755555290487\\
-1.08585858585859	-0.665506830603024\\
-1.11402940932018	-0.611421389349233\\
-1.13636363636364	-0.574765419532652\\
-1.17771142485761	-0.48048867878646\\
-1.18686868686869	-0.462652682186878\\
-1.23737373737374	-0.29912157006332\\
-1.26602894024735	-0.0915580769289485\\
-1.2687825304237	0.0522713733676211\\
-1.26125780072097	0.149381187850124\\
-1.25039022839086	0.23129626311732\\
-1.23758314144346	0.304395362851356\\
-1.23737373737374	0.305142861093204\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.03535353535354	0.320015937137784\\
-1.02383602538692	0.354307309946914\\
-1.00293520431087	0.409617455528981\\
-0.984848484848485	0.454157966407876\\
-0.981224994888086	0.462643187115682\\
-0.956721647976987	0.509308392735927\\
-0.934343434343434	0.551405855555616\\
-0.9320274477923	0.555735375511255\\
-0.904776421055364	0.597863328412598\\
-0.883838383838384	0.628403098653422\\
-0.876826443071837	0.638978702828101\\
-0.847030960121763	0.678196705022824\\
-0.833333333333333	0.693899885645586\\
-0.815608863295059	0.71560962251492\\
-0.782903465525559	0.751779778498594\\
-0.782828282828283	0.751848420772287\\
-0.747649849830828	0.78693301560841\\
-0.732323232323232	0.800222827784294\\
-0.710427023578401	0.820710476913983\\
-0.681818181818182	0.843874042336101\\
-0.670872673551366	0.853329900570445\\
-0.631313131313131	0.882749880900916\\
-0.628484350385876	0.884966773661011\\
-0.582489540131163	0.915927591691132\\
-0.580808080808081	0.916910019692346\\
-0.532073710021266	0.946103342907545\\
-0.53030303030303	0.947034610666016\\
-0.47979797979798	0.973533384344498\\
-0.475845513877916	0.97558007872401\\
-0.42929292929293	0.996821235645645\\
-0.411307536879653	1.00455568266058\\
-0.378787878787879	1.01725467411389\\
-0.334754165675029	1.03252458551478\\
-0.328282828282828	1.03465803831262\\
-0.277777777777778	1.04941929249372\\
-0.233234221925011	1.06001090882072\\
-0.227272727272727	1.06142735287097\\
-0.176767676767677	1.07123277439055\\
-0.126262626262626	1.07827201063332\\
-0.0757575757575757	1.08287607136397\\
-0.0252525252525251	1.08516392189786\\
0.0252525252525251	1.08516392189786\\
0.0757575757575757	1.08287607136397\\
0.126262626262626	1.07827201063332\\
0.176767676767677	1.07123277439055\\
0.227272727272727	1.06142735287097\\
0.233234221925011	1.06001090882072\\
0.277777777777778	1.04941929249372\\
0.328282828282828	1.03465803831262\\
0.334754165675029	1.03252458551478\\
0.378787878787879	1.01725467411389\\
0.411307536879653	1.00455568266058\\
0.42929292929293	0.996821235645645\\
0.475845513877916	0.97558007872401\\
0.47979797979798	0.973533384344498\\
0.53030303030303	0.947034610666016\\
0.532073710021266	0.946103342907545\\
0.580808080808081	0.916910019692346\\
0.582489540131163	0.915927591691132\\
0.628484350385876	0.884966773661011\\
0.631313131313131	0.882749880900917\\
0.670872673551366	0.853329900570446\\
0.681818181818182	0.843874042336102\\
0.710427023578401	0.820710476913983\\
0.732323232323232	0.800222827784294\\
0.747649849830828	0.78693301560841\\
0.782828282828283	0.751848420772287\\
0.782903465525558	0.751779778498593\\
0.815608863295059	0.715609622514919\\
0.833333333333333	0.693899885645584\\
0.847030960121763	0.678196705022823\\
0.876826443071836	0.638978702828101\\
0.883838383838384	0.628403098653422\\
0.904776421055365	0.597863328412599\\
0.9320274477923	0.555735375511255\\
0.934343434343434	0.551405855555616\\
0.956721647976987	0.509308392735927\\
0.981224994888085	0.462643187115681\\
0.984848484848485	0.454157966407876\\
1.00293520431087	0.409617455528981\\
1.02383602538692	0.354307309946914\\
1.03535353535354	0.320015937137782\\
1.04312259651728	0.294539721137593\\
1.05874287964925	0.222867670873797\\
1.07263684692691	0.144604232802651\\
1.08322261308934	0.053709481382433\\
1.07954468979736	-0.0916466297727969\\
1.03535353535354	-0.319895406800735\\
0.984848484848485	-0.455176105964208\\
0.978434247445768	-0.466189495967881\\
0.934343434343434	-0.549657969771991\\
0.898644449336179	-0.604023124486555\\
0.883838383838384	-0.62871123838869\\
0.833333333333333	-0.694798960945357\\
0.823999774476984	-0.704424898491198\\
0.782828282828283	-0.750649530931638\\
0.750166112843656	-0.781962024659634\\
0.732323232323232	-0.800359795062102\\
0.681818181818182	-0.84428063032676\\
0.671864789371829	-0.851395805470076\\
0.631313131313131	-0.882378973216196\\
0.587165573802083	-0.912253991410699\\
0.580808080808081	-0.916789895431304\\
0.53030303030303	-0.946858538865472\\
0.490939969329873	-0.967391056682141\\
0.47979797979798	-0.973498956972544\\
0.42929292929293	-0.996910979865956\\
0.378787878787879	-1.01720071325796\\
0.373764992785412	-1.01883537190029\\
0.328282828282828	-1.03464132606478\\
0.277777777777778	-1.04949661771838\\
0.227272727272727	-1.06150455480983\\
0.199605512684074	-1.0665403433923\\
0.176767676767677	-1.07096664961123\\
0.126262626262626	-1.07821301276699\\
0.0757575757575757	-1.08302492191487\\
0.0252525252525251	-1.08541965760925\\
-0.0252525252525251	-1.08541965760925\\
-0.0757575757575757	-1.08302492191487\\
-0.126262626262626	-1.07821301276699\\
-0.176767676767677	-1.07096664961123\\
-0.199605512684074	-1.0665403433923\\
-0.227272727272727	-1.06150455480983\\
-0.277777777777778	-1.04949661771838\\
-0.328282828282828	-1.03464132606478\\
-0.373764992785412	-1.01883537190029\\
-0.378787878787879	-1.01720071325796\\
-0.42929292929293	-0.996910979865956\\
-0.47979797979798	-0.973498956972544\\
-0.490939969329873	-0.967391056682141\\
-0.53030303030303	-0.946858538865472\\
-0.580808080808081	-0.916789895431304\\
-0.587165573802083	-0.9122539914107\\
-0.631313131313131	-0.882378973216197\\
-0.671864789371829	-0.851395805470076\\
-0.681818181818182	-0.844280630326761\\
-0.732323232323232	-0.800359795062102\\
-0.750166112843656	-0.781962024659633\\
-0.782828282828283	-0.750649530931638\\
-0.823999774476984	-0.704424898491199\\
-0.833333333333333	-0.694798960945357\\
-0.883838383838384	-0.62871123838869\\
-0.898644449336178	-0.604023124486556\\
-0.934343434343434	-0.549657969771991\\
-0.978434247445768	-0.46618949596788\\
-0.984848484848485	-0.455176105964208\\
-1.03535353535354	-0.319895406800735\\
-1.07954468979736	-0.0916466297727994\\
-1.08322261308934	0.0537094813824312\\
-1.07263684692691	0.144604232802651\\
-1.05874287964925	0.222867670873796\\
-1.04312259651728	0.294539721137592\\
-1.03535353535354	0.320015937137784\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.883838383838384	0.170461799498416\\
-0.870726040020042	0.226183517637705\\
-0.850224192494185	0.294127302052733\\
-0.833333333333333	0.340761154699614\\
-0.82752103544445	0.356323820282845\\
-0.801069206976852	0.410686177872055\\
-0.782828282828283	0.44438450768313\\
-0.773121473571145	0.462461686415337\\
-0.742587246089258	0.510499651868776\\
-0.732323232323232	0.523977855492695\\
-0.709341848009046	0.555321949202088\\
-0.681818181818182	0.588723688458563\\
-0.674147651263061	0.598444494353644\\
-0.635900166328871	0.63935447945869\\
-0.631313131313131	0.643421741991626\\
-0.593945064101129	0.678295199544795\\
-0.580808080808081	0.68872641291849\\
-0.548226439470845	0.715782539180442\\
-0.53030303030303	0.728315491934754\\
-0.497664563678651	0.751906185568163\\
-0.47979797979798	0.762738376130615\\
-0.440703714746057	0.786762185195109\\
-0.42929292929293	0.792674350682876\\
-0.378787878787879	0.818293012286978\\
-0.374456829768384	0.820428986280055\\
-0.328282828282828	0.839284995193187\\
-0.291831769473689	0.853210415183418\\
-0.277777777777778	0.857816280646762\\
-0.227272727272727	0.872211821354272\\
-0.176767676767677	0.884384087811118\\
-0.173827084480838	0.884943331663562\\
-0.126262626262626	0.892743478229672\\
-0.0757575757575757	0.898303830302437\\
-0.0252525252525251	0.901108592463418\\
0.0252525252525251	0.901108592463418\\
0.0757575757575757	0.898303830302437\\
0.126262626262626	0.892743478229672\\
0.173827084480838	0.884943331663562\\
0.176767676767677	0.884384087811118\\
0.227272727272727	0.872211821354272\\
0.277777777777778	0.857816280646762\\
0.291831769473689	0.853210415183418\\
0.328282828282828	0.839284995193187\\
0.374456829768384	0.820428986280055\\
0.378787878787879	0.818293012286978\\
0.42929292929293	0.792674350682876\\
0.440703714746057	0.786762185195109\\
0.47979797979798	0.762738376130615\\
0.497664563678651	0.751906185568163\\
0.53030303030303	0.728315491934754\\
0.548226439470845	0.715782539180442\\
0.580808080808081	0.68872641291849\\
0.593945064101128	0.678295199544794\\
0.631313131313131	0.643421741991627\\
0.635900166328871	0.63935447945869\\
0.674147651263061	0.598444494353644\\
0.681818181818182	0.588723688458562\\
0.709341848009045	0.555321949202088\\
0.732323232323232	0.523977855492695\\
0.742587246089258	0.510499651868776\\
0.773121473571145	0.462461686415337\\
0.782828282828283	0.44438450768313\\
0.801069206976852	0.410686177872056\\
0.82752103544445	0.356323820282844\\
0.833333333333333	0.340761154699612\\
0.850224192494185	0.294127302052733\\
0.870726040020042	0.226183517637705\\
0.883838383838384	0.170461799498416\\
0.888303952983974	0.150014038966836\\
0.897667539138219	0.0493453714312339\\
0.894553984782778	-0.0921575741360698\\
0.883838383838384	-0.169347671190656\\
0.833333333333333	-0.339577482365974\\
0.782828282828283	-0.446362772231773\\
0.769823097177806	-0.465725804758417\\
0.732323232323232	-0.523731870501141\\
0.681818181818182	-0.589092307705776\\
0.663853051683348	-0.607706377380224\\
0.631313131313131	-0.642340813891144\\
0.580808080808081	-0.689081760111506\\
0.559966053829996	-0.705182676545702\\
0.53030303030303	-0.728359811250542\\
0.47979797979798	-0.76282532080595\\
0.443565103509101	-0.784313118041123\\
0.42929292929293	-0.79272754231203\\
0.378787878787879	-0.81764640621453\\
0.328282828282828	-0.839664594100606\\
0.293207977831238	-0.852358973679053\\
0.277777777777778	-0.857816147181072\\
0.227272727272727	-0.872234012681101\\
0.176767676767677	-0.883905444184583\\
0.126262626262626	-0.892660644711941\\
0.0757575757575757	-0.89847198616596\\
0.0252525252525251	-0.901364968700516\\
-0.0252525252525251	-0.901364968700516\\
-0.0757575757575757	-0.89847198616596\\
-0.126262626262626	-0.892660644711941\\
-0.176767676767677	-0.883905444184583\\
-0.227272727272727	-0.872234012681101\\
-0.277777777777778	-0.857816147181072\\
-0.293207977831238	-0.852358973679053\\
-0.328282828282828	-0.839664594100606\\
-0.378787878787879	-0.81764640621453\\
-0.42929292929293	-0.79272754231203\\
-0.443565103509101	-0.784313118041123\\
-0.47979797979798	-0.76282532080595\\
-0.53030303030303	-0.728359811250542\\
-0.559966053829996	-0.705182676545702\\
-0.580808080808081	-0.689081760111506\\
-0.631313131313131	-0.642340813891145\\
-0.663853051683348	-0.607706377380224\\
-0.681818181818182	-0.589092307705775\\
-0.732323232323232	-0.523731870501141\\
-0.769823097177807	-0.465725804758416\\
-0.782828282828283	-0.446362772231773\\
-0.833333333333333	-0.339577482365975\\
-0.883838383838384	-0.169347671190654\\
-0.894553984782778	-0.0921575741360706\\
-0.89766753913822	0.0493453714312342\\
-0.888303952983974	0.150014038966836\\
-0.883838383838384	0.170461799498416\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.681818181818182	0.193320866341548\\
-0.677471224946104	0.212360820028717\\
-0.650795288592672	0.280621738142826\\
-0.631313131313131	0.321065455876127\\
-0.620967747304812	0.34331438714071\\
-0.586759149137908	0.399990576998777\\
-0.580808080808081	0.407453490310822\\
-0.547422646507449	0.451548690627387\\
-0.53030303030303	0.469857466629721\\
-0.503607654484502	0.500085542588901\\
-0.47979797979798	0.521368411323657\\
-0.453949870594478	0.545811450320808\\
-0.42929292929293	0.563913844961413\\
-0.396528043645704	0.589118844017259\\
-0.378787878787879	0.599651599075945\\
-0.328306796222058	0.630379448635237\\
-0.328282828282828	0.630390788739387\\
-0.277777777777778	0.652341510407016\\
-0.237202014975723	0.66967859947288\\
-0.227272727272727	0.672906545071255\\
-0.176767676767677	0.68677370560352\\
-0.126262626262626	0.698254588047287\\
-0.0757575757575757	0.706556293877505\\
-0.0654115055815783	0.707439373833933\\
-0.0252525252525251	0.709940287607953\\
0.0252525252525251	0.709940287607953\\
0.0654115055815783	0.707439373833933\\
0.0757575757575757	0.706556293877505\\
0.126262626262626	0.698254588047287\\
0.176767676767677	0.68677370560352\\
0.227272727272727	0.672906545071255\\
0.237202014975723	0.66967859947288\\
0.277777777777778	0.652341510407016\\
0.328282828282828	0.630390788739387\\
0.328306796222058	0.630379448635237\\
0.378787878787879	0.599651599075945\\
0.396528043645704	0.589118844017259\\
0.42929292929293	0.563913844961413\\
0.453949870594478	0.545811450320808\\
0.47979797979798	0.521368411323657\\
0.503607654484502	0.500085542588901\\
0.53030303030303	0.469857466629721\\
0.547422646507449	0.451548690627387\\
0.580808080808081	0.407453490310822\\
0.586759149137908	0.399990576998777\\
0.620967747304812	0.343314387140709\\
0.631313131313131	0.321065455876126\\
0.650795288592672	0.280621738142826\\
0.677471224946104	0.212360820028717\\
0.681818181818182	0.193320866341551\\
0.696588008748869	0.128918237145883\\
0.707222652141692	0.0246751071962995\\
0.694511719563588	-0.138993125224733\\
0.681818181818182	-0.1946934814848\\
0.631313131313131	-0.322266206475201\\
0.580808080808081	-0.40873456626677\\
0.57047067496734	-0.42154717164475\\
0.53030303030303	-0.470545347698937\\
0.47979797979798	-0.52142010852453\\
0.42929292929293	-0.565201003573621\\
0.402237144850146	-0.584395190594462\\
0.378787878787879	-0.60021730501091\\
0.328282828282828	-0.628340056503032\\
0.277777777777778	-0.652562321497365\\
0.227272727272727	-0.672609351966014\\
0.178665383478614	-0.687830134329603\\
0.176767676767677	-0.688369361096501\\
0.126262626262626	-0.698611405043094\\
0.0757575757575757	-0.705540091532626\\
0.0252525252525251	-0.709028246641277\\
-0.0252525252525251	-0.709028246641277\\
-0.0757575757575757	-0.705540091532626\\
-0.126262626262626	-0.698611405043094\\
-0.176767676767677	-0.688369361096501\\
-0.178665383478614	-0.687830134329603\\
-0.227272727272727	-0.672609351966014\\
-0.277777777777778	-0.652562321497365\\
-0.328282828282828	-0.628340056503032\\
-0.378787878787879	-0.60021730501091\\
-0.402237144850146	-0.584395190594462\\
-0.42929292929293	-0.565201003573621\\
-0.47979797979798	-0.52142010852453\\
-0.53030303030303	-0.470545347698937\\
-0.57047067496734	-0.42154717164475\\
-0.580808080808081	-0.40873456626677\\
-0.631313131313131	-0.322266206475202\\
-0.681818181818182	-0.194693481484801\\
-0.694511719563588	-0.138993125224732\\
-0.707222652141692	0.0246751071963\\
-0.69658800874887	0.128918237145885\\
-0.681818181818182	0.193320866341548\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.47979797979798	0.0783204570231674\\
-0.458867670698527	0.159919365642585\\
-0.42929292929293	0.228425767166007\\
-0.425687280576095	0.237592885612979\\
-0.381190349993784	0.304183208806385\\
-0.378787878787879	0.30656545107722\\
-0.328282828282828	0.359782583216672\\
-0.324714934693516	0.363830433807068\\
-0.277777777777778	0.396923476233095\\
-0.249530811261044	0.418260333469637\\
-0.227272727272727	0.428957803118244\\
-0.176767676767677	0.451471830875142\\
-0.133449840954428	0.468979986709762\\
-0.126262626262626	0.470785758193237\\
-0.0757575757575757	0.479549603504752\\
-0.0252525252525251	0.48425797157381\\
0.0252525252525251	0.48425797157381\\
0.0757575757575757	0.479549603504752\\
0.126262626262626	0.470785758193237\\
0.133449840954428	0.468979986709762\\
0.176767676767677	0.451471830875142\\
0.227272727272727	0.428957803118244\\
0.249530811261044	0.418260333469637\\
0.277777777777778	0.396923476233095\\
0.324714934693516	0.363830433807068\\
0.328282828282828	0.359782583216672\\
0.378787878787879	0.30656545107722\\
0.381190349993784	0.304183208806385\\
0.425687280576095	0.237592885612979\\
0.42929292929293	0.228425767166007\\
0.458867670698527	0.159919365642585\\
0.47979797979798	0.0783204570231674\\
0.482652086400713	0.0680451157698911\\
0.483294215996126	-0.0621005071879426\\
0.47979797979798	-0.0805199383399061\\
0.42929292929293	-0.22302286137566\\
0.378787878787879	-0.301309960015026\\
0.328282828282828	-0.355759926471915\\
0.277777777777778	-0.396846330344041\\
0.227272727272727	-0.42849200469324\\
0.176767676767677	-0.452521730003115\\
0.126262626262626	-0.469915731659467\\
0.0757575757575757	-0.481243511018441\\
0.0252525252525251	-0.486831757055\\
-0.0252525252525251	-0.486831757055\\
-0.0757575757575757	-0.481243511018441\\
-0.126262626262626	-0.469915731659467\\
-0.176767676767677	-0.452521730003115\\
-0.227272727272727	-0.42849200469324\\
-0.277777777777778	-0.396846330344041\\
-0.328282828282828	-0.355759926471915\\
-0.378787878787879	-0.301309960015026\\
-0.42929292929293	-0.22302286137566\\
-0.47979797979798	-0.0805199383399061\\
-0.483294215996126	-0.0621005071879426\\
-0.482652086400713	0.0680451157698911\\
-0.47979797979798	0.0783204570231674\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
-2.04545454545455	-0.0593824940776186\\
-2.03774587332534	-0.0252525252525251\\
-2.02347709779792	0.0252525252525251\\
-2.00567298108811	0.0757575757575757\\
-1.99494949494949	0.101423310739668\\
-1.98526367916346	0.126262626262626\\
-1.96204937229693	0.176767676767677\\
-1.94444444444444	0.209242073929573\\
-1.93501278264743	0.227272727272727\\
-1.90467111905051	0.277777777777778\\
-1.89393939393939	0.293634830234739\\
-1.87053962662418	0.328282828282828\\
-1.84343434343434	0.363556575613701\\
-1.83147369553835	0.378787878787879\\
-1.79292929292929	0.423080833831548\\
-1.78726955192266	0.42929292929293\\
-1.74242424242424	0.474859749817676\\
-1.73720852940921	0.47979797979798\\
-1.69191919191919	0.520494035534111\\
-1.67990319297303	0.53030303030303\\
-1.64141414141414	0.560857283574383\\
-1.6130169301887	0.580808080808081\\
-1.59090909090909	0.596277544153445\\
-1.54040404040404	0.627212743946253\\
-1.53289463157518	0.631313131313131\\
-1.48989898989899	0.655497183254426\\
-1.43939393939394	0.679082076389977\\
-1.43270983879295	0.681818181818182\\
-1.38888888888889	0.700923712281397\\
-1.33838383838384	0.719002489181273\\
-1.29236029264563	0.732323232323232\\
-1.28787878787879	0.733751280877584\\
-1.23737373737374	0.747243734671491\\
-1.18686868686869	0.757630800777574\\
-1.13636363636364	0.765251318620873\\
-1.08585858585859	0.770347947129426\\
-1.03535353535354	0.773080082592231\\
-0.984848484848485	0.773532195133079\\
-0.934343434343434	0.771718196261089\\
-0.883838383838384	0.767582154738716\\
-0.833333333333333	0.760995412516595\\
-0.782828282828283	0.751749891819427\\
-0.732323232323232	0.739547104277814\\
-0.70813871406712	0.732323232323232\\
-0.681818181818182	0.725211357819419\\
-0.631313131313131	0.70861824883646\\
-0.580808080808081	0.688111908403617\\
-0.567316219609444	0.681818181818182\\
-0.53030303030303	0.665507815026713\\
-0.47979797979798	0.638879049056562\\
-0.467055938580723	0.631313131313131\\
-0.42929292929293	0.609412209968209\\
-0.387112649159484	0.580808080808081\\
-0.378787878787879	0.575162941057703\\
-0.328282828282828	0.53703084531926\\
-0.320152028791423	0.53030303030303\\
-0.277777777777778	0.494026005959172\\
-0.262540355492986	0.47979797979798\\
-0.227272727272727	0.44488641196588\\
-0.212464869454191	0.42929292929293\\
-0.176767676767677	0.388437151152526\\
-0.168646498995824	0.378787878787879\\
-0.129996155630784	0.328282828282828\\
-0.126262626262626	0.322894485913104\\
-0.0951041110851495	0.277777777777778\\
-0.0757575757575757	0.245150871340693\\
-0.0649393495982857	0.227272727272727\\
-0.0380756754647733	0.176767676767677\\
-0.0252525252525251	0.148377012366374\\
-0.0147130133215973	0.126262626262626\\
0.00595241265995203	0.0757575757575757\\
0.0226936571112871	0.0252525252525251\\
0.0252525252525251	0.0160838593444798\\
0.0379650151260183	-0.0252525252525251\\
0.050322951479633	-0.0757575757575757\\
0.0597423746510095	-0.126262626262626\\
0.0665284611230624	-0.176767676767677\\
0.0708961596377505	-0.227272727272727\\
0.0729815748278775	-0.277777777777778\\
0.072849059969422	-0.328282828282828\\
0.0704945380856509	-0.378787878787879\\
0.0658452921774358	-0.42929292929293\\
0.058756209417631	-0.47979797979798\\
0.0490022067969562	-0.53030303030303\\
0.0362662828486658	-0.580808080808081\\
0.0252525252525251	-0.615932921149315\\
0.0208706623213708	-0.631313131313131\\
0.00369322876563571	-0.681818181818182\\
-0.0174911823997325	-0.732323232323232\\
-0.0252525252525251	-0.748402356038492\\
-0.0410201192695058	-0.782828282828283\\
-0.0685433161226449	-0.833333333333333\\
-0.0757575757575757	-0.84513331234424\\
-0.0989744538923635	-0.883838383838384\\
-0.126262626262626	-0.922981244608433\\
-0.134219467614515	-0.934343434343434\\
-0.173854634078989	-0.984848484848485\\
-0.176767676767677	-0.988282161457899\\
-0.218275713577754	-1.03535353535354\\
-0.227272727272727	-1.04475799791481\\
-0.269152272446765	-1.08585858585859\\
-0.277777777777778	-1.09385728040693\\
-0.327833597183514	-1.13636363636364\\
-0.328282828282828	-1.13673295665461\\
-0.378787878787879	-1.17539251295145\\
-0.395842177150389	-1.18686868686869\\
-0.42929292929293	-1.20941562560741\\
-0.477853228584277	-1.23737373737374\\
-0.47979797979798	-1.23852189369731\\
-0.53030303030303	-1.26560525089786\\
-0.580808080808081	-1.28772165954957\\
-0.581215273097721	-1.28787878787879\\
-0.631313131313131	-1.30858508536433\\
-0.681818181818182	-1.32548745725954\\
-0.729864390155508	-1.33838383838384\\
-0.732323232323232	-1.33911453642283\\
-0.782828282828283	-1.35156353182107\\
-0.833333333333333	-1.36099559348902\\
-0.883838383838384	-1.36771523220542\\
-0.934343434343434	-1.37193472399805\\
-0.984848484848485	-1.37378532276762\\
-1.03535353535354	-1.37332408824056\\
-1.08585858585859	-1.37053682822412\\
-1.13636363636364	-1.36533736829473\\
-1.18686868686869	-1.35756309612618\\
-1.23737373737374	-1.34696645681611\\
-1.26948964947641	-1.33838383838384\\
-1.28787878787879	-1.33397216145607\\
-1.33838383838384	-1.31916286752303\\
-1.38888888888889	-1.30074713778329\\
-1.41856414608438	-1.28787878787879\\
-1.43939393939394	-1.27941124437299\\
-1.48989898989899	-1.25542372328235\\
-1.52217336736433	-1.23737373737374\\
-1.54040404040404	-1.22749156256493\\
-1.59090909090909	-1.19607774532142\\
-1.60415018445282	-1.18686868686869\\
-1.64141414141414	-1.16088897308223\\
-1.67250895440442	-1.13636363636364\\
-1.69191919191919	-1.12064679936092\\
-1.73090211150281	-1.08585858585859\\
-1.74242424242424	-1.07504316535573\\
-1.78177568299907	-1.03535353535354\\
-1.79292929292929	-1.02322349423158\\
-1.82659115723394	-0.984848484848485\\
-1.84343434343434	-0.963609881058873\\
-1.8661184278865	-0.934343434343434\\
-1.89393939393939	-0.89358433851952\\
-1.90059755048579	-0.883838383838384\\
-1.93168830416437	-0.833333333333333\\
-1.94444444444444	-0.809253107982293\\
-1.95893401531374	-0.782828282828283\\
-1.98272081867722	-0.732323232323232\\
-1.99494949494949	-0.701448809745934\\
-2.00327036556928	-0.681818181818182\\
-2.02153836426497	-0.631313131313131\\
-2.03620282195614	-0.580808080808081\\
-2.04545454545455	-0.540842395335472\\
-2.04818094929682	-0.53030303030303\\
-2.05860652777357	-0.47979797979798\\
-2.06618370316656	-0.42929292929293\\
-2.07115305574506	-0.378787878787879\\
-2.07366968954445	-0.328282828282828\\
-2.07381132822448	-0.277777777777778\\
-2.07158232946706	-0.227272727272727\\
-2.06691390918889	-0.176767676767677\\
-2.05966059177493	-0.126262626262626\\
-2.04959262898079	-0.0757575757575757\\
-2.04545454545455	-0.0593824940776186\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
-1.89393939393939	-0.225716451412397\\
-1.8888383911334	-0.176767676767677\\
-1.88066592897888	-0.126262626262626\\
-1.86932214789054	-0.0757575757575757\\
-1.85443952480964	-0.0252525252525251\\
-1.84343434343434	0.00486939605728546\\
-1.83634864253105	0.0252525252525251\\
-1.81521009891802	0.0757575757575757\\
-1.79292929292929	0.119379054214909\\
-1.78946679592003	0.126262626262626\\
-1.76038366972326	0.176767676767677\\
-1.74242424242424	0.203518975100706\\
-1.72616133106322	0.227272727272727\\
-1.69191919191919	0.27100112084868\\
-1.68636847634918	0.277777777777778\\
-1.64141414141414	0.327164389156896\\
-1.64032101854315	0.328282828282828\\
-1.59090909090909	0.375041464015253\\
-1.58654125519739	0.378787878787879\\
-1.54040404040404	0.416367079302181\\
-1.52239137644541	0.42929292929293\\
-1.48989898989899	0.45200770926763\\
-1.44340103777218	0.47979797979798\\
-1.43939393939394	0.482189881354719\\
-1.38888888888889	0.509003697940473\\
-1.33954121261374	0.53030303030303\\
-1.33838383838384	0.530819481966026\\
-1.28787878787879	0.550292565093755\\
-1.23737373737374	0.565701317970437\\
-1.18686868686869	0.577563632801169\\
-1.16842417253093	0.580808080808081\\
-1.13636363636364	0.5869650769219\\
-1.08585858585859	0.593530513812022\\
-1.03535353535354	0.59705002929686\\
-0.984848484848485	0.597632437127682\\
-0.934343434343434	0.595295658001477\\
-0.883838383838384	0.589967641736509\\
-0.833333333333333	0.581482652042191\\
-0.83036633346997	0.580808080808081\\
-0.782828282828283	0.570847473219633\\
-0.732323232323232	0.556911554630808\\
-0.681818181818182	0.539135831296707\\
-0.660901611214695	0.53030303030303\\
-0.631313131313131	0.518266492600313\\
-0.580808080808081	0.493580662687761\\
-0.556717184448717	0.47979797979798\\
-0.53030303030303	0.464728761820159\\
-0.47979797979798	0.43089014513534\\
-0.477633673574203	0.42929292929293\\
-0.42929292929293	0.39244855806219\\
-0.413326217191315	0.378787878787879\\
-0.378787878787879	0.347478798157524\\
-0.359395504974453	0.328282828282828\\
-0.328282828282828	0.294779459956061\\
-0.313435513498141	0.277777777777778\\
-0.277777777777778	0.23212309935005\\
-0.274122708441946	0.227272727272727\\
-0.239721551366308	0.176767676767677\\
-0.227272727272727	0.155520671833858\\
-0.210140852891782	0.126262626262626\\
-0.185076614018533	0.0757575757575757\\
-0.176767676767677	0.0559490380333686\\
-0.163446461458317	0.0252525252525251\\
-0.145375639107336	-0.0252525252525251\\
-0.131159141696508	-0.0757575757575757\\
-0.126262626262626	-0.0980775980449511\\
-0.119575570709842	-0.126262626262626\\
-0.110786385258907	-0.176767676767677\\
-0.105129441098607	-0.227272727272727\\
-0.102428458592164	-0.277777777777778\\
-0.102600088834539	-0.328282828282828\\
-0.105649612233625	-0.378787878787879\\
-0.111671210199196	-0.42929292929293\\
-0.12085282957725	-0.47979797979798\\
-0.126262626262626	-0.501939056356117\\
-0.132678518623559	-0.53030303030303\\
-0.147329850743619	-0.580808080808081\\
-0.165901788419795	-0.631313131313131\\
-0.176767676767677	-0.65594106092967\\
-0.187816684551621	-0.681818181818182\\
-0.213510379049473	-0.732323232323232\\
-0.227272727272727	-0.755529435661804\\
-0.243492155242887	-0.782828282828283\\
-0.277777777777778	-0.832088455192433\\
-0.278667780783126	-0.833333333333333\\
-0.318677685932373	-0.883838383838384\\
-0.328282828282828	-0.894734337439336\\
-0.365458439451387	-0.934343434343434\\
-0.378787878787879	-0.947424467882333\\
-0.420480785160104	-0.984848484848485\\
-0.42929292929293	-0.992328033399974\\
-0.47979797979798	-1.03097913244477\\
-0.486214620880501	-1.03535353535354\\
-0.53030303030303	-1.06480677895913\\
-0.567523546462784	-1.08585858585859\\
-0.580808080808081	-1.0934065278499\\
-0.631313131313131	-1.11839219995914\\
-0.675851487662329	-1.13636363636364\\
-0.681818181818182	-1.13886705975918\\
-0.732323232323232	-1.15688866501438\\
-0.782828282828283	-1.17101735159192\\
-0.833333333333333	-1.18172204211701\\
-0.86709877700044	-1.18686868686869\\
-0.883838383838384	-1.18967021853389\\
-0.934343434343434	-1.19508066780654\\
-0.984848484848485	-1.19745360067591\\
-1.03535353535354	-1.19686218205631\\
-1.08585858585859	-1.19328821398864\\
-1.13452893037471	-1.18686868686869\\
-1.13636363636364	-1.18664963454174\\
-1.18686868686869	-1.17782641215921\\
-1.23737373737374	-1.16580001237371\\
-1.28787878787879	-1.15017811859199\\
-1.32388161963653	-1.13636363636364\\
-1.33838383838384	-1.13104473663231\\
-1.38888888888889	-1.10901689635356\\
-1.43249861401854	-1.08585858585859\\
-1.43939393939394	-1.08223578567216\\
-1.48989898989899	-1.0519533821008\\
-1.51382071202292	-1.03535353535354\\
-1.54040404040404	-1.01645205675639\\
-1.57951540910564	-0.984848484848485\\
-1.59090909090909	-0.975171657216817\\
-1.63442813536683	-0.934343434343434\\
-1.64141414141414	-0.927271177000197\\
-1.68132238789199	-0.883838383838384\\
-1.69191919191919	-0.871049495830527\\
-1.72175939485638	-0.833333333333333\\
-1.74242424242424	-0.803528674965309\\
-1.75648071794395	-0.782828282828283\\
-1.78628107373383	-0.732323232323232\\
-1.79292929292929	-0.71931118116591\\
-1.81235751185864	-0.681818181818182\\
-1.83404681514987	-0.631313131313131\\
-1.84343434343434	-0.604859546054562\\
-1.85239374698107	-0.580808080808081\\
-1.86773157930886	-0.53030303030303\\
-1.87947829335397	-0.47979797979798\\
-1.8880156529652	-0.42929292929293\\
-1.89361472488808	-0.378787878787879\\
-1.89393939393939	-0.373060212766382\\
-1.89678153902033	-0.328282828282828\\
-1.89696218130317	-0.277777777777778\\
-1.89411937435295	-0.227272727272727\\
-1.89393939393939	-0.225716451412397\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
-1.74242424242424	-0.0747142149153311\\
-1.72602372170411	-0.0252525252525251\\
-1.70475861443825	0.0252525252525251\\
-1.69191919191919	0.0505850478363492\\
-1.67910752921884	0.0757575757575757\\
-1.64846549880952	0.126262626262626\\
-1.64141414141414	0.136454369602264\\
-1.61236899399246	0.176767676767677\\
-1.59090909090909	0.202810512405017\\
-1.56934047074026	0.227272727272727\\
-1.54040404040404	0.256858331996843\\
-1.51788051828813	0.277777777777778\\
-1.48989898989899	0.301890697526485\\
-1.45515572015816	0.328282828282828\\
-1.43939393939394	0.339700803217704\\
-1.38888888888889	0.371558236778292\\
-1.37550280228055	0.378787878787879\\
-1.33838383838384	0.398618216241112\\
-1.28787878787879	0.420754329999156\\
-1.26392770561058	0.42929292929293\\
-1.23737373737374	0.438997856934879\\
-1.18686868686869	0.453575232129348\\
-1.13636363636364	0.464269989113021\\
-1.08585858585859	0.471422679318052\\
-1.03535353535354	0.475257002053334\\
-0.984848484848485	0.475891504045597\\
-0.934343434343434	0.473345708929894\\
-0.883838383838384	0.467541121910252\\
-0.833333333333333	0.45829718221636\\
-0.782828282828283	0.445321870160541\\
-0.735412232772198	0.42929292929293\\
-0.732323232323232	0.428278495761427\\
-0.681818181818182	0.408071863289608\\
-0.631313131313131	0.382807132321008\\
-0.624347484962634	0.378787878787879\\
-0.580808080808081	0.353234164213146\\
-0.544871025151413	0.328282828282828\\
-0.53030303030303	0.31771955285278\\
-0.482157948114778	0.277777777777778\\
-0.47979797979798	0.275676203935948\\
-0.4308014099664	0.227272727272727\\
-0.42929292929293	0.225626400280707\\
-0.387750558188337	0.176767676767677\\
-0.378787878787879	0.164760785542371\\
-0.351374565052882	0.126262626262626\\
-0.328282828282828	0.0880854732141026\\
-0.320978610932122	0.0757575757575757\\
-0.295190628942849	0.0252525252525251\\
-0.277777777777778	-0.016885004497938\\
-0.274266983951123	-0.0252525252525251\\
-0.256727091948426	-0.0757575757575757\\
-0.243357896604956	-0.126262626262626\\
-0.233726254198418	-0.176767676767677\\
-0.227527083232016	-0.227272727272727\\
-0.227272727272727	-0.231574964479759\\
-0.224310666687606	-0.277777777777778\\
-0.224516582048736	-0.328282828282828\\
-0.227272727272727	-0.366430144056503\\
-0.22809711357108	-0.378787878787879\\
-0.234695890971339	-0.42929292929293\\
-0.244757582701026	-0.47979797979798\\
-0.258601654046369	-0.53030303030303\\
-0.276678032190382	-0.580808080808081\\
-0.277777777777778	-0.583378835730728\\
-0.297998744967052	-0.631313131313131\\
-0.324458626635044	-0.681818181818182\\
-0.328282828282828	-0.688180330601672\\
-0.355403345047683	-0.732323232323232\\
-0.378787878787879	-0.764748103828839\\
-0.392473692560207	-0.782828282828283\\
-0.42929292929293	-0.825641253902892\\
-0.436430483113963	-0.833333333333333\\
-0.47979797979798	-0.875736503244743\\
-0.489001543044503	-0.883838383838384\\
-0.53030303030303	-0.917782037110471\\
-0.553387102388122	-0.934343434343434\\
-0.580808080808081	-0.953218364323951\\
-0.631313131313131	-0.982743891555493\\
-0.635488607588385	-0.984848484848485\\
-0.681818181818182	-1.00808557026561\\
-0.732323232323232	-1.02846581320845\\
-0.753490496798605	-1.03535353535354\\
-0.782828282828283	-1.0451979864274\\
-0.833333333333333	-1.05830828799447\\
-0.883838383838384	-1.06764839762215\\
-0.934343434343434	-1.07351337304413\\
-0.984848484848485	-1.07608565350654\\
-1.03535353535354	-1.07544455043112\\
-1.08585858585859	-1.0715703370674\\
-1.13636363636364	-1.06434323338\\
-1.18686868686869	-1.05353721278957\\
-1.23737373737374	-1.03880818091475\\
-1.24689634548607	-1.03535353535354\\
-1.28787878787879	-1.02087700164417\\
-1.33838383838384	-0.998550699781227\\
-1.36423734895533	-0.984848484848485\\
-1.38888888888889	-0.971665110856683\\
-1.43939393939394	-0.939594401685115\\
-1.44670540469475	-0.934343434343434\\
-1.48989898989899	-0.901878932212824\\
-1.51103163715405	-0.883838383838384\\
-1.54040404040404	-0.856870634199858\\
-1.56366341710199	-0.833333333333333\\
-1.59090909090909	-0.802820047110405\\
-1.60757161759417	-0.782828282828283\\
-1.64141414141414	-0.736507384744453\\
-1.64434611886301	-0.732323232323232\\
-1.67575768384659	-0.681818181818182\\
-1.69191919191919	-0.650622896943622\\
-1.70186927214964	-0.631313131313131\\
-1.72372407428029	-0.580808080808081\\
-1.74096524588109	-0.53030303030303\\
-1.74242424242424	-0.524924902690228\\
-1.75517087408048	-0.47979797979798\\
-1.76558573040711	-0.42929292929293\\
-1.77241612438075	-0.378787878787879\\
-1.7758752470865	-0.328282828282828\\
-1.7760699299896	-0.277777777777778\\
-1.77300616274037	-0.227272727272727\\
-1.76658940135533	-0.176767676767677\\
-1.75661968904963	-0.126262626262626\\
-1.74278123598969	-0.0757575757575757\\
-1.74242424242424	-0.0747142149153311\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
-1.64141414141414	-0.0845341137079153\\
-1.63869827765936	-0.0757575757575757\\
-1.61886167578359	-0.0252525252525251\\
-1.59364704673782	0.0252525252525251\\
-1.59090909090909	0.0299402549515755\\
-1.56313836112291	0.0757575757575757\\
-1.54040404040404	0.107305754494349\\
-1.52581916862933	0.126262626262626\\
-1.48989898989899	0.166987050844773\\
-1.48040756510889	0.176767676767677\\
-1.43939393939394	0.214869209416875\\
-1.4242223200802	0.227272727272727\\
-1.38888888888889	0.254123340403136\\
-1.35224416661648	0.277777777777778\\
-1.33838383838384	0.286336965938229\\
-1.28787878787879	0.312804808578446\\
-1.25107717463021	0.328282828282828\\
-1.23737373737374	0.334007921830265\\
-1.18686868686869	0.350896755232947\\
-1.13636363636364	0.36328732394438\\
-1.08585858585859	0.371574178857712\\
-1.03535353535354	0.376016490112269\\
-0.984848484848485	0.376751601769754\\
-0.934343434343434	0.373802133226008\\
-0.883838383838384	0.367077143175447\\
-0.833333333333333	0.356367440269961\\
-0.782828282828283	0.341334700785992\\
-0.74905267547579	0.328282828282828\\
-0.732323232323232	0.321801348692554\\
-0.681818181818182	0.297640559929059\\
-0.647829922118417	0.277777777777778\\
-0.631313131313131	0.267729156011852\\
-0.580808080808081	0.231468949208985\\
-0.575647110492273	0.227272727272727\\
-0.53030303030303	0.187365559649745\\
-0.519561294885331	0.176767676767677\\
-0.47979797979798	0.132984539242195\\
-0.474181574497656	0.126262626262626\\
-0.4369511015018	0.0757575757575757\\
-0.42929292929293	0.0635993428269356\\
-0.406182773058576	0.0252525252525251\\
-0.381358354202791	-0.0252525252525251\\
-0.378787878787879	-0.0316143773120084\\
-0.361065073394034	-0.0757575757575757\\
-0.345508975254127	-0.126262626262626\\
-0.33430181052392	-0.176767676767677\\
-0.328282828282828	-0.218771982644991\\
-0.32701428707413	-0.227272727272727\\
-0.32335595065643	-0.277777777777778\\
-0.323588414644834	-0.328282828282828\\
-0.327718831069559	-0.378787878787879\\
-0.328282828282828	-0.382349344935852\\
-0.335430058291426	-0.42929292929293\\
-0.347137618842327	-0.47979797979798\\
-0.363246272128572	-0.53030303030303\\
-0.378787878787879	-0.568118306859431\\
-0.384042912063507	-0.580808080808081\\
-0.40955572774408	-0.631313131313131\\
-0.42929292929293	-0.663526006826485\\
-0.441021208019087	-0.681818181818182\\
-0.479186675720045	-0.732323232323232\\
-0.47979797979798	-0.73304560757434\\
-0.525645362755103	-0.782828282828283\\
-0.53030303030303	-0.787371493775613\\
-0.580808080808081	-0.831441032378711\\
-0.583277397446082	-0.833333333333333\\
-0.631313131313131	-0.867769185478176\\
-0.658032243598707	-0.883838383838384\\
-0.681818181818182	-0.89760885818359\\
-0.732323232323232	-0.921882979729036\\
-0.76482863030971	-0.934343434343434\\
-0.782828282828283	-0.941239237689528\\
-0.833333333333333	-0.956372616689612\\
-0.883838383838384	-0.967154017725654\\
-0.934343434343434	-0.973924029493332\\
-0.984848484848485	-0.976893243811782\\
-1.03535353535354	-0.976153210810348\\
-1.08585858585859	-0.971681159663368\\
-1.13636363636364	-0.963338826833355\\
-1.18686868686869	-0.950865307117494\\
-1.23600598908573	-0.934343434343434\\
-1.23737373737374	-0.933886079667734\\
-1.28787878787879	-0.9128442388851\\
-1.33838383838384	-0.88625224159629\\
-1.34232963915712	-0.883838383838384\\
-1.38888888888889	-0.854128666701477\\
-1.41653756892795	-0.833333333333333\\
-1.43939393939394	-0.814881555286414\\
-1.47429256650248	-0.782828282828283\\
-1.48989898989899	-0.766969202153172\\
-1.52084930928595	-0.732323232323232\\
-1.54040404040404	-0.707300664075893\\
-1.55903356226768	-0.681818181818182\\
-1.59024390763739	-0.631313131313131\\
-1.59090909090909	-0.630050601023904\\
-1.61613491988235	-0.580808080808081\\
-1.63657825650857	-0.53030303030303\\
-1.64141414141414	-0.515146711757225\\
-1.65279772625225	-0.47979797979798\\
-1.66476856859613	-0.42929292929293\\
-1.67261942768057	-0.378787878787879\\
-1.67659534547146	-0.328282828282828\\
-1.67681911412145	-0.277777777777778\\
-1.67329761813834	-0.227272727272727\\
-1.66592218860867	-0.176767676767677\\
-1.65446299507951	-0.126262626262626\\
-1.64141414141414	-0.0845341137079153\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
-1.54040404040404	-0.067056045579485\\
-1.52070088535773	-0.0252525252525251\\
-1.49069893773293	0.0252525252525251\\
-1.48989898989899	0.0264091297616806\\
-1.45310564699814	0.0757575757575757\\
-1.43939393939394	0.0915448785313289\\
-1.40582216910902	0.126262626262626\\
-1.38888888888889	0.141852157433772\\
-1.34514357832705	0.176767676767677\\
-1.33838383838384	0.181731979783946\\
-1.28787878787879	0.213528230987744\\
-1.26095421602158	0.227272727272727\\
-1.23737373737374	0.238809423719345\\
-1.18686868686869	0.258384403436445\\
-1.13636363636364	0.272745675492756\\
-1.11018636157768	0.277777777777778\\
-1.08585858585859	0.282485826223968\\
-1.03535353535354	0.287787007046552\\
-0.984848484848485	0.288664244051753\\
-0.934343434343434	0.285144529834321\\
-0.887912812718218	0.277777777777778\\
-0.883838383838384	0.277138260392541\\
-0.833333333333333	0.264725193595532\\
-0.782828282828283	0.247301517046954\\
-0.738568500356032	0.227272727272727\\
-0.732323232323232	0.224335921411238\\
-0.681818181818182	0.195311171670634\\
-0.655136622788205	0.176767676767677\\
-0.631313131313131	0.158846271726004\\
-0.59418075081657	0.126262626262626\\
-0.580808080808081	0.1131352510464\\
-0.546937052324867	0.0757575757575757\\
-0.53030303030303	0.0544616480495538\\
-0.509318548981931	0.0252525252525251\\
-0.47979797979798	-0.0244331122429439\\
-0.47933615214045	-0.0252525252525251\\
-0.455565948092137	-0.0757575757575757\\
-0.437447906018265	-0.126262626262626\\
-0.42929292929293	-0.157459917653218\\
-0.424262777501938	-0.176767676767677\\
-0.415634770357164	-0.227272727272727\\
-0.411515214691927	-0.277777777777778\\
-0.411776986227141	-0.328282828282828\\
-0.41642813867445	-0.378787878787879\\
-0.425612318117924	-0.42929292929293\\
-0.42929292929293	-0.442874848312565\\
-0.439344771979701	-0.47979797979798\\
-0.458106369866827	-0.53030303030303\\
-0.47979797979798	-0.575283001250487\\
-0.482581718961629	-0.580808080808081\\
-0.513391840865405	-0.631313131313131\\
-0.53030303030303	-0.654466378173999\\
-0.552050109739489	-0.681818181818182\\
-0.580808080808081	-0.713099846535132\\
-0.600698967074399	-0.732323232323232\\
-0.631313131313131	-0.758847317111009\\
-0.663639776597449	-0.782828282828283\\
-0.681818181818182	-0.795318958104396\\
-0.732323232323232	-0.824350474192631\\
-0.751668396394986	-0.833333333333333\\
-0.782828282828283	-0.847289443515053\\
-0.833333333333333	-0.864757561116748\\
-0.883838383838384	-0.877202288841307\\
-0.92660802684277	-0.883838383838384\\
-0.934343434343434	-0.885054212044988\\
-0.984848484848485	-0.888590436443765\\
-1.03535353535354	-0.887709084518675\\
-1.07218049653791	-0.883838383838384\\
-1.08585858585859	-0.882427866537281\\
-1.13636363636364	-0.872798500158078\\
-1.18686868686869	-0.858400598056867\\
-1.23737373737374	-0.838775690145168\\
-1.24861292889871	-0.833333333333333\\
-1.28787878787879	-0.813540264243865\\
-1.33675305711413	-0.782828282828283\\
-1.33838383838384	-0.781728668241666\\
-1.38888888888889	-0.741892644755797\\
-1.39941631478736	-0.732323232323232\\
-1.43939393939394	-0.691621746589473\\
-1.44803207298805	-0.681818181818182\\
-1.48660838395932	-0.631313131313131\\
-1.48989898989899	-0.626235768471428\\
-1.51745642010758	-0.580808080808081\\
-1.54040404040404	-0.53330486178193\\
-1.54180277174756	-0.53030303030303\\
-1.560724287733	-0.47979797979798\\
-1.57447620045829	-0.42929292929293\\
-1.58349514213727	-0.378787878787879\\
-1.58806261307145	-0.328282828282828\\
-1.58831967492699	-0.277777777777778\\
-1.58427423651665	-0.227272727272727\\
-1.57580146072611	-0.176767676767677\\
-1.56263732199732	-0.126262626262626\\
-1.54436484729724	-0.0757575757575757\\
-1.54040404040404	-0.067056045579485\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
-1.48989898989899	-0.175996773860742\\
-1.47451030122369	-0.126262626262626\\
-1.45282873148842	-0.0757575757575757\\
-1.43939393939394	-0.0512688044286349\\
-1.42398208632139	-0.0252525252525251\\
-1.38888888888889	0.0226439297193217\\
-1.38675074021471	0.0252525252525251\\
-1.33838383838384	0.075365729684167\\
-1.33794354606205	0.0757575757575757\\
-1.28787878787879	0.115195317984066\\
-1.27073930856671	0.126262626262626\\
-1.23737373737374	0.146039196626312\\
-1.18686868686869	0.169511002658486\\
-1.16598660733233	0.176767676767677\\
-1.13636363636364	0.186634066715614\\
-1.08585858585859	0.198038717130974\\
-1.03535353535354	0.204152376344789\\
-0.984848484848485	0.205164061906749\\
-0.934343434343434	0.20110490339555\\
-0.883838383838384	0.191849744306179\\
-0.833333333333333	0.177110688419857\\
-0.832463437966969	0.176767676767677\\
-0.782828282828283	0.156221826201077\\
-0.732323232323232	0.12864700773903\\
-0.728705673685063	0.126262626262626\\
-0.681818181818182	0.0923885232002196\\
-0.662510306242392	0.0757575757575757\\
-0.631313131313131	0.0452118176454597\\
-0.613477375651935	0.0252525252525251\\
-0.580808080808081	-0.0180603487967574\\
-0.575882911001086	-0.0252525252525251\\
-0.54721612283756	-0.0757575757575757\\
-0.53030303030303	-0.114491699453362\\
-0.525428729374346	-0.126262626262626\\
-0.509887567264284	-0.176767676767677\\
-0.499884878535781	-0.227272727272727\\
-0.495108963040153	-0.277777777777778\\
-0.495412442063849	-0.328282828282828\\
-0.500804652498842	-0.378787878787879\\
-0.51145212724687	-0.42929292929293\\
-0.527687196581087	-0.47979797979798\\
-0.53030303030303	-0.485931964700367\\
-0.550279863170333	-0.53030303030303\\
-0.579823471702158	-0.580808080808081\\
-0.580808080808081	-0.582218278336852\\
-0.618609967921177	-0.631313131313131\\
-0.631313131313131	-0.645295571903802\\
-0.66928311644715	-0.681818181818182\\
-0.681818181818182	-0.692461004203227\\
-0.732323232323232	-0.728609496611295\\
-0.738664944100145	-0.732323232323232\\
-0.782828282828283	-0.756228962707592\\
-0.833333333333333	-0.777072712628655\\
-0.852567252597316	-0.782828282828283\\
-0.883838383838384	-0.79185672380031\\
-0.934343434343434	-0.801114040483608\\
-0.984848484848485	-0.805174145279541\\
-1.03535353535354	-0.804162223870028\\
-1.08585858585859	-0.79804713941934\\
-1.13636363636364	-0.78663983031338\\
-1.14793866091299	-0.782828282828283\\
-1.18686868686869	-0.769487296082987\\
-1.23737373737374	-0.746069966175861\\
-1.26086335729005	-0.732323232323232\\
-1.28787878787879	-0.715149200873555\\
-1.33080484104069	-0.681818181818182\\
-1.33838383838384	-0.675191869837347\\
-1.38143974677061	-0.631313131313131\\
-1.38888888888889	-0.62241045984629\\
-1.41996743972962	-0.580808080808081\\
-1.43939393939394	-0.548812265343819\\
-1.4497886495833	-0.53030303030303\\
-1.47224035221631	-0.47979797979798\\
-1.48855795887006	-0.42929292929293\\
-1.48989898989899	-0.423079519676368\\
-1.49921941061296	-0.378787878787879\\
-1.50461578615804	-0.328282828282828\\
-1.50491949959832	-0.277777777777778\\
-1.50013989503787	-0.227272727272727\\
-1.49012947992326	-0.176767676767677\\
-1.48989898989899	-0.175996773860742\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
-1.38888888888889	-0.136516719728835\\
-1.38479258240851	-0.126262626262626\\
-1.35744718832551	-0.0757575757575757\\
-1.33838383838384	-0.0482881691234327\\
-1.32014834296021	-0.0252525252525251\\
-1.28787878787879	0.00838531637936023\\
-1.26853767904865	0.0252525252525251\\
-1.23737373737374	0.0488090675817413\\
-1.19221174996694	0.0757575757575757\\
-1.18686868686869	0.0786377566729605\\
-1.13636363636364	0.0993933431053123\\
-1.08585858585859	0.113274750602556\\
-1.03535353535354	0.120716118093483\\
-0.984848484848485	0.121947512220718\\
-0.934343434343434	0.117006822998542\\
-0.883838383838384	0.10574171358332\\
-0.833333333333333	0.0878017651034327\\
-0.808688061885337	0.0757575757575757\\
-0.782828282828283	0.061825091966324\\
-0.732323232323232	0.026577368687466\\
-0.730747081941283	0.0252525252525251\\
-0.681818181818182	-0.022488718298645\\
-0.679393414985977	-0.0252525252525251\\
-0.642475869657319	-0.0757575757575757\\
-0.631313131313131	-0.0953089731714104\\
-0.615369757128932	-0.126262626262626\\
-0.596330926610754	-0.176767676767677\\
-0.584077049192877	-0.227272727272727\\
-0.580808080808081	-0.255371617303497\\
-0.578317602661225	-0.277777777777778\\
-0.578676230872147	-0.328282828282828\\
-0.580808080808081	-0.345301620706625\\
-0.585203825972743	-0.378787878787879\\
-0.598247603892223	-0.42929292929293\\
-0.618136511254235	-0.47979797979798\\
-0.631313131313131	-0.504639029446843\\
-0.646421403142451	-0.53030303030303\\
-0.681818181818182	-0.577455661311463\\
-0.684731756985496	-0.580808080808081\\
-0.732323232323232	-0.626417524511264\\
-0.738544162118156	-0.631313131313131\\
-0.782828282828283	-0.661766913934339\\
-0.82071198077443	-0.681818181818182\\
-0.833333333333333	-0.687898097807768\\
-0.883838383838384	-0.705744756368292\\
-0.934343434343434	-0.716951285841094\\
-0.984848484848485	-0.721866282876939\\
-1.03535353535354	-0.720641292149299\\
-1.08585858585859	-0.713238620676588\\
-1.13636363636364	-0.699429398190774\\
-1.17964588998909	-0.681818181818182\\
-1.18686868686869	-0.678608780635011\\
-1.23737373737374	-0.648862089432222\\
-1.26097714484337	-0.631313131313131\\
-1.28787878787879	-0.608331232887231\\
-1.31479946938902	-0.580808080808081\\
-1.33838383838384	-0.551740067238205\\
-1.35361295313152	-0.53030303030303\\
-1.38192966007802	-0.47979797979798\\
-1.38888888888889	-0.463070726817704\\
-1.40182542102339	-0.42929292929293\\
-1.41464434844941	-0.378787878787879\\
-1.4211362496624	-0.328282828282828\\
-1.42150162038853	-0.277777777777778\\
-1.41575170169136	-0.227272727272727\\
-1.40370905835008	-0.176767676767677\\
-1.38888888888889	-0.136516719728835\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
-1.28787878787879	-0.131202806556678\\
-1.28511792421119	-0.126262626262626\\
-1.24698447748961	-0.0757575757575757\\
-1.23737373737374	-0.0656543013566679\\
-1.18967242004388	-0.0252525252525251\\
-1.18686868686869	-0.0232525649811104\\
-1.13636363636364	0.00427129239337557\\
-1.08585858585859	0.0226793427443756\\
-1.07280766049663	0.0252525252525251\\
-1.03535353535354	0.0319198367461405\\
-0.984848484848485	0.0334123236227314\\
-0.934343434343434	0.0274240590514435\\
-0.926186063761813	0.0252525252525251\\
-0.883838383838384	0.0126898280086714\\
-0.833333333333333	-0.0111002289417994\\
-0.811449282158666	-0.0252525252525251\\
-0.782828282828283	-0.0471400641915419\\
-0.753396947392244	-0.0757575757575757\\
-0.732323232323232	-0.101544863221574\\
-0.715373446601075	-0.126262626262626\\
-0.689900055130278	-0.176767676767677\\
-0.681818181818182	-0.201413688488566\\
-0.674256945469591	-0.227272727272727\\
-0.667137087303021	-0.277777777777778\\
-0.667589508960653	-0.328282828282828\\
-0.675628129731184	-0.378787878787879\\
-0.681818181818182	-0.398736520964808\\
-0.692464512577778	-0.42929292929293\\
-0.719075281693834	-0.47979797979798\\
-0.732323232323232	-0.498557766689626\\
-0.759072498208567	-0.53030303030303\\
-0.782828282828283	-0.552867821374606\\
-0.820274675917854	-0.580808080808081\\
-0.833333333333333	-0.589090833526043\\
-0.883838383838384	-0.612581589828121\\
-0.934343434343434	-0.62733224199894\\
-0.965323659372223	-0.631313131313131\\
-0.984848484848485	-0.633596884572097\\
-1.03535353535354	-0.632117148467965\\
-1.03994548116467	-0.631313131313131\\
-1.08585858585859	-0.622445427343139\\
-1.13636363636364	-0.604268967081106\\
-1.1801541904105	-0.580808080808081\\
-1.18686868686869	-0.576602141280418\\
-1.23737373737374	-0.534681759312414\\
-1.24163759519402	-0.53030303030303\\
-1.28112554817059	-0.47979797979798\\
-1.28787878787879	-0.468195022791949\\
-1.30738643108406	-0.42929292929293\\
-1.32411704427363	-0.378787878787879\\
-1.3325899441076	-0.328282828282828\\
-1.33306680742747	-0.277777777777778\\
-1.32556230549866	-0.227272727272727\\
-1.30984485888032	-0.176767676767677\\
-1.28787878787879	-0.131202806556678\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
-1.18686868686869	-0.167991586394183\\
-1.14858128813744	-0.126262626262626\\
-1.13636363636364	-0.116302357388028\\
-1.08585858585859	-0.0880725279486115\\
-1.04485282484699	-0.0757575757575757\\
-1.03535353535354	-0.0734058408539105\\
-0.984848484848485	-0.0713160704912123\\
-0.95799259908496	-0.0757575757575757\\
-0.934343434343434	-0.0804828244394278\\
-0.883838383838384	-0.103392037173886\\
-0.851841751223497	-0.126262626262626\\
-0.833333333333333	-0.143877044541299\\
-0.807775124180058	-0.176767676767677\\
-0.782828282828283	-0.226100786145299\\
-0.782347701953373	-0.227272727272727\\
-0.772265991956785	-0.277777777777778\\
-0.77290662044147	-0.328282828282828\\
-0.782828282828283	-0.372366209702162\\
-0.784594623486496	-0.378787878787879\\
-0.811768036664433	-0.42929292929293\\
-0.833333333333333	-0.455973041630963\\
-0.859405318091589	-0.47979797979798\\
-0.883838383838384	-0.49675639590343\\
-0.934343434343434	-0.519097543851598\\
-0.984848484848485	-0.528895998958427\\
-1.03535353535354	-0.526453878126304\\
-1.08585858585859	-0.511696037263536\\
-1.13636363636364	-0.484166204467976\\
-1.14188170884122	-0.47979797979798\\
-1.18686868686869	-0.432718982760568\\
-1.18937928049887	-0.42929292929293\\
-1.2143690510944	-0.378787878787879\\
-1.22702464361395	-0.328282828282828\\
-1.22773691308274	-0.277777777777778\\
-1.21652777331545	-0.227272727272727\\
-1.19305132443164	-0.176767676767677\\
-1.18686868686869	-0.167991586394183\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure1.pdf}
%}

==> Paper4Arxiv 2/pics/mcmc/SamplingProcess.tex <==
\begin{figure}
\centering

%\iftoggle{enableTikz}{

\colorlet{mapColor}{blue!50!black}
\colorlet{targetColor}{green!50!black}
\colorlet{refColor}{red!80!black}

\begin{tikzpicture}[
  input/.style={minimum size=0.2cm,draw=black,fill=red,circle,inner sep=0pt},
  output/.style={minimum size=0.2cm,draw=black,fill=green!70!black,circle,inner sep=0pt},
  joint/.style={draw=black,fill=blue!70!black,circle,inner sep=0pt},
  yscale=1, xscale = 1.1  ]

 draw axes
\draw[<->,ultra thick] (-0.3,0)--(4.2,0) node[right] {$\rrv$};
\draw[<->,ultra thick] (0,-0.3)--(0,4.2) node[above] {$\trv$};

% Reference density
\draw[line width=0.75mm, refColor, domain=0.01:3.45, smooth] plot (\x,{0.125-(0.8/\x)*exp(-0.9*(ln(0.8*\x))*(ln(0.8*\x)))-0.5*exp(-0.7*((\x-1.5))*((\x-1.5)))}) node[below]{$\tilde{p}(\rrv)$};

% Approximate map
\draw[line width=0.75mm, mapColor, domain=0:3.6, smooth] plot (\x,{-0.125+0.5*\x+exp(0.8*\x-2.25)}) node[above]{$\imap(\trv)$};

 
% true target density
\draw[line width=0.75mm, targetColor, domain=0.01:3.45, smooth] plot ({-(0.8/\x)*exp(-0.9*(ln(\x))*(ln(\x)))},\x) node[left] {$\td(\trv)$};

% draw the mcmc proposal process
\node[circle, draw=black,fill=targetColor, minimum size=2mm,inner sep=0pt] (t1) at (0,1.192049908620754) {};
\node[above right] at (t1) {$\trv$};

\node[circle, draw=black, fill=refColor,minimum size=2mm,inner sep=0pt] (r1) at (1.75,0) {};
\node[above right] at (r1) {$\rrv$};
\node[circle,draw=black!50,inner sep=0pt,minimum size=3mm] at (1.3,1.4) {\color{black!50}$4$};
\draw[->,very thick, mapColor] (t1.east) -| (r1.north);

\node[circle, draw=black, fill=refColor,minimum size=2mm,inner sep=0pt] (r2) at (0.9,0) {};
\node[above right] at (r2) {$\rrv^\prime$};
\draw[->,very thick, refColor] (r1.south) to[out=-120,in=-60] (r2.south);
\node[below] at($ (r1.south) - (0,1mm) $) {$q_r(\rrv^\prime|\rrv)$};
\node[below right,circle,draw=black!50,inner sep=0pt,minimum size=3mm] at ($ (r2.south) - (0,2.5mm) $) {\color{black!50}$5$};

\node[circle, draw=black, fill=targetColor,minimum size=2mm,inner sep=0pt] (t2) at (0,0.5) {};
\node[above right] at (t2) {$\trv^\prime$};
\draw[->,very thick, mapColor] (r2.north) |- (t2.east);
\node[circle,draw=black!50,inner sep=0pt,minimum size=3mm] at (0.6,0.7) {\color{black!50}$6$};

\end{tikzpicture}

%}{
%\includegraphics{pics/tikz-external/sisc_main-figure0.pdf}
%}

\caption[MCMC proposal process using transport maps.]{Illustration of the Metropolis-Hastings proposal process in transport map accelerated MCMC.  
% Here, the reference proposal $\rrv^\prime$ is accepted.  
The gray circled numbers on each arrow correspond to the line number in Algorithm \ref{alg:adaptalg}.}
\label{fig:propProcess}
\end{figure}

==> pics/mcmc/BOD_Final_Reference.tex <==
%\iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.37217,0.56574,0.71278}%
\definecolor{mycolor3}{rgb}{0.52383,0.70102,0.78539}%
\definecolor{mycolor4}{rgb}{0.67278,0.79802,0.83941}%
\definecolor{mycolor5}{rgb}{0.80930,0.86273,0.83180}%
\definecolor{mycolor6}{rgb}{0.89643,0.89477,0.66889}%
\definecolor{mycolor7}{rgb}{0.89367,0.80930,0.53930}%
\definecolor{mycolor8}{rgb}{0.89080,0.67927,0.40452}%
\definecolor{mycolor9}{rgb}{0.87680,0.52031,0.29883}%
\definecolor{mycolor10}{rgb}{0.83582,0.33695,0.21432}%
\definecolor{mycolor11}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.9\textwidth,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
xtick={5.7143,17.1429,28.5714,40,51.4286,62.8571,74.2857},
xticklabels={-3,-2,-1,0,1,2,3},
ytick={17.1429,28.5714,40,51.4286,62.8571},
yticklabels={-2,-1,0,1,2},
xmin=5,
xmax=75,
xlabel={$\rrv_1$},
ymin=10,
ymax=70,
ylabel={$\rrv_2$},
ylabel near ticks
]

\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
72	23.6879346352193\\
71.9660185588091	23\\
71.9789015525046	22\\
72	21.5732762612062\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
71	31.2869771871508\\
71.0207558071774	31\\
71.0674492348981	30\\
71.0847673112946	29\\
71.0419658652498	28\\
71	27.7292670767675\\
70.9440071917884	28\\
70.7313569585592	29\\
70.0164736890195	30\\
70	30.0076516854641\\
69.4625737773305	31\\
69	31.5430085559124\\
68.5868643049382	32\\
68	32.5266055440776\\
67.2424701107601	33\\
67	33.1316219797101\\
66	33.4543803650691\\
65	33.5554852243365\\
64	33.4816841175398\\
63	33.2685071224643\\
62.1731995751275	33\\
62	32.943921113918\\
61	32.5110807884248\\
60	32.0211981388044\\
59.9631257794132	32\\
59	31.4436112698841\\
58.269704242886	31\\
58	30.8337092063993\\
57	30.1761815247587\\
56.7446200477323	30\\
56	29.4794571941682\\
55.3184177574287	29\\
55	28.771721473552\\
54	28.0519644680152\\
53.9297920632243	28\\
53	27.2993332293479\\
52.5934269337773	27\\
52	26.5525382080023\\
51.2408800462338	26\\
51	25.8193127445023\\
50	25.0901846129248\\
49.8736257956063	25\\
49	24.3542643229674\\
48.4865804023153	24\\
48	23.6492588071962\\
47.0199217906875	23\\
47	22.9860817469489\\
46	22.3097541225925\\
45.4878419629023	22\\
45	21.6846128234206\\
44	21.1065285621472\\
43.7976768568705	21\\
43	20.5428346458567\\
42	20.0586521879454\\
41.8633506146774	20\\
41	19.5871335271592\\
40	19.1974621684041\\
39.3725334144173	19\\
39	18.8655410052829\\
38	18.5817269820197\\
37	18.3832319429133\\
36	18.2664420446076\\
35	18.2321054718756\\
34	18.2854371970695\\
33	18.4370463974677\\
32	18.7045346243209\\
31.2628215314505	19\\
31	19.096050109439\\
30	19.5915869757802\\
29.38292962264	20\\
29	20.2453078011401\\
28.0721461402931	21\\
28	21.0588203606666\\
27.0327588627448	22\\
27	22.0330515292883\\
26.152140715186	23\\
26	23.1859692086537\\
25.3809037583347	24\\
25	24.5546939777816\\
24.7021666540228	25\\
24.1004002705084	26\\
24	26.178767163382\\
23.5281386627911	27\\
23.0381062215656	28\\
23	28.0819869380738\\
22.5432258500391	29\\
22.1212381726039	30\\
22	30.3120616038995\\
21.7014344170924	31\\
21.3194430752509	32\\
21	32.9748040800836\\
20.9903927669677	33\\
20.6280646062603	34\\
20.3174555489819	35\\
20.0478463842593	36\\
20	36.1903278490026\\
19.7548876624132	37\\
19.4887954696573	38\\
19.2565862066183	39\\
19.0519215756103	40\\
19	40.2763516949426\\
18.8318185145218	41\\
18.6268132808734	42\\
18.4481684247831	43\\
18.2920312274908	44\\
18.155491298235	45\\
18.0364483311066	46\\
18	46.3557398647658\\
17.9179880930292	47\\
17.8138822240949	48\\
17.7325957236722	49\\
17.6740918801168	50\\
17.6393263429804	51\\
17.6303731133585	52\\
17.6506632613142	53\\
17.7053421073614	54\\
17.8018111608176	55\\
17.9505436901193	56\\
18	56.2485508588226\\
18.1724510798171	57\\
18.5045844292219	58\\
18.9948867176728	59\\
19	59.0085732792126\\
19.9368404594282	60\\
20	60.0525812505701\\
21	60.5035852923694\\
22	60.6422133813401\\
23	60.6042165349506\\
24	60.4602805499321\\
25	60.2498058082493\\
25.9859004340806	60\\
26	59.9969261092533\\
27	59.7556924254399\\
28	59.5066555157403\\
29	59.257437766514\\
30	59.0145989195507\\
30.0643658689906	59\\
31	58.8191728766076\\
32	58.6435682154866\\
33	58.4887588177628\\
34	58.3573831357695\\
35	58.2515200592156\\
36	58.1723842926741\\
37	58.1204126991827\\
38	58.095046699467\\
39	58.0950276260687\\
40	58.1182883103288\\
41	58.162059292426\\
42	58.2231522560073\\
43	58.2980932802766\\
44	58.3830699473614\\
45	58.4742921894074\\
46	58.5678834891668\\
47	58.659983241522\\
48	58.7467472553079\\
49	58.8241707684291\\
50	58.8881306853004\\
51	58.9340577723181\\
52	58.9568826954376\\
53	58.9506620513503\\
54	58.9082656677085\\
55	58.8210403280664\\
56	58.6780941177073\\
57	58.4656274547899\\
58	58.1659236620352\\
58.4233198039257	58\\
59	57.7832330793908\\
60	57.2925094684268\\
60.4722292060045	57\\
61	56.6718952289511\\
61.8676570650342	56\\
62	55.8940943992128\\
62.9408990954074	55\\
63	54.9404789678764\\
63.8183710030327	54\\
64	53.7741373905433\\
64.5634867266713	53\\
65	52.3406098317191\\
65.2092918526852	52\\
65.7783234179049	51\\
66	50.576574766328\\
66.2873669362412	50\\
66.7447922480849	49\\
67	48.3971413796396\\
67.1614593597914	48\\
67.5396582521966	47\\
67.8909502789423	46\\
68	45.6729303354946\\
68.211347561226	45\\
68.503446039296	44\\
68.7828384996617	43\\
69	42.2090411596892\\
69.050694621657	42\\
69.2736404705978	41\\
69.4861475624426	40\\
69.6977534366188	39\\
69.9208107123743	38\\
70	37.6459350866165\\
70.0988212989538	37\\
70.236562800339	36\\
70.3670843600568	35\\
70.4963727249283	34\\
70.6343234335275	33\\
70.8080328887546	32\\
71	31.2869771871508\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
64	46.6229231775731\\
64.2061422323451	46\\
64.4504152378543	45\\
64.6023666957409	44\\
64.6434395158851	43\\
64.5402880087543	42\\
64.2362033415672	41\\
64	40.5670325567371\\
63.6785735816088	40\\
63	39.2079088031726\\
62.8264010630078	39\\
62	38.2330065620786\\
61.7639655382985	38\\
61	37.3646292119558\\
60.5929144785584	37\\
60	36.5291497909508\\
59.380120517143	36\\
59	35.7024772634272\\
58.1577902837183	35\\
58	34.8764632040863\\
57	34.0469874973374\\
56.9466103442964	34\\
56	33.2078676232605\\
55.7598172592907	33\\
55	32.3669470269551\\
54.569142972732	32\\
54	31.528462269089\\
53.3684932001738	31\\
53	30.6972165775967\\
52.1497515864652	30\\
52	29.8783953773062\\
51	29.0693292638651\\
50.9139703001893	29\\
50	28.2663608765273\\
49.6567771970995	28\\
49	27.4876296274764\\
48.3439197746047	27\\
48	26.7405594345244\\
47	26.0296625391302\\
46.956691058472	26\\
46	25.3274401772248\\
45.4882228345166	25\\
45	24.6754768609683\\
44	24.0758760280719\\
43.8622137397506	24\\
43	23.498241472546\\
42	23.0031766355917\\
41.9928069692355	23\\
41	22.5265431746719\\
40	22.1390697734956\\
39.5579295397967	22\\
39	21.8053047264969\\
38	21.538954084626\\
37	21.3591106076485\\
36	21.26529908151\\
35	21.2609383869292\\
34	21.3537434134792\\
33	21.5566919852892\\
32	21.889757842594\\
31.7609563657499	22\\
31	22.3339676436553\\
30	22.9400727057661\\
29.9192703909022	23\\
29	23.6841221908757\\
28.6526922156041	24\\
28	24.6138224818457\\
27.6447996622012	25\\
27	25.7466846073379\\
26.8013013676031	26\\
26.0748907656232	27\\
26	27.1100434714576\\
25.4209619478465	28\\
25	28.7336543353604\\
24.847888464949	29\\
24.3197217585235	30\\
24	30.6866800281591\\
23.8485531246745	31\\
23.4044183258481	32\\
23.0210344643788	33\\
23	33.0586278493121\\
22.6351525927386	34\\
22.2978833111061	35\\
22.0026551785881	36\\
22	36.0097017791328\\
21.6972922484932	37\\
21.4313778703964	38\\
21.1986904845924	39\\
21	39.9702461162915\\
20.9930018775725	40\\
20.7838874940656	41\\
20.6056523093051	42\\
20.4553220772342	43\\
20.3311150248307	44\\
20.2324393320724	45\\
20.1599432837066	46\\
20.1156900571335	47\\
20.1034592844507	48\\
20.1292425165457	49\\
20.2020139940282	50\\
20.3349380571704	51\\
20.5472450041593	52\\
20.8672744118178	53\\
21	53.3139051813806\\
21.3890306888523	54\\
22	54.767499926726\\
22.2968173471094	55\\
23	55.4515881904462\\
24	55.7795537622937\\
25	55.9095983741062\\
26	55.925108417461\\
27	55.873551958527\\
28	55.783545943938\\
29	55.6734400923686\\
30	55.5555654830369\\
31	55.4387654441052\\
32	55.3294687820313\\
33	55.2324961569017\\
34	55.1513709623417\\
35	55.0884994683104\\
36	55.0452758818677\\
37	55.0221958645807\\
38	55.0188132655414\\
39	55.0340257624663\\
40	55.0659454287914\\
41	55.1122628060189\\
42	55.1701178407753\\
43	55.2363943492607\\
44	55.3076380126355\\
45	55.3802553978777\\
46	55.4504281444572\\
47	55.5141546555838\\
48	55.5671396398338\\
49	55.604661267354\\
50	55.6214501930447\\
51	55.6114888743975\\
52	55.5677338764945\\
53	55.4818526289281\\
54	55.3437840489679\\
55	55.1414612077128\\
55.5182188566371	55\\
56	54.8693448633567\\
57	54.5137814051403\\
58	54.0438615486213\\
58.078056021986	54\\
59	53.4527169310896\\
59.6221365656781	53\\
60	52.6991910944356\\
60.7573613920397	52\\
61	51.7471207425418\\
61.6478426948951	51\\
62	50.5296468782602\\
62.372598901238	50\\
62.9712295842518	49\\
63	48.942838404283\\
63.4704236241597	48\\
63.8793792471053	47\\
64	46.6229231775731\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
60	47.7818697030772\\
60.3395382637766	47\\
60.6226471201524	46\\
60.7596193198182	45\\
60.7524816598753	44\\
60.5970473013003	43\\
60.2825967521831	42\\
60	41.4123422212178\\
59.8152235174181	41\\
59.211978299845	40\\
59	39.7193469659132\\
58.4947500127344	39\\
58	38.4127723125203\\
57.6753345913555	38\\
57	37.2554176564581\\
56.7821324321398	37\\
56	36.1820775807562\\
55.8347256159807	36\\
55	35.16199819764\\
54.8452202443911	35\\
54	34.1800628132383\\
53.8199632748024	34\\
53	33.2290747325857\\
52.7609035104859	33\\
52	32.3062055316329\\
51.6663998572567	32\\
51	31.411287374114\\
50.5315104143747	31\\
50	30.5461200848851\\
49.3476352341862	30\\
49	29.7139710396449\\
48.1017084107869	29\\
48	28.9197005125184\\
47	28.15410595668\\
46.7880089827538	28\\
46	27.4245335220442\\
45.3699809834241	27\\
45	26.7464199398139\\
44	26.1177849481056\\
43.7950892223817	26\\
43	25.5275030210668\\
42	25.0144690198838\\
41.9682070967519	25\\
41	24.5350479449966\\
40	24.1422253352837\\
39.5511392653123	24\\
39	23.8109935165109\\
38	23.5532219253294\\
37	23.3851046474533\\
36	23.3082751650258\\
35	23.3280806666387\\
34	23.4539457419216\\
33	23.700542512045\\
32.2187200968542	24\\
32	24.0807754811077\\
31	24.5876248140828\\
30.3875321239897	25\\
30	25.2634860038306\\
29.1337074819573	26\\
29	26.1181062103902\\
28.1533143776693	27\\
28	27.1703997307205\\
27.3349297909132	28\\
27	28.4571564991572\\
26.6299003191101	29\\
26.019538904057	30\\
26	30.0342285231187\\
25.4631262611044	31\\
25	31.960793451263\\
24.9809305209855	32\\
24.5271019322217	33\\
24.1333404716497	34\\
24	34.3744959185186\\
23.7663376323349	35\\
23.4351710652417	36\\
23.1463181414166	37\\
23	37.5723970213878\\
22.8816472436045	38\\
22.6399127035113	39\\
22.4340696131384	40\\
22.260932472585	41\\
22.1188513590668	42\\
22.007718156479	43\\
22	43.1019551334169\\
21.9251534264156	44\\
21.8824317131178	45\\
21.8845550524089	46\\
21.9387891465529	47\\
22	47.5412219364169\\
22.05738421804	48\\
22.2643305275332	49\\
22.5921306271048	50\\
23	50.8401875232117\\
23.1043404523946	51\\
24	51.9993220637939\\
24.0009445253255	52\\
25	52.5930865328776\\
26	52.9108860700483\\
26.5358302815296	53\\
27	53.0731404047739\\
28	53.1433046735359\\
29	53.155701098816\\
30	53.1344231959089\\
31	53.0955097508621\\
32	53.0500387013032\\
33	53.0057102679127\\
33.1492495575485	53\\
34	52.9712403505866\\
35	52.946650975775\\
36	52.9331790464002\\
37	52.9316084962144\\
38	52.9419149306246\\
39	52.963435931139\\
40	52.9948889791647\\
40.1287843936345	53\\
41	53.0386735946387\\
42	53.0895545724943\\
43	53.1438715983004\\
44	53.1982894926518\\
45	53.2490308119372\\
46	53.2919891559554\\
47	53.3225789250523\\
48	53.3356424003052\\
49	53.3252386705413\\
50	53.2845495035186\\
51	53.2054780945198\\
52	53.0784702661272\\
52.4338643605281	53\\
53	52.8964922712538\\
54	52.6449953548763\\
55	52.3030573479093\\
55.687655949529	52\\
56	51.8495426741496\\
57	51.2545219538405\\
57.3556142804502	51\\
58	50.4636423633229\\
58.4818286506514	50\\
59	49.3884878903899\\
59.3011980196347	49\\
59.9041769711259	48\\
60	47.7818697030772\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
24	47.7394882043819\\
24.1073914470915	48\\
24.6951925334038	49\\
25	49.3772323664542\\
25.7350069641461	50\\
26	50.1806900750601\\
27	50.6337207163572\\
28	50.8985437353681\\
28.6482748492469	51\\
29	51.0524728944074\\
30	51.1408425017872\\
31	51.1874402632139\\
32	51.2097691295799\\
33	51.2196672450717\\
34	51.224998893106\\
35	51.2311070345856\\
36	51.2413101568201\\
37	51.2574126278388\\
38	51.2801330010575\\
39	51.3091621852379\\
40	51.3434246286704\\
41	51.3812012392899\\
42	51.42012980169\\
43	51.4573356146082\\
44	51.4893409135784\\
45	51.5121494027407\\
46	51.5210379843574\\
47	51.5104973654631\\
48	51.4739380162126\\
49	51.4035309315691\\
50	51.2898102196752\\
51	51.1213271160644\\
51.5275620532143	51\\
52	50.884232738181\\
53	50.5575111840746\\
54	50.117399118391\\
54.2180088611541	50\\
55	49.5056538921587\\
55.6459181723296	49\\
56	48.6491191808772\\
56.5673638765023	48\\
57	47.3075115157798\\
57.1769723587714	47\\
57.5571817158717	46\\
57.7451214569248	45\\
57.7650467467805	44\\
57.6323233365887	43\\
57.354618318788	42\\
57	41.1584116163332\\
56.9382430004891	41\\
56.4209371424225	40\\
56	39.3487727447592\\
55.7893599479694	39\\
55.0692182003806	38\\
55	37.9158818835514\\
54.2858215644074	37\\
54	36.674557712493\\
53.4327858181979	36\\
53	35.5338368039334\\
52.5201245849907	35\\
52	34.4672586480549\\
51.5530344033972	34\\
51	33.4600159842645\\
50.5324798346356	33\\
50	32.5042593966544\\
49.4551490107358	32\\
49	31.5965429239509\\
48.3130589329859	31\\
48	30.7365089765063\\
47.0924784427328	30\\
47	29.9263897767142\\
46	29.1600506005455\\
45.7783658767292	29\\
45	28.4417469377548\\
44.327332558738	28\\
44	27.7835540795908\\
43	27.1815530858614\\
42.6619371014739	27\\
42	26.6357400003465\\
41	26.1636450202785\\
40.5879462102905	26\\
40	25.7554657843152\\
39	25.4234551038133\\
38	25.1803497849297\\
37	25.0269665788313\\
36.5470371642807	25\\
36	24.9643127826912\\
35.1969966632902	25\\
35	25.008196959089\\
34	25.160741785588\\
33	25.4401343782325\\
32	25.8679791369704\\
31.7687538874121	26\\
31	26.4430128507541\\
30.2577336725753	27\\
30	27.2007684571587\\
29.1568206961532	28\\
29	28.1583543303915\\
28.2770148575575	29\\
28	29.3518042930939\\
27.5367079252243	30\\
27	30.8373268823726\\
26.9015049239267	31\\
26.3440084216693	32\\
26	32.6994058304044\\
25.8544059359523	33\\
25.4165958320002	34\\
25.0358293722718	35\\
25	35.1049168618866\\
24.6869865355594	36\\
24.3848367461379	37\\
24.1252862844724	38\\
24	38.5667965714829\\
23.8989114565834	39\\
23.7073966995943	40\\
23.5573704789236	41\\
23.4492722761173	42\\
23.3858753751053	43\\
23.3727862125905	44\\
23.4192633774414	45\\
23.5395454831238	46\\
23.7549827374712	47\\
24	47.7394882043819\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
25	45.043997919551\\
25.3073834943776	46\\
25.8207245426015	47\\
26	47.2562781558704\\
26.7188502858394	48\\
27	48.2253233861913\\
28	48.7775758192198\\
28.6243805434664	49\\
29	49.119398832874\\
30	49.3377617948927\\
31	49.4802572516581\\
32	49.5749909114297\\
33	49.6401903191216\\
34	49.6878232124659\\
35	49.7258161568405\\
36	49.7591947770938\\
37	49.791000802077\\
38	49.8227512868054\\
39	49.8547566168128\\
40	49.8863661670959\\
41	49.916064003224\\
42	49.9415209856284\\
43	49.9596441643078\\
44	49.9665192175386\\
45	49.9571907781962\\
46	49.9255107436536\\
47	49.8639040826012\\
48	49.7628506609743\\
49	49.6105013576906\\
50	49.3920149228435\\
51	49.0889374956069\\
51.231312252194	49\\
52	48.6562890114567\\
53	48.0594459748501\\
53.0825784247669	48\\
54	47.1401944192041\\
54.1253311205146	47\\
54.7538988180913	46\\
55	45.3141422420934\\
55.1042407308571	45\\
55.2398977964165	44\\
55.1954707537139	43\\
55	42.0367203011847\\
54.9931132147181	42\\
54.6651988597249	41\\
54.2114159994115	40\\
54	39.6337354460898\\
53.6559910614544	39\\
53	38.0010074866774\\
52.9993716516642	38\\
52.2747788896277	37\\
52	36.6660202129585\\
51.4702953433187	36\\
51	35.468704974341\\
50.5939393044544	35\\
50	34.3734773030601\\
49.6488276566751	34\\
49	33.3596949635557\\
48.6332140252881	33\\
48	32.4156235471833\\
47.5395603117274	32\\
47	31.5353903138389\\
46.3531340567361	31\\
46	30.7174282796041\\
45.0489568516727	30\\
45	29.9638070845327\\
44	29.267146480005\\
43.5778775104274	29\\
43	28.6361354922106\\
42	28.0788464387226\\
41.8388532988965	28\\
41	27.5839298152504\\
40	27.1734626817607\\
39.4686678993163	27\\
39	26.8412431766786\\
38	26.5939799426237\\
37	26.4446988985557\\
36	26.3986283339284\\
35	26.4642771513163\\
34	26.6538740141739\\
33	26.9844668137126\\
32.9667416685462	27\\
32	27.457486921501\\
31.1638089817563	28\\
31	28.110788004314\\
30	28.9604726472941\\
29.9608196402226	29\\
29.0391875405546	30\\
29	30.0463937557563\\
28.2860488325295	31\\
28	31.4271082955178\\
27.6455132870379	32\\
27.0969244462243	33\\
27	33.197155686658\\
26.6193576588153	34\\
26.2068818992928	35\\
26	35.5758987257959\\
25.8477214216644	36\\
25.5388665232105	37\\
25.2802741431407	38\\
25.0688059116258	39\\
25	39.4238062745903\\
24.9031933775869	40\\
24.7887094641828	41\\
24.7302587636094	42\\
24.7350554027793	43\\
24.8149776337075	44\\
24.9883078224024	45\\
25	45.043997919551\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
27	45.4331998065242\\
27.4279955194179	46\\
28	46.554948586287\\
28.6574971056919	47\\
29	47.1905349209892\\
30	47.5872356674785\\
31	47.8530491449091\\
31.7942421902217	48\\
32	48.0358073901763\\
33	48.166643454124\\
34	48.2634717866714\\
35	48.3378984924758\\
36	48.3975045082443\\
37	48.4469377811987\\
38	48.4888175909808\\
39	48.5240208439001\\
40	48.5521915960053\\
41	48.5717031392117\\
42	48.5798885567368\\
43	48.5728989774542\\
44	48.5456478676074\\
45	48.4915633184292\\
46	48.4021648884625\\
47	48.2667677627163\\
48	48.0716712985474\\
48.2771962820026	48\\
49	47.7868028124694\\
50	47.3826868849906\\
50.7089496967487	47\\
51	46.7984479320754\\
51.898110911748	46\\
52	45.8659829510986\\
52.5536675461253	45\\
52.8884869959279	44\\
52.9856773845098	43\\
52.8966352803889	42\\
52.6541392167326	41\\
52.2773430439155	40\\
52	39.4513543204816\\
51.783673943033	39\\
51.1884282696273	38\\
51	37.7325579868087\\
50.5017068985272	37\\
50	36.3587447148316\\
49.725512405337	36\\
49	35.157540302713\\
48.8654172200511	35\\
48	34.0829495078813\\
47.9211330635697	34\\
47	33.1080536313168\\
46.8856130160785	33\\
46	32.2174493756035\\
45.7428048869643	32\\
45	31.4034086509449\\
44.4633904329875	31\\
44	30.6639217599631\\
43	30.0019393474175\\
42.9967728078251	30\\
42	29.4127449790558\\
41.1856556199078	29\\
41	28.9060918922956\\
40	28.4792978417624\\
39	28.144902241193\\
38.3955866270305	28\\
38	27.9027319195269\\
37	27.7606422434264\\
36	27.7303281827683\\
35	27.8216661657274\\
34.2074556176607	28\\
34	28.0471938458068\\
33	28.4183505849059\\
32	28.9610789233691\\
31.9442090525752	29\\
31	29.6987114305577\\
30.6720464652985	30\\
30	30.6714087335059\\
29.7189614738788	31\\
29	31.934590963549\\
28.9549299436259	32\\
28.3312220775703	33\\
28	33.6093947327712\\
27.8005260842643	34\\
27.354533836064	35\\
27	35.9338804219839\\
26.9754818502209	36\\
26.662790284541	37\\
26.4100693948724	38\\
26.2159206054645	39\\
26.0823094819619	40\\
26.0151615092927	41\\
26.0254022873626	42\\
26.1307764624312	43\\
26.3588036825785	44\\
26.7517120584906	45\\
27	45.4331998065242\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
28	43.773047370531\\
28.123087136223	44\\
28.9240676522313	45\\
29	45.0710497909443\\
30	45.7666109131153\\
30.4820113575603	46\\
31	46.2134889991406\\
32	46.5138978552122\\
33	46.7278805858976\\
34	46.8839654589419\\
34.9959471645191	47\\
35	47.0004546277961\\
36	47.0890416791758\\
37	47.1570762364524\\
38	47.2085042958124\\
39	47.2449493945534\\
40	47.2662199014806\\
41	47.2705057705575\\
42	47.2544934473609\\
43	47.2131135901833\\
44	47.1394683230173\\
45	47.02431363938\\
45.1508780509153	47\\
46	46.8471090494854\\
47	46.5895201271688\\
48	46.2256591972285\\
48.470378870379	46\\
49	45.6711919169319\\
49.812432280744	45\\
50	44.7649864351572\\
50.4975486426849	44\\
50.8184883749227	43\\
50.882987064081	42\\
50.7515861631812	41\\
50.46197841366	40\\
50.0357480170771	39\\
50	38.9364204954081\\
49.492276017156	38\\
49	37.2510202987247\\
48.8387106879669	37\\
48.0839939519715	36\\
48	35.901922862099\\
47.2275469493177	35\\
47	34.7609452945338\\
46.2630964783198	34\\
46	33.7510673112941\\
45.1766595731684	33\\
45	32.8497905325754\\
44	32.0467959033601\\
43.9373584244535	32\\
43	31.337978356465\\
42.4675620670504	31\\
42	30.7142516494566\\
41	30.181822675556\\
40.5925765018578	30\\
40	29.740357174214\\
39	29.3967560842663\\
38	29.1553337473274\\
37	29.0234897248146\\
36	29.0111475717134\\
35	29.1305768613071\\
34	29.3965091871622\\
33	29.8268676627746\\
32.7089687022216	30\\
32	30.4533314455377\\
31.3392901398942	31\\
31	31.3099054878751\\
30.3727134671568	32\\
30	32.4635112823122\\
29.6221144278735	33\\
29.0112003614964	34\\
29	34.0212976811986\\
28.5247976813127	35\\
28.1198500395768	36\\
28	36.3651373936108\\
27.7994976493159	37\\
27.5571157032572	38\\
27.388772931957	39\\
27.3001511269231	40\\
27.3027127540392	41\\
27.4156282861549	42\\
27.6690207408901	43\\
28	43.773047370531\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
29	42.0859529872174\\
29.4825123158618	43\\
30	43.6380219595362\\
30.3944128820777	44\\
31	44.4243254583473\\
32	44.9227595306998\\
32.2097376047204	45\\
33	45.2521138577015\\
34	45.4861432838034\\
35	45.6574316604728\\
36	45.783175598297\\
37	45.8740563255431\\
38	45.9361727045179\\
39	45.9722906040977\\
40	45.9822462518721\\
41	45.9633573954262\\
42	45.910216264167\\
43	45.8143090221717\\
44	45.6632747503854\\
45	45.4396377577828\\
46	45.1189641473246\\
46.2818688215429	45\\
47	44.6048964116233\\
47.7962647277114	44\\
48	43.7601818955802\\
48.509679206868	43\\
48.8147188868593	42\\
48.8419718127878	41\\
48.6612944240713	40\\
48.3152336762948	39\\
48	38.3623150392525\\
47.8249172237846	38\\
47.2046882488294	37\\
47	36.7254738482819\\
46.4580963999914	36\\
46	35.470199342569\\
45.5848323438425	35\\
45	34.4134905932823\\
44.5696181037062	34\\
44	33.5045768581123\\
43.3786475516083	33\\
43	32.715830290756\\
42	32.0361364244596\\
41.9395800643727	32\\
41	31.4716415176087\\
40	31.0021156402299\\
39.9942332357859	31\\
39	30.6494987517596\\
38	30.4069868463698\\
37	30.2843730416407\\
36	30.2937850408014\\
35	30.4493077593251\\
34	30.7669874204503\\
33.5225734699852	31\\
33	31.2798458596988\\
32.0188505391651	32\\
32	32.0156593395021\\
31.0501447980612	33\\
31	33.060507312013\\
30.3342846737767	34\\
30	34.5633959773854\\
29.7675393244939	35\\
29.3314261066481	36\\
29	36.9716785688797\\
28.9909064188488	37\\
28.7640484179342	38\\
28.6324855427247	39\\
28.6071041074489	40\\
28.7072737770273	41\\
28.9641299746239	42\\
29	42.0859529872174\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
31	42.1678684337747\\
31.8741713058995	43\\
32	43.0891065382497\\
33	43.6246856672571\\
33.9989323004361	44\\
34	44.0003407995843\\
35	44.243239547355\\
36	44.4160990835797\\
37	44.5344418154588\\
38	44.6071090640516\\
39	44.6378754786424\\
40	44.6263031431725\\
41	44.5678967012517\\
42	44.4538680177745\\
43	44.270076487499\\
43.9847494921618	44\\
44	43.9947036085259\\
45	43.5158601019528\\
45.7474055296891	43\\
46	42.7230687047377\\
46.5020949463399	42\\
46.7891034754419	41\\
46.7699751217697	40\\
46.5252102111806	39\\
46.1029145617728	38\\
46	37.8265595717386\\
45.5072427487743	37\\
45	36.3164724039497\\
44.7587986589981	36\\
44	35.1663414180927\\
43.8404168060098	35\\
43	34.2416518694797\\
42.7087028479731	34\\
42	33.4762044439242\\
41.2710263845511	33\\
41	32.8380791174548\\
40	32.3393072235411\\
39.1269913694421	32\\
39	31.9538426788255\\
38	31.7115047679765\\
37	31.601546861658\\
36	31.6388950100731\\
35	31.8397029553597\\
34.5722200413906	32\\
34	32.2424682321362\\
33	32.8751542009288\\
32.8507879261349	33\\
32	33.8334692024569\\
31.861275955078	34\\
31.1704834104199	35\\
31	35.3140079759475\\
30.6722576084332	36\\
30.3190008591364	37\\
30.0921687606121	38\\
30.0030261253183	39\\
30.0739122193401	40\\
30.3423257009174	41\\
30.8679880825919	42\\
31	42.1678684337747\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
32	40.2560349703635\\
32.4503658877455	41\\
33	41.5599115887019\\
33.5952830854553	42\\
34	42.2227703530214\\
35	42.6210236015768\\
36	42.8932255145596\\
36.6033790655665	43\\
37	43.0602206260008\\
38	43.1428146165209\\
39	43.1597396517596\\
40	43.1092243675719\\
40.8695277310518	43\\
41	42.9796365849174\\
42	42.7145444179371\\
43	42.2906155212415\\
43.4744495898032	42\\
44	41.4685987133336\\
44.3358488255897	41\\
44.6061277683361	40\\
44.5258113816463	39\\
44.1901759291869	38\\
44	37.6589565756779\\
43.6191697636966	37\\
43	36.1993806759197\\
42.8349331553611	36\\
42	35.1936119309447\\
41.7763311540911	35\\
41	34.4356755996797\\
40.2931531518996	34\\
40	33.8421525549914\\
39	33.4310699184976\\
38	33.1616696596737\\
37	33.0583185050121\\
36	33.1456164561712\\
35	33.4458671030799\\
34	33.9767538314257\\
33.969220812895	34\\
33	34.9066120233317\\
32.9219913263577	35\\
32.2839972419657	36\\
32	36.6516687781434\\
31.869443393554	37\\
31.6719770041859	38\\
31.6646245216563	39\\
31.8813532120975	40\\
32	40.2560349703635\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
34	39.1396578355071\\
34.5861855648242	40\\
35	40.3393187404086\\
36	40.8878411638787\\
36.3407369323402	41\\
37	41.1591948847009\\
38	41.2634910389242\\
39	41.2353345264847\\
40	41.0622459273783\\
40.1883889452774	41\\
41	40.5642298936238\\
41.6148280228346	40\\
41.9552763537685	39\\
41.7543869865861	38\\
41.1844551997114	37\\
41	36.794117047401\\
40.1686444592858	36\\
40	35.8792063460453\\
39	35.3387063610125\\
38.012002580755	35\\
38	34.9967340689732\\
37	34.9326458892671\\
36.589422015282	35\\
36	35.1345942259166\\
35	35.7060595298633\\
34.6793601931109	36\\
34.0006345419012	37\\
34	37.002458505019\\
33.8004352272085	38\\
33.9317398241714	39\\
34	39.1396578355071\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure6.pdf}
%}



==> pics/mcmc/BodPosterior.tex <==

%\iftoggle{enableTikz}{
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.9\textwidth,
xmin=0.4,
xmax=1.3,
ymin=0.08,
ymax=0.28,
xlabel={$\trv_1$},
ylabel={$\trv_2$},
axis on top=true,
]
\addplot graphics[xmin=0.4,ymin=0.08,xmax=1.3,ymax=0.28] {pics/BodPosterior.pdf};
\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure5.pdf}
%}


==> pics/mcmc/DerivativeBoundedPoly.tex <==

\iftoggle{enableTikz}{
\begin{tikzpicture}[xscale=4, yscale=3]

\draw[line width=2mm,black!30] (-0.5,0) -- (0.5,0);
% draw the axes
\draw[line width=0.5mm,<->] (-1.2,0)--(1.2,0) node[right] {$\theta$};

% draw the full polynomial map P(x)
\draw[line width=0.75mm, dashed, blue!50!black, domain=-1:1, smooth] plot(\x,{\x*\x*\x+0.1*\x}) node[left] {$\imap^R(\trv)$};

% draw the derivative bounded map T(x)
\draw[line width=0.5mm, green!50!black, domain=-0.5:0.5, smooth] plot (\x,{\x*\x*\x+0.1*\x});
\draw[line width=0.5mm, green!50!black, domain=0.5:1, smooth] plot (\x,{0.175+0.85*(\x-0.5)}) node[right] {$\imap(\trv)$};;
\draw[line width=0.5mm, green!50!black, domain=-1:-0.5, smooth] plot (\x,{-0.175+0.85*(\x+0.5)});

% draw the radii
\draw[dotted,thick] (0.5,-0.75) -- (0.5,0.75);
\draw[dotted,thick] (-0.5,-0.75) -- (-0.5,0.75);
\node[anchor=north] at (0.5,-0.75) {$R$};
\node[anchor=north] at (-0.5,-0.75) {$-R$};
\end{tikzpicture}
}{
\includegraphics{pics/tikz-external/arxiv_main-figure0.pdf}
}

==> pics/mcmc/GlobalMapBanana.tex <==

%\iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.43284,0.62822,0.74568}%
\definecolor{mycolor3}{rgb}{0.65524,0.78942,0.83444}%
\definecolor{mycolor4}{rgb}{0.83323,0.87200,0.78779}%
\definecolor{mycolor5}{rgb}{0.89444,0.83323,0.57558}%
\definecolor{mycolor6}{rgb}{0.89047,0.66273,0.38897}%
\definecolor{mycolor7}{rgb}{0.86191,0.41278,0.24920}%
\definecolor{mycolor8}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}[scale=\propScale]


\begin{axis}[%
anchor=north,
width=6.01828521434821in,
height=4.74667979002625in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-12,
ymax=1,
hide axis
]

\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-2.0959595959596	-10.7977559937293\\
-2.09283725703676	-10.6868686868687\\
-2.08516298690434	-10.5555555555556\\
-2.07768743173772	-10.4242424242424\\
-2.07014143872494	-10.2929292929293\\
-2.06230527693493	-10.1616161616162\\
-2.0539488107764	-10.030303030303\\
-2.04545454545455	-9.90890517569881\\
-2.0445676977262	-9.8989898989899\\
-2.03254677772532	-9.76767676767677\\
-2.02171312347876	-9.63636363636364\\
-2.01112050342815	-9.50505050505051\\
-2.00013632450061	-9.37373737373737\\
-1.99494949494949	-9.31685785733583\\
-1.98779800802874	-9.24242424242424\\
-1.9756597197858	-9.11111111111111\\
-1.96378770960798	-8.97979797979798\\
-1.95147670204788	-8.84848484848485\\
-1.94444444444444	-8.77885174956978\\
-1.93833176272337	-8.71717171717172\\
-1.92556033301539	-8.58585858585859\\
-1.91276584058467	-8.45454545454546\\
-1.89924047031136	-8.32323232323232\\
-1.89393939393939	-8.2752578560912\\
-1.88544779667037	-8.19191919191919\\
-1.87216248718051	-8.06060606060606\\
-1.85840327369898	-7.92929292929293\\
-1.84344348366204	-7.7979797979798\\
-1.84343434343434	-7.79790349113812\\
-1.82971357105688	-7.66666666666667\\
-1.81567909079188	-7.53535353535353\\
-1.80058668085203	-7.4040404040404\\
-1.79292929292929	-7.34215499983043\\
-1.78545733512328	-7.27272727272727\\
-1.77113068372509	-7.14141414141414\\
-1.75580428914208	-7.01010101010101\\
-1.74242424242424	-6.90577767299282\\
-1.73943105385319	-6.87878787878788\\
-1.72479590094541	-6.74747474747475\\
-1.70913427053403	-6.61616161616162\\
-1.69191919191919	-6.48704444857657\\
-1.69166794528793	-6.48484848484848\\
-1.67668583330976	-6.35353535353535\\
-1.66056404783819	-6.22222222222222\\
-1.64241747097302	-6.09090909090909\\
-1.64141414141414	-6.08392452454347\\
-1.626773058774	-5.95959595959596\\
-1.61001734238923	-5.82828282828283\\
-1.59097734101547	-5.6969696969697\\
-1.59090909090909	-5.69651337843776\\
-1.57496953965192	-5.56565656565657\\
-1.55732778757891	-5.43434343434343\\
-1.54040404040404	-5.32275172993901\\
-1.53790682301963	-5.3030303030303\\
-1.52109174707354	-5.17171717171717\\
-1.50219476553548	-5.04040404040404\\
-1.48989898989899	-4.96294096688976\\
-1.482825290005	-4.90909090909091\\
-1.46480704463315	-4.77777777777778\\
-1.44411200873495	-4.64646464646465\\
-1.43939393939394	-4.61808622622642\\
-1.42534407117328	-4.51515151515152\\
-1.40554915439023	-4.38383838383838\\
-1.38888888888889	-4.28602669116975\\
-1.38411727688907	-4.25252525252525\\
-1.36481848124185	-4.12121212121212\\
-1.34237926805729	-3.98989898989899\\
-1.33838383838384	-3.96757655116722\\
-1.32219105889469	-3.85858585858586\\
-1.30016417224062	-3.72727272727273\\
-1.28787878787879	-3.66066864953867\\
-1.27781324171914	-3.5959595959596\\
-1.25581795114927	-3.46464646464647\\
-1.23737373737374	-3.36791158550338\\
-1.23173336728655	-3.33333333333333\\
-1.20941700320187	-3.2020202020202\\
-1.18686868686869	-3.08795408416448\\
-1.1839127755002	-3.07070707070707\\
-1.16091463932664	-2.93939393939394\\
-1.13636363636364	-2.81994588970464\\
-1.1342221898247	-2.80808080808081\\
-1.11013450852097	-2.67676767676768\\
-1.08585858585859	-2.56349046759204\\
-1.08242170799459	-2.54545454545454\\
-1.05674184594219	-2.41414141414141\\
-1.03535353535354	-2.31867954046547\\
-1.02811924699688	-2.28282828282828\\
-1.00018497387544	-2.15151515151515\\
-0.984848484848485	-2.08621287925396\\
-0.970697022727008	-2.02020202020202\\
-0.939591684584905	-1.88888888888889\\
-0.934343434343434	-1.86762478269893\\
-0.909186416886943	-1.75757575757576\\
-0.883838383838384	-1.6589780695816\\
-0.875863577520991	-1.62626262626263\\
-0.842054369185895	-1.49494949494949\\
-0.833333333333333	-1.46288331948311\\
-0.807319767001464	-1.36363636363636\\
-0.782828282828283	-1.27792752588563\\
-0.769979586797738	-1.23232323232323\\
-0.732323232323232	-1.10751966808842\\
-0.730342872008316	-1.1010101010101\\
-0.689700614032379	-0.969696969696969\\
-0.681818181818182	-0.945293188389262\\
-0.64624418254434	-0.838383838383839\\
-0.631313131313131	-0.79506349977938\\
-0.59929019884371	-0.707070707070708\\
-0.580808080808081	-0.657141547084323\\
-0.54816669983485	-0.575757575757576\\
-0.53030303030303	-0.531150691351144\\
-0.491624326361703	-0.444444444444445\\
-0.47979797979798	-0.4173769951893\\
-0.42929292929293	-0.316162124350898\\
-0.427578585228109	-0.313131313131313\\
-0.378787878787879	-0.222006521920611\\
-0.352440979777314	-0.181818181818182\\
-0.328282828282828	-0.142020293796082\\
-0.277777777777778	-0.0741924341324976\\
-0.255610407830907	-0.0505050505050502\\
-0.227272727272727	-0.0165253562027642\\
-0.176767676767677	0.0298941523958989\\
-0.126262626262626	0.0625512287685112\\
-0.0822264618717802	0.0808080808080813\\
-0.0757575757575757	0.0840028516229436\\
-0.0252525252525251	0.0965318460703366\\
0.0252525252525251	0.0965318460703366\\
0.0757575757575757	0.0840028516229436\\
0.0822264618717802	0.0808080808080813\\
0.126262626262626	0.0625512287685112\\
0.176767676767677	0.0298941523958989\\
0.227272727272727	-0.0165253562027642\\
0.255610407830907	-0.0505050505050502\\
0.277777777777778	-0.0741924341324976\\
0.328282828282828	-0.142020293796082\\
0.352440979777314	-0.181818181818182\\
0.378787878787879	-0.222006521920611\\
0.427578585228109	-0.313131313131313\\
0.42929292929293	-0.316162124350898\\
0.47979797979798	-0.4173769951893\\
0.491624326361703	-0.444444444444445\\
0.53030303030303	-0.531150691351144\\
0.54816669983485	-0.575757575757576\\
0.580808080808081	-0.657141547084323\\
0.59929019884371	-0.707070707070708\\
0.631313131313131	-0.79506349977938\\
0.64624418254434	-0.838383838383839\\
0.681818181818182	-0.945293188389262\\
0.689700614032379	-0.969696969696969\\
0.730342872008316	-1.1010101010101\\
0.732323232323232	-1.10751966808842\\
0.769979586797738	-1.23232323232323\\
0.782828282828283	-1.27792752588563\\
0.807319767001463	-1.36363636363636\\
0.833333333333333	-1.46288331948311\\
0.842054369185895	-1.49494949494949\\
0.875863577520991	-1.62626262626263\\
0.883838383838384	-1.6589780695816\\
0.909186416886943	-1.75757575757576\\
0.934343434343434	-1.86762478269893\\
0.939591684584905	-1.88888888888889\\
0.970697022727008	-2.02020202020202\\
0.984848484848485	-2.08621287925396\\
1.00018497387544	-2.15151515151515\\
1.02811924699688	-2.28282828282828\\
1.03535353535354	-2.31867954046547\\
1.05674184594219	-2.41414141414141\\
1.08242170799459	-2.54545454545454\\
1.08585858585859	-2.56349046759204\\
1.11013450852097	-2.67676767676768\\
1.1342221898247	-2.80808080808081\\
1.13636363636364	-2.81994588970464\\
1.16091463932664	-2.93939393939394\\
1.1839127755002	-3.07070707070707\\
1.18686868686869	-3.08795408416448\\
1.20941700320187	-3.2020202020202\\
1.23173336728655	-3.33333333333333\\
1.23737373737374	-3.36791158550338\\
1.25581795114927	-3.46464646464647\\
1.27781324171914	-3.5959595959596\\
1.28787878787879	-3.66066864953867\\
1.30016417224062	-3.72727272727273\\
1.32219105889469	-3.85858585858586\\
1.33838383838384	-3.96757655116721\\
1.34237926805729	-3.98989898989899\\
1.36481848124185	-4.12121212121212\\
1.38411727688907	-4.25252525252525\\
1.38888888888889	-4.28602669116975\\
1.40554915439023	-4.38383838383838\\
1.42534407117328	-4.51515151515152\\
1.43939393939394	-4.61808622622642\\
1.44411200873495	-4.64646464646465\\
1.46480704463315	-4.77777777777778\\
1.482825290005	-4.90909090909091\\
1.48989898989899	-4.96294096688977\\
1.50219476553548	-5.04040404040404\\
1.52109174707354	-5.17171717171717\\
1.53790682301963	-5.3030303030303\\
1.54040404040404	-5.32275172993901\\
1.55732778757891	-5.43434343434343\\
1.57496953965192	-5.56565656565657\\
1.59090909090909	-5.69651337843776\\
1.59097734101547	-5.6969696969697\\
1.61001734238923	-5.82828282828283\\
1.626773058774	-5.95959595959596\\
1.64141414141414	-6.08392452454347\\
1.64241747097302	-6.09090909090909\\
1.66056404783819	-6.22222222222222\\
1.67668583330976	-6.35353535353535\\
1.69166794528793	-6.48484848484848\\
1.69191919191919	-6.48704444857657\\
1.70913427053403	-6.61616161616162\\
1.72479590094541	-6.74747474747475\\
1.73943105385319	-6.87878787878788\\
1.74242424242424	-6.90577767299281\\
1.75580428914208	-7.01010101010101\\
1.77113068372509	-7.14141414141414\\
1.78545733512328	-7.27272727272727\\
1.79292929292929	-7.34215499983043\\
1.80058668085203	-7.4040404040404\\
1.81567909079188	-7.53535353535353\\
1.82971357105688	-7.66666666666667\\
1.84343434343434	-7.79790349113812\\
1.84344348366204	-7.7979797979798\\
1.85840327369898	-7.92929292929293\\
1.87216248718051	-8.06060606060606\\
1.88544779667037	-8.19191919191919\\
1.89393939393939	-8.2752578560912\\
1.89924047031136	-8.32323232323232\\
1.91276584058467	-8.45454545454546\\
1.92556033301539	-8.58585858585859\\
1.93833176272337	-8.71717171717172\\
1.94444444444444	-8.77885174956978\\
1.95147670204788	-8.84848484848485\\
1.96378770960798	-8.97979797979798\\
1.9756597197858	-9.11111111111111\\
1.98779800802874	-9.24242424242424\\
1.99494949494949	-9.31685785733583\\
2.00013632450061	-9.37373737373737\\
2.01112050342815	-9.50505050505051\\
2.02171312347876	-9.63636363636364\\
2.03254677772532	-9.76767676767677\\
2.0445676977262	-9.8989898989899\\
2.04545454545455	-9.90890517569882\\
2.0539488107764	-10.030303030303\\
2.06230527693493	-10.1616161616162\\
2.07014143872494	-10.2929292929293\\
2.07768743173772	-10.4242424242424\\
2.08516298690434	-10.5555555555556\\
2.09283725703676	-10.6868686868687\\
2.0959595959596	-10.7977559937293\\
2.0961639763656	-10.8181818181818\\
2.0959595959596	-10.8252261096817\\
2.04545454545455	-10.8268695274294\\
2.04401578490887	-10.8181818181818\\
2.01989407978075	-10.6868686868687\\
1.99494949494949	-10.6025916114475\\
1.9872270386811	-10.5555555555556\\
1.96330864304673	-10.4242424242424\\
1.94444444444444	-10.3447081888619\\
1.93585262744572	-10.2929292929293\\
1.91267101166396	-10.1616161616162\\
1.89393939393939	-10.0728040190031\\
1.88675089772942	-10.030303030303\\
1.8638884564934	-9.8989898989899\\
1.84343434343434	-9.79516353751601\\
1.8386753942604	-9.76767676767677\\
1.81571001373937	-9.63636363636364\\
1.79292929292929	-9.51601176400917\\
1.79098220433901	-9.50505050505051\\
1.7675871896491	-9.37373737373737\\
1.74328339330818	-9.24242424242424\\
1.74242424242424	-9.2380842980105\\
1.71919399962588	-9.11111111111111\\
1.6950652631712	-8.97979797979798\\
1.69191919191919	-8.96361966768378\\
1.67028125353828	-8.84848484848485\\
1.6460085245081	-8.71717171717172\\
1.64141414141414	-8.69342139003746\\
1.62062617560054	-8.58585858585859\\
1.59601563796229	-8.45454545454546\\
1.59090909090909	-8.42826404762114\\
1.57001612830061	-8.32323232323232\\
1.54496412511253	-8.19191919191919\\
1.54040404040404	-8.16873518857026\\
1.51824643818155	-8.06060606060606\\
1.49271615405197	-7.92929292929293\\
1.48989898989899	-7.91523620221058\\
1.46512401648599	-7.7979797979798\\
1.43939393939394	-7.66812713481664\\
1.4390760188971	-7.66666666666667\\
1.41047218865436	-7.53535353535354\\
1.38888888888889	-7.42979931469092\\
1.38309763071148	-7.4040404040404\\
1.35413345612432	-7.27272727272727\\
1.33838383838384	-7.19839894274237\\
1.32513445137536	-7.14141414141414\\
1.29596751314683	-7.01010101010101\\
1.28787878787879	-6.97340804282191\\
1.26509080539802	-6.87878787878788\\
1.23737373737374	-6.75515038636676\\
1.23546159851453	-6.74747474747475\\
1.20288999934729	-6.61616161616162\\
1.18686868686869	-6.54802234196966\\
1.17051654583286	-6.48484848484848\\
1.13844726813216	-6.35353535353535\\
1.13636363636364	-6.34511476528192\\
1.10322706662174	-6.22222222222222\\
1.08585858585859	-6.15425819803306\\
1.06810637850404	-6.09090909090909\\
1.03535353535354	-5.96757698707175\\
1.03302413940465	-5.95959595959596\\
0.994841098528521	-5.82828282828283\\
0.984848484848485	-5.79290582070572\\
0.95545941070202	-5.6969696969697\\
0.934343434343434	-5.62568498409561\\
0.915090204879941	-5.56565656565657\\
0.883838383838384	-5.46559099756008\\
0.873312301156713	-5.43434343434343\\
0.833333333333333	-5.31356216398509\\
0.829593847207768	-5.3030303030303\\
0.783213139902697	-5.17171717171717\\
0.782828282828283	-5.17063983868813\\
0.733487827426376	-5.04040404040404\\
0.732323232323232	-5.03735670751588\\
0.681818181818182	-4.91264442745448\\
0.680299472766348	-4.90909090909091\\
0.631313131313131	-4.79798096157672\\
0.622018459990247	-4.77777777777778\\
0.580808080808081	-4.69208845763961\\
0.558036720331838	-4.64646464646465\\
0.53030303030303	-4.59399220743772\\
0.487211895266991	-4.51515151515152\\
0.47979797979798	-4.50249734024463\\
0.42929292929293	-4.42349779928231\\
0.402684800351478	-4.38383838383838\\
0.378787878787879	-4.35155326320005\\
0.328282828282828	-4.28890556890587\\
0.296223830186328	-4.25252525252525\\
0.277777777777778	-4.23407310349829\\
0.227272727272727	-4.19093304826604\\
0.176767676767677	-4.15411665334033\\
0.126262626262626	-4.12498494429107\\
0.116606695268764	-4.12121212121212\\
0.0757575757575757	-4.1079441447026\\
0.0252525252525251	-4.09961963336962\\
-0.0252525252525251	-4.09961963336962\\
-0.0757575757575757	-4.1079441447026\\
-0.116606695268764	-4.12121212121212\\
-0.126262626262626	-4.12498494429107\\
-0.176767676767677	-4.15411665334033\\
-0.227272727272727	-4.19093304826604\\
-0.277777777777778	-4.23407310349829\\
-0.296223830186328	-4.25252525252525\\
-0.328282828282828	-4.28890556890587\\
-0.378787878787879	-4.35155326320005\\
-0.402684800351478	-4.38383838383838\\
-0.42929292929293	-4.42349779928231\\
-0.47979797979798	-4.50249734024463\\
-0.487211895266991	-4.51515151515152\\
-0.53030303030303	-4.59399220743772\\
-0.558036720331838	-4.64646464646465\\
-0.580808080808081	-4.69208845763961\\
-0.622018459990247	-4.77777777777778\\
-0.631313131313131	-4.79798096157672\\
-0.680299472766348	-4.90909090909091\\
-0.681818181818182	-4.91264442745449\\
-0.732323232323232	-5.03735670751588\\
-0.733487827426376	-5.04040404040404\\
-0.782828282828283	-5.17063983868813\\
-0.783213139902697	-5.17171717171717\\
-0.829593847207768	-5.3030303030303\\
-0.833333333333333	-5.31356216398509\\
-0.873312301156713	-5.43434343434343\\
-0.883838383838384	-5.46559099756008\\
-0.915090204879941	-5.56565656565657\\
-0.934343434343434	-5.62568498409561\\
-0.95545941070202	-5.6969696969697\\
-0.984848484848485	-5.79290582070572\\
-0.994841098528521	-5.82828282828283\\
-1.03302413940465	-5.95959595959596\\
-1.03535353535354	-5.96757698707175\\
-1.06810637850404	-6.09090909090909\\
-1.08585858585859	-6.15425819803306\\
-1.10322706662174	-6.22222222222222\\
-1.13636363636364	-6.34511476528192\\
-1.13844726813216	-6.35353535353535\\
-1.17051654583286	-6.48484848484848\\
-1.18686868686869	-6.54802234196966\\
-1.20288999934729	-6.61616161616162\\
-1.23546159851453	-6.74747474747475\\
-1.23737373737374	-6.75515038636676\\
-1.26509080539802	-6.87878787878788\\
-1.28787878787879	-6.97340804282191\\
-1.29596751314683	-7.01010101010101\\
-1.32513445137536	-7.14141414141414\\
-1.33838383838384	-7.19839894274237\\
-1.35413345612432	-7.27272727272727\\
-1.38309763071148	-7.4040404040404\\
-1.38888888888889	-7.42979931469092\\
-1.41047218865436	-7.53535353535353\\
-1.4390760188971	-7.66666666666667\\
-1.43939393939394	-7.66812713481664\\
-1.46512401648599	-7.7979797979798\\
-1.48989898989899	-7.91523620221057\\
-1.49271615405197	-7.92929292929293\\
-1.51824643818155	-8.06060606060606\\
-1.54040404040404	-8.16873518857026\\
-1.54496412511253	-8.19191919191919\\
-1.57001612830061	-8.32323232323232\\
-1.59090909090909	-8.42826404762114\\
-1.59601563796229	-8.45454545454546\\
-1.62062617560054	-8.58585858585859\\
-1.64141414141414	-8.69342139003746\\
-1.6460085245081	-8.71717171717172\\
-1.67028125353828	-8.84848484848485\\
-1.69191919191919	-8.96361966768378\\
-1.6950652631712	-8.97979797979798\\
-1.71919399962588	-9.11111111111111\\
-1.74242424242424	-9.23808429801051\\
-1.74328339330818	-9.24242424242424\\
-1.7675871896491	-9.37373737373737\\
-1.79098220433901	-9.50505050505051\\
-1.79292929292929	-9.51601176400917\\
-1.81571001373937	-9.63636363636364\\
-1.8386753942604	-9.76767676767677\\
-1.84343434343434	-9.79516353751601\\
-1.8638884564934	-9.8989898989899\\
-1.88675089772942	-10.030303030303\\
-1.89393939393939	-10.0728040190031\\
-1.91267101166396	-10.1616161616162\\
-1.93585262744572	-10.2929292929293\\
-1.94444444444444	-10.3447081888619\\
-1.96330864304673	-10.4242424242424\\
-1.9872270386811	-10.5555555555556\\
-1.99494949494949	-10.6025916114475\\
-2.01989407978075	-10.6868686868687\\
-2.04401578490887	-10.8181818181818\\
-2.04545454545455	-10.8268695274294\\
-2.0959595959596	-10.8252261096817\\
-2.0961639763656	-10.8181818181818\\
-2.0959595959596	-10.7977559937293\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.69191919191919	-7.34708429461961\\
-1.68435588459078	-7.27272727272727\\
-1.6714090323809	-7.14141414141414\\
-1.6590768239993	-7.01010101010101\\
-1.64653031949554	-6.87878787878788\\
-1.64141414141414	-6.8297303024858\\
-1.6321574283653	-6.74747474747475\\
-1.61783229896099	-6.61616161616162\\
-1.60369941732195	-6.48484848484848\\
-1.59090909090909	-6.3713385812985\\
-1.58881550279693	-6.35353535353535\\
-1.57319136582201	-6.22222222222222\\
-1.55784185345456	-6.09090909090909\\
-1.54187137490407	-5.95959595959596\\
-1.54040404040404	-5.94825417151307\\
-1.52540615559152	-5.82828282828283\\
-1.50904430248127	-5.6969696969697\\
-1.49188269552107	-5.56565656565657\\
-1.48989898989899	-5.55128056510246\\
-1.47466503110335	-5.43434343434343\\
-1.45731541311977	-5.3030303030303\\
-1.43939393939394	-5.17560710100764\\
-1.4388703007906	-5.17171717171717\\
-1.4210241207282	-5.04040404040404\\
-1.40251643029348	-4.90909090909091\\
-1.38888888888889	-4.81864550102972\\
-1.38312896844302	-4.77777777777778\\
-1.36433581677745	-4.64646464646465\\
-1.34427400776442	-4.51515151515152\\
-1.33838383838384	-4.47856628417473\\
-1.32439523206278	-4.38383838383838\\
-1.30415530681043	-4.25252525252525\\
-1.28787878787879	-4.15471057868139\\
-1.28272186616846	-4.12121212121212\\
-1.26210290887417	-3.98989898989899\\
-1.23959429345482	-3.85858585858586\\
-1.23737373737374	-3.84610432795542\\
-1.21812520460074	-3.72727272727273\\
-1.19514316055945	-3.5959595959596\\
-1.18686868686869	-3.55125190137539\\
-1.17216215758688	-3.46464646464647\\
-1.14844481014967	-3.33333333333333\\
-1.13636363636364	-3.2708005154273\\
-1.12408633368422	-3.2020202020202\\
-1.09934286232822	-3.07070707070707\\
-1.08585858585859	-3.00405818345095\\
-1.07368898480013	-2.93939393939394\\
-1.04755979987671	-2.80808080808081\\
-1.03535353535354	-2.7506407432982\\
-1.02064765264729	-2.67676767676768\\
-0.992653702182676	-2.54545454545454\\
-0.984848484848485	-2.51058323176834\\
-0.964468460011167	-2.41414141414141\\
-0.934343434343434	-2.28436360229217\\
-0.934000502143155	-2.28282828282828\\
-0.904390269935315	-2.15151515151515\\
-0.883838383838384	-2.06807313404846\\
-0.872393972914722	-2.02020202020202\\
-0.839226736693668	-1.88888888888889\\
-0.833333333333333	-1.86639356186232\\
-0.805360629594495	-1.75757575757576\\
-0.782828282828283	-1.67581683718605\\
-0.769186064616809	-1.62626262626263\\
-0.732323232323232	-1.49978523065697\\
-0.730890641414004	-1.49494949494949\\
-0.691380646457368	-1.36363636363636\\
-0.681818181818182	-1.3331718529131\\
-0.649111953478501	-1.23232323232323\\
-0.631313131313131	-1.17930264608049\\
-0.603617582720238	-1.1010101010101\\
-0.580808080808081	-1.03790442751228\\
-0.554280446325584	-0.969696969696969\\
-0.53030303030303	-0.908550997655228\\
-0.500014153675033	-0.838383838383839\\
-0.47979797979798	-0.791273473454126\\
-0.438995133728598	-0.707070707070708\\
-0.42929292929293	-0.686618974265284\\
-0.378787878787879	-0.593051562543734\\
-0.367905288646845	-0.575757575757576\\
-0.328282828282828	-0.509788240224974\\
-0.279603696747672	-0.444444444444445\\
-0.277777777777778	-0.441825591829407\\
-0.227272727272727	-0.38111672514796\\
-0.176767676767677	-0.335442561639395\\
-0.142855207885707	-0.313131313131313\\
-0.126262626262626	-0.300962249460968\\
-0.0757575757575757	-0.276437626060163\\
-0.0252525252525251	-0.264439789143524\\
0.0252525252525251	-0.264439789143524\\
0.0757575757575757	-0.276437626060163\\
0.126262626262626	-0.300962249460968\\
0.142855207885707	-0.313131313131313\\
0.176767676767677	-0.335442561639395\\
0.227272727272727	-0.38111672514796\\
0.277777777777778	-0.441825591829407\\
0.279603696747672	-0.444444444444445\\
0.328282828282828	-0.509788240224974\\
0.367905288646845	-0.575757575757576\\
0.378787878787879	-0.593051562543734\\
0.42929292929293	-0.686618974265284\\
0.438995133728598	-0.707070707070708\\
0.47979797979798	-0.791273473454126\\
0.500014153675033	-0.838383838383839\\
0.53030303030303	-0.908550997655228\\
0.554280446325584	-0.969696969696969\\
0.580808080808081	-1.03790442751228\\
0.603617582720238	-1.1010101010101\\
0.631313131313131	-1.1793026460805\\
0.649111953478501	-1.23232323232323\\
0.681818181818182	-1.33317185291309\\
0.691380646457368	-1.36363636363636\\
0.730890641414004	-1.49494949494949\\
0.732323232323232	-1.49978523065697\\
0.769186064616809	-1.62626262626263\\
0.782828282828283	-1.67581683718605\\
0.805360629594495	-1.75757575757576\\
0.833333333333333	-1.86639356186232\\
0.839226736693668	-1.88888888888889\\
0.872393972914722	-2.02020202020202\\
0.883838383838384	-2.06807313404846\\
0.904390269935315	-2.15151515151515\\
0.934000502143155	-2.28282828282828\\
0.934343434343434	-2.28436360229217\\
0.964468460011167	-2.41414141414141\\
0.984848484848485	-2.51058323176834\\
0.992653702182676	-2.54545454545454\\
1.02064765264729	-2.67676767676768\\
1.03535353535354	-2.7506407432982\\
1.04755979987671	-2.80808080808081\\
1.07368898480013	-2.93939393939394\\
1.08585858585859	-3.00405818345095\\
1.09934286232822	-3.07070707070707\\
1.12408633368422	-3.2020202020202\\
1.13636363636364	-3.2708005154273\\
1.14844481014967	-3.33333333333333\\
1.17216215758688	-3.46464646464647\\
1.18686868686869	-3.55125190137539\\
1.19514316055945	-3.5959595959596\\
1.21812520460074	-3.72727272727273\\
1.23737373737374	-3.84610432795542\\
1.23959429345482	-3.85858585858586\\
1.26210290887417	-3.98989898989899\\
1.28272186616846	-4.12121212121212\\
1.28787878787879	-4.15471057868139\\
1.30415530681043	-4.25252525252525\\
1.32439523206278	-4.38383838383838\\
1.33838383838384	-4.47856628417473\\
1.34427400776442	-4.51515151515152\\
1.36433581677745	-4.64646464646465\\
1.38312896844302	-4.77777777777778\\
1.38888888888889	-4.81864550102972\\
1.40251643029348	-4.90909090909091\\
1.4210241207282	-5.04040404040404\\
1.4388703007906	-5.17171717171717\\
1.43939393939394	-5.17560710100764\\
1.45731541311977	-5.3030303030303\\
1.47466503110335	-5.43434343434343\\
1.48989898989899	-5.55128056510247\\
1.49188269552107	-5.56565656565657\\
1.50904430248127	-5.6969696969697\\
1.52540615559152	-5.82828282828283\\
1.54040404040404	-5.94825417151308\\
1.54187137490407	-5.95959595959596\\
1.55784185345456	-6.09090909090909\\
1.57319136582201	-6.22222222222222\\
1.58881550279693	-6.35353535353535\\
1.59090909090909	-6.3713385812985\\
1.60369941732195	-6.48484848484848\\
1.61783229896099	-6.61616161616162\\
1.6321574283653	-6.74747474747475\\
1.64141414141414	-6.8297303024858\\
1.64653031949554	-6.87878787878788\\
1.6590768239993	-7.01010101010101\\
1.6714090323809	-7.14141414141414\\
1.68435588459078	-7.27272727272727\\
1.69191919191919	-7.34708429461961\\
1.6966849462889	-7.4040404040404\\
1.70608806149075	-7.53535353535354\\
1.71457510110065	-7.66666666666667\\
1.72198959349795	-7.7979797979798\\
1.72714220693304	-7.92929292929293\\
1.72026731906031	-8.06060606060606\\
1.69191919191919	-8.10381287745016\\
1.68150889618252	-8.06060606060606\\
1.64141414141414	-7.94842599995908\\
1.63732576955397	-7.92929292929293\\
1.60557757107265	-7.7979797979798\\
1.59090909090909	-7.75191950846467\\
1.57245698133422	-7.66666666666667\\
1.54040404040404	-7.54319983003264\\
1.53872603007676	-7.53535353535354\\
1.50954647115515	-7.4040404040404\\
1.48989898989899	-7.3275855836462\\
1.47782377986424	-7.27272727272727\\
1.44706280838797	-7.14141414141414\\
1.43939393939394	-7.11167550689767\\
1.41631385021912	-7.01010101010101\\
1.38888888888889	-6.89746412532308\\
1.38457563058445	-6.87878787878788\\
1.35363007754721	-6.74747474747475\\
1.33838383838384	-6.68652928483171\\
1.32152461196332	-6.61616161616162\\
1.28927247942115	-6.48484848484848\\
1.28787878787879	-6.47946055158623\\
1.25649785601622	-6.35353535353535\\
1.23737373737374	-6.27879237934652\\
1.22289444014113	-6.22222222222222\\
1.18908456399605	-6.09090909090909\\
1.18686868686869	-6.08263333058657\\
1.15396481509936	-5.95959595959596\\
1.13636363636364	-5.89448461167012\\
1.11807039596683	-5.82828282828283\\
1.08585858585859	-5.71152852981946\\
1.08168664453923	-5.6969696969697\\
1.04382499641556	-5.56565656565657\\
1.03535353535354	-5.53670256266224\\
1.00447230050911	-5.43434343434343\\
0.984848484848485	-5.36943585791263\\
0.963952935681222	-5.3030303030303\\
0.934343434343434	-5.20894293234753\\
0.92208211182349	-5.17171717171717\\
0.883838383838384	-5.05573462714212\\
0.878532803079917	-5.04040404040404\\
0.833333333333333	-4.91037918947924\\
0.832862958643401	-4.90909090909091\\
0.784299040374462	-4.77777777777778\\
0.782828282828283	-4.77386623636859\\
0.732829613361017	-4.64646464646465\\
0.732323232323232	-4.645200242717\\
0.681818181818182	-4.52544146397476\\
0.677271497377803	-4.51515151515152\\
0.631313131313131	-4.41439267195543\\
0.616742150588127	-4.38383838383838\\
0.580808080808081	-4.31142948881718\\
0.550239423336294	-4.25252525252525\\
0.53030303030303	-4.21589140731016\\
0.47979797979798	-4.12787393510274\\
0.475646902436852	-4.12121212121212\\
0.42929292929293	-4.05165025538187\\
0.385944958619728	-3.98989898989899\\
0.378787878787879	-3.98042095497306\\
0.328282828282828	-3.92128580651413\\
0.277777777777778	-3.86722378452313\\
0.268302276180507	-3.85858585858586\\
0.227272727272727	-3.82491195300985\\
0.176767676767677	-3.79062239842823\\
0.126262626262626	-3.76397284427804\\
0.0757575757575757	-3.74571431332492\\
0.0252525252525251	-3.73642730056\\
-0.0252525252525251	-3.73642730056\\
-0.0757575757575757	-3.74571431332492\\
-0.126262626262626	-3.76397284427804\\
-0.176767676767677	-3.79062239842823\\
-0.227272727272727	-3.82491195300985\\
-0.268302276180507	-3.85858585858586\\
-0.277777777777778	-3.86722378452313\\
-0.328282828282828	-3.92128580651413\\
-0.378787878787879	-3.98042095497306\\
-0.385944958619728	-3.98989898989899\\
-0.42929292929293	-4.05165025538187\\
-0.475646902436852	-4.12121212121212\\
-0.47979797979798	-4.12787393510274\\
-0.53030303030303	-4.21589140731016\\
-0.550239423336294	-4.25252525252525\\
-0.580808080808081	-4.31142948881718\\
-0.616742150588127	-4.38383838383838\\
-0.631313131313131	-4.41439267195543\\
-0.677271497377803	-4.51515151515152\\
-0.681818181818182	-4.52544146397476\\
-0.732323232323232	-4.645200242717\\
-0.732829613361017	-4.64646464646465\\
-0.782828282828283	-4.77386623636859\\
-0.784299040374462	-4.77777777777778\\
-0.832862958643401	-4.90909090909091\\
-0.833333333333333	-4.91037918947924\\
-0.878532803079917	-5.04040404040404\\
-0.883838383838384	-5.05573462714212\\
-0.92208211182349	-5.17171717171717\\
-0.934343434343434	-5.20894293234753\\
-0.963952935681221	-5.3030303030303\\
-0.984848484848485	-5.36943585791263\\
-1.00447230050911	-5.43434343434343\\
-1.03535353535354	-5.53670256266223\\
-1.04382499641556	-5.56565656565657\\
-1.08168664453923	-5.6969696969697\\
-1.08585858585859	-5.71152852981946\\
-1.11807039596683	-5.82828282828283\\
-1.13636363636364	-5.89448461167012\\
-1.15396481509936	-5.95959595959596\\
-1.18686868686869	-6.08263333058657\\
-1.18908456399605	-6.09090909090909\\
-1.22289444014113	-6.22222222222222\\
-1.23737373737374	-6.27879237934652\\
-1.25649785601622	-6.35353535353535\\
-1.28787878787879	-6.47946055158623\\
-1.28927247942115	-6.48484848484848\\
-1.32152461196332	-6.61616161616162\\
-1.33838383838384	-6.68652928483171\\
-1.35363007754721	-6.74747474747475\\
-1.38457563058445	-6.87878787878788\\
-1.38888888888889	-6.89746412532308\\
-1.41631385021912	-7.01010101010101\\
-1.43939393939394	-7.11167550689767\\
-1.44706280838797	-7.14141414141414\\
-1.47782377986424	-7.27272727272727\\
-1.48989898989899	-7.3275855836462\\
-1.50954647115515	-7.4040404040404\\
-1.53872603007676	-7.53535353535354\\
-1.54040404040404	-7.54319983003263\\
-1.57245698133422	-7.66666666666667\\
-1.59090909090909	-7.75191950846467\\
-1.60557757107265	-7.7979797979798\\
-1.63732576955397	-7.92929292929293\\
-1.64141414141414	-7.94842599995909\\
-1.68150889618252	-8.06060606060606\\
-1.69191919191919	-8.10381287745016\\
-1.72026731906031	-8.06060606060606\\
-1.72714220693303	-7.92929292929293\\
-1.72198959349795	-7.7979797979798\\
-1.71457510110065	-7.66666666666667\\
-1.70608806149075	-7.53535353535353\\
-1.6966849462889	-7.4040404040404\\
-1.69191919191919	-7.34708429461961\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.43939393939394	-5.79237852189482\\
-1.42841087189783	-5.6969696969697\\
-1.41382276071214	-5.56565656565657\\
-1.39953567631818	-5.43434343434343\\
-1.38888888888889	-5.34180109973059\\
-1.3839847184514	-5.3030303030303\\
-1.36709712201629	-5.17171717171717\\
-1.35066449234872	-5.04040404040404\\
-1.33838383838384	-4.94633940282679\\
-1.33328442742155	-4.90909090909091\\
-1.3150773156245	-4.77777777777778\\
-1.29695621260018	-4.64646464646465\\
-1.28787878787879	-4.58404042997555\\
-1.27776367384456	-4.51515151515152\\
-1.25840272789221	-4.38383838383838\\
-1.23848912963946	-4.25252525252525\\
-1.23737373737374	-4.2455470997937\\
-1.21789749327737	-4.12121212121212\\
-1.19701012832506	-3.98989898989899\\
-1.18686868686869	-3.9292359695794\\
-1.17528603704468	-3.85858585858586\\
-1.15334926519913	-3.72727272727273\\
-1.13636363636364	-3.63057114899677\\
-1.13040286605453	-3.5959595959596\\
-1.10734377255343	-3.46464646464647\\
-1.08585858585859	-3.34870130170947\\
-1.08306767744199	-3.33333333333333\\
-1.05877719078531	-3.2020202020202\\
-1.03535353535354	-3.08262301859312\\
-1.03306264960526	-3.07070707070707\\
-1.00735222902984	-2.93939393939394\\
-0.984848484848485	-2.83137470945537\\
-0.980088630314742	-2.80808080808081\\
-0.952639829249276	-2.67676767676768\\
-0.934343434343434	-2.5942815044394\\
-0.923695473552793	-2.54545454545454\\
-0.893995587372256	-2.41414141414141\\
-0.883838383838384	-2.37123198219673\\
-0.863175590893164	-2.28282828282828\\
-0.833333333333333	-2.16237245871766\\
-0.830640706122109	-2.15151515151515\\
-0.79739787874552	-2.02020202020202\\
-0.782828282828283	-1.96551708993464\\
-0.762239539469963	-1.88888888888889\\
-0.732323232323232	-1.78280186402577\\
-0.725049752974202	-1.75757575757576\\
-0.685959266082301	-1.62626262626263\\
-0.681818181818182	-1.61270931921839\\
-0.64456391852983	-1.49494949494949\\
-0.631313131313131	-1.45446437255934\\
-0.600031134723659	-1.36363636363636\\
-0.580808080808081	-1.30919517487984\\
-0.551745634603191	-1.23232323232323\\
-0.53030303030303	-1.17647361670177\\
-0.49867725753548	-1.1010101010101\\
-0.47979797979798	-1.05618746481549\\
-0.439146128598159	-0.969696969696969\\
-0.42929292929293	-0.948592909679272\\
-0.378787878787879	-0.852928917619775\\
-0.369954066965142	-0.838383838383839\\
-0.328282828282828	-0.768087272997063\\
-0.284407374896638	-0.707070707070708\\
-0.277777777777778	-0.697468119652253\\
-0.227272727272727	-0.636516094331434\\
-0.176767676767677	-0.589802395717925\\
-0.156284953462669	-0.575757575757576\\
-0.126262626262626	-0.553638044486124\\
-0.0757575757575757	-0.529165431806838\\
-0.0252525252525251	-0.517120154614819\\
0.0252525252525251	-0.517120154614819\\
0.0757575757575757	-0.529165431806838\\
0.126262626262626	-0.553638044486124\\
0.156284953462669	-0.575757575757576\\
0.176767676767677	-0.589802395717925\\
0.227272727272727	-0.636516094331434\\
0.277777777777778	-0.697468119652253\\
0.284407374896638	-0.707070707070708\\
0.328282828282828	-0.768087272997063\\
0.369954066965142	-0.838383838383839\\
0.378787878787879	-0.852928917619775\\
0.42929292929293	-0.948592909679272\\
0.439146128598159	-0.969696969696969\\
0.47979797979798	-1.05618746481549\\
0.49867725753548	-1.1010101010101\\
0.53030303030303	-1.17647361670177\\
0.551745634603191	-1.23232323232323\\
0.580808080808081	-1.30919517487984\\
0.600031134723659	-1.36363636363636\\
0.631313131313131	-1.45446437255934\\
0.64456391852983	-1.49494949494949\\
0.681818181818182	-1.61270931921839\\
0.685959266082302	-1.62626262626263\\
0.725049752974202	-1.75757575757576\\
0.732323232323232	-1.78280186402577\\
0.762239539469963	-1.88888888888889\\
0.782828282828283	-1.96551708993464\\
0.79739787874552	-2.02020202020202\\
0.830640706122109	-2.15151515151515\\
0.833333333333333	-2.16237245871766\\
0.863175590893164	-2.28282828282828\\
0.883838383838384	-2.37123198219673\\
0.893995587372256	-2.41414141414141\\
0.923695473552793	-2.54545454545454\\
0.934343434343434	-2.5942815044394\\
0.952639829249276	-2.67676767676768\\
0.980088630314742	-2.80808080808081\\
0.984848484848485	-2.83137470945537\\
1.00735222902984	-2.93939393939394\\
1.03306264960527	-3.07070707070707\\
1.03535353535354	-3.08262301859312\\
1.05877719078531	-3.2020202020202\\
1.08306767744199	-3.33333333333333\\
1.08585858585859	-3.34870130170947\\
1.10734377255343	-3.46464646464647\\
1.13040286605453	-3.5959595959596\\
1.13636363636364	-3.63057114899677\\
1.15334926519913	-3.72727272727273\\
1.17528603704468	-3.85858585858586\\
1.18686868686869	-3.9292359695794\\
1.19701012832506	-3.98989898989899\\
1.21789749327737	-4.12121212121212\\
1.23737373737374	-4.2455470997937\\
1.23848912963946	-4.25252525252525\\
1.25840272789221	-4.38383838383838\\
1.27776367384456	-4.51515151515152\\
1.28787878787879	-4.58404042997555\\
1.29695621260018	-4.64646464646465\\
1.3150773156245	-4.77777777777778\\
1.33328442742155	-4.90909090909091\\
1.33838383838384	-4.94633940282679\\
1.35066449234872	-5.04040404040404\\
1.36709712201629	-5.17171717171717\\
1.3839847184514	-5.3030303030303\\
1.38888888888889	-5.34180109973059\\
1.39953567631818	-5.43434343434343\\
1.41382276071214	-5.56565656565657\\
1.42841087189783	-5.6969696969697\\
1.43939393939394	-5.79237852189482\\
1.44293608601246	-5.82828282828283\\
1.45381712984572	-5.95959595959596\\
1.46363085388957	-6.09090909090909\\
1.47205915785605	-6.22222222222222\\
1.47701853541896	-6.35353535353535\\
1.45449171003152	-6.48484848484848\\
1.43939393939394	-6.49742680785827\\
1.43550213280888	-6.48484848484848\\
1.38888888888889	-6.37528965458576\\
1.38295668272623	-6.35353535353535\\
1.33917163107458	-6.22222222222222\\
1.33838383838384	-6.22034193863464\\
1.30169902777164	-6.09090909090909\\
1.28787878787879	-6.05059889481049\\
1.26285819783914	-5.95959595959596\\
1.23737373737374	-5.87818324889636\\
1.22365484315802	-5.82828282828283\\
1.18686868686869	-5.70580441925221\\
1.18440171887639	-5.6969696969697\\
1.14616081275214	-5.56565656565657\\
1.13636363636364	-5.53472728055747\\
1.10677220988122	-5.43434343434343\\
1.08585858585859	-5.36774034259691\\
1.06626941503915	-5.3030303030303\\
1.03535353535354	-5.20542923648987\\
1.02480092329143	-5.17171717171717\\
0.984848484848485	-5.04826900440749\\
0.982288723980338	-5.04040404040404\\
0.938432680785482	-4.90909090909091\\
0.934343434343434	-4.8973329554791\\
0.89271203945819	-4.77777777777778\\
0.883838383838384	-4.75314121084547\\
0.844889004830349	-4.64646464646465\\
0.833333333333333	-4.61575350341943\\
0.794608055749306	-4.51515151515152\\
0.782828282828283	-4.48541637268604\\
0.741369658530227	-4.38383838383838\\
0.732323232323232	-4.36230869735425\\
0.684519915255489	-4.25252525252525\\
0.681818181818182	-4.24650703778984\\
0.631313131313131	-4.13927443770059\\
0.622383614772337	-4.12121212121212\\
0.580808080808081	-4.04012722840836\\
0.553716091957848	-3.98989898989899\\
0.53030303030303	-3.94820482207991\\
0.47979797979798	-3.8634974228189\\
0.476617020646836	-3.85858585858586\\
0.42929292929293	-3.78925583102766\\
0.383885359637103	-3.72727272727273\\
0.378787878787879	-3.72068247134841\\
0.328282828282828	-3.66300285717471\\
0.277777777777778	-3.61142017856889\\
0.260041626497675	-3.5959595959596\\
0.227272727272727	-3.56947615856977\\
0.176767676767677	-3.53624700792739\\
0.126262626262626	-3.51073101126543\\
0.0757575757575757	-3.49339623757557\\
0.0252525252525251	-3.48462314442763\\
-0.0252525252525251	-3.48462314442763\\
-0.0757575757575757	-3.49339623757557\\
-0.126262626262626	-3.51073101126543\\
-0.176767676767677	-3.53624700792739\\
-0.227272727272727	-3.56947615856977\\
-0.260041626497675	-3.5959595959596\\
-0.277777777777778	-3.61142017856889\\
-0.328282828282828	-3.66300285717471\\
-0.378787878787879	-3.72068247134841\\
-0.383885359637103	-3.72727272727273\\
-0.42929292929293	-3.78925583102766\\
-0.476617020646836	-3.85858585858586\\
-0.47979797979798	-3.8634974228189\\
-0.53030303030303	-3.94820482207991\\
-0.553716091957848	-3.98989898989899\\
-0.580808080808081	-4.04012722840836\\
-0.622383614772337	-4.12121212121212\\
-0.631313131313131	-4.13927443770059\\
-0.681818181818182	-4.24650703778984\\
-0.684519915255489	-4.25252525252525\\
-0.732323232323232	-4.36230869735425\\
-0.741369658530227	-4.38383838383838\\
-0.782828282828283	-4.48541637268604\\
-0.794608055749306	-4.51515151515152\\
-0.833333333333333	-4.61575350341943\\
-0.84488900483035	-4.64646464646465\\
-0.883838383838384	-4.75314121084547\\
-0.89271203945819	-4.77777777777778\\
-0.934343434343434	-4.8973329554791\\
-0.938432680785482	-4.90909090909091\\
-0.982288723980338	-5.04040404040404\\
-0.984848484848485	-5.04826900440749\\
-1.02480092329143	-5.17171717171717\\
-1.03535353535354	-5.20542923648987\\
-1.06626941503915	-5.3030303030303\\
-1.08585858585859	-5.36774034259691\\
-1.10677220988122	-5.43434343434343\\
-1.13636363636364	-5.53472728055747\\
-1.14616081275214	-5.56565656565657\\
-1.18440171887639	-5.6969696969697\\
-1.18686868686869	-5.70580441925221\\
-1.22365484315802	-5.82828282828283\\
-1.23737373737374	-5.87818324889636\\
-1.26285819783914	-5.95959595959596\\
-1.28787878787879	-6.05059889481049\\
-1.30169902777164	-6.09090909090909\\
-1.33838383838384	-6.22034193863464\\
-1.33917163107458	-6.22222222222222\\
-1.38295668272623	-6.35353535353535\\
-1.38888888888889	-6.37528965458576\\
-1.43550213280888	-6.48484848484848\\
-1.43939393939394	-6.49742680785827\\
-1.45449171003152	-6.48484848484848\\
-1.47701853541896	-6.35353535353535\\
-1.47205915785605	-6.22222222222222\\
-1.46363085388957	-6.09090909090909\\
-1.45381712984572	-5.95959595959596\\
-1.44293608601246	-5.82828282828283\\
-1.43939393939394	-5.79237852189482\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.23737373737374	-4.76193033254588\\
-1.22269191833575	-4.64646464646465\\
-1.20663655179064	-4.51515151515152\\
-1.19055240561491	-4.38383838383838\\
-1.18686868686869	-4.35680064106836\\
-1.1715914739709	-4.25252525252525\\
-1.15281811694386	-4.12121212121212\\
-1.13636363636364	-4.00814134794239\\
-1.13354172772176	-3.98989898989899\\
-1.11242581027542	-3.85858585858586\\
-1.0915715692229	-3.72727272727273\\
-1.08585858585859	-3.6933154944748\\
-1.06909989911192	-3.5959595959596\\
-1.04645233891875	-3.46464646464647\\
-1.03535353535354	-3.4029805911644\\
-1.02261194078917	-3.33333333333333\\
-0.998226782800452	-3.2020202020202\\
-0.984848484848485	-3.13275286779086\\
-0.972732128291849	-3.07070707070707\\
-0.946546202241762	-2.93939393939394\\
-0.934343434343434	-2.88064890971443\\
-0.919153972918727	-2.80808080808081\\
-0.890924185342712	-2.67676767676768\\
-0.883838383838384	-2.64510345796349\\
-0.861390732662899	-2.54545454545454\\
-0.833333333333333	-2.42545024995564\\
-0.830645237335147	-2.41414141414141\\
-0.79863127450775	-2.28282828282828\\
-0.782828282828283	-2.22060486742147\\
-0.764944271329511	-2.15151515151515\\
-0.732323232323232	-2.03020734348762\\
-0.729553997820215	-2.02020202020202\\
-0.692273166239972	-1.88888888888889\\
-0.681818181818182	-1.85334586758219\\
-0.652581104761889	-1.75757575757576\\
-0.631313131313131	-1.69019967049139\\
-0.610108104501511	-1.62626262626263\\
-0.580808080808081	-1.54042342146635\\
-0.564278125582705	-1.49494949494949\\
-0.53030303030303	-1.40366686336573\\
-0.514188567208322	-1.36363636363636\\
-0.47979797979798	-1.27968410333586\\
-0.458425703361935	-1.23232323232323\\
-0.42929292929293	-1.16839144110743\\
-0.394706652867986	-1.1010101010101\\
-0.378787878787879	-1.06999843319298\\
-0.328282828282828	-0.984338516012257\\
-0.318223993016603	-0.969696969696969\\
-0.277777777777778	-0.910109617296634\\
-0.227272727272727	-0.849560153660075\\
-0.215615603804212	-0.838383838383839\\
-0.176767676767677	-0.800022609287823\\
-0.126262626262626	-0.763250851765157\\
-0.0757575757575757	-0.739098391550471\\
-0.0252525252525251	-0.72711606506604\\
0.0252525252525251	-0.72711606506604\\
0.0757575757575757	-0.739098391550471\\
0.126262626262626	-0.763250851765157\\
0.176767676767677	-0.800022609287823\\
0.215615603804212	-0.838383838383839\\
0.227272727272727	-0.849560153660075\\
0.277777777777778	-0.910109617296634\\
0.318223993016603	-0.969696969696969\\
0.328282828282828	-0.984338516012257\\
0.378787878787879	-1.06999843319298\\
0.394706652867986	-1.1010101010101\\
0.42929292929293	-1.16839144110743\\
0.458425703361935	-1.23232323232323\\
0.47979797979798	-1.27968410333586\\
0.514188567208322	-1.36363636363636\\
0.53030303030303	-1.40366686336573\\
0.564278125582705	-1.49494949494949\\
0.580808080808081	-1.54042342146635\\
0.61010810450151	-1.62626262626263\\
0.631313131313131	-1.69019967049139\\
0.652581104761889	-1.75757575757576\\
0.681818181818182	-1.85334586758219\\
0.692273166239971	-1.88888888888889\\
0.729553997820215	-2.02020202020202\\
0.732323232323232	-2.03020734348762\\
0.764944271329511	-2.15151515151515\\
0.782828282828283	-2.22060486742147\\
0.79863127450775	-2.28282828282828\\
0.830645237335147	-2.41414141414141\\
0.833333333333333	-2.42545024995564\\
0.861390732662898	-2.54545454545454\\
0.883838383838384	-2.64510345796349\\
0.890924185342712	-2.67676767676768\\
0.919153972918728	-2.80808080808081\\
0.934343434343434	-2.88064890971443\\
0.946546202241762	-2.93939393939394\\
0.972732128291849	-3.07070707070707\\
0.984848484848485	-3.13275286779086\\
0.998226782800451	-3.2020202020202\\
1.02261194078917	-3.33333333333333\\
1.03535353535354	-3.40298059116441\\
1.04645233891875	-3.46464646464647\\
1.06909989911192	-3.5959595959596\\
1.08585858585859	-3.6933154944748\\
1.0915715692229	-3.72727272727273\\
1.11242581027542	-3.85858585858586\\
1.13354172772176	-3.98989898989899\\
1.13636363636364	-4.00814134794239\\
1.15281811694386	-4.12121212121212\\
1.1715914739709	-4.25252525252525\\
1.18686868686869	-4.35680064106836\\
1.19055240561491	-4.38383838383838\\
1.20663655179064	-4.51515151515152\\
1.22269191833575	-4.64646464646465\\
1.23737373737374	-4.76193033254588\\
1.23913634764445	-4.77777777777778\\
1.25077283953084	-4.90909090909091\\
1.26064301981896	-5.04040404040404\\
1.2672572899817	-5.17171717171717\\
1.26204204613559	-5.3030303030303\\
1.23737373737374	-5.35874360520246\\
1.20647567565241	-5.3030303030303\\
1.18686868686869	-5.27774538831814\\
1.14370707462438	-5.17171717171717\\
1.13636363636364	-5.15738366748292\\
1.0932451066601	-5.04040404040404\\
1.08585858585859	-5.02344480007866\\
1.04499888512246	-4.90909090909091\\
1.03535353535354	-4.88527516415556\\
0.996912881314582	-4.77777777777778\\
0.984848484848485	-4.74714363024294\\
0.948148331135616	-4.64646464646465\\
0.934343434343434	-4.61137085113885\\
0.898143630074063	-4.51515151515152\\
0.883838383838384	-4.47940408915085\\
0.846376562079689	-4.38383838383838\\
0.833333333333333	-4.35223673942531\\
0.792273245405172	-4.25252525252525\\
0.782828282828283	-4.23058616993789\\
0.735150405065186	-4.12121212121212\\
0.732323232323232	-4.11497785849565\\
0.681818181818182	-4.00603799281273\\
0.674045706184077	-3.98989898989899\\
0.631313131313131	-3.90403484886796\\
0.607582250198586	-3.85858585858586\\
0.580808080808081	-3.80895578001156\\
0.53410988312104	-3.72727272727273\\
0.53030303030303	-3.72082342989152\\
0.47979797979798	-3.64120821402112\\
0.448819527503124	-3.5959595959596\\
0.42929292929293	-3.56844982321498\\
0.378787878787879	-3.504017314147\\
0.34448327241971	-3.46464646464647\\
0.328282828282828	-3.44680134505277\\
0.277777777777778	-3.39852886784188\\
0.227272727272727	-3.35741986656846\\
0.19104471746178	-3.33333333333333\\
0.176767676767677	-3.32431125830542\\
0.126262626262626	-3.30025303964407\\
0.0757575757575757	-3.28408786593522\\
0.0252525252525251	-3.27595963782094\\
-0.0252525252525251	-3.27595963782094\\
-0.0757575757575757	-3.28408786593522\\
-0.126262626262626	-3.30025303964407\\
-0.176767676767677	-3.32431125830542\\
-0.19104471746178	-3.33333333333333\\
-0.227272727272727	-3.35741986656846\\
-0.277777777777778	-3.39852886784188\\
-0.328282828282828	-3.44680134505277\\
-0.34448327241971	-3.46464646464647\\
-0.378787878787879	-3.504017314147\\
-0.42929292929293	-3.56844982321498\\
-0.448819527503124	-3.5959595959596\\
-0.47979797979798	-3.64120821402112\\
-0.53030303030303	-3.72082342989152\\
-0.53410988312104	-3.72727272727273\\
-0.580808080808081	-3.80895578001156\\
-0.607582250198586	-3.85858585858586\\
-0.631313131313131	-3.90403484886796\\
-0.674045706184078	-3.98989898989899\\
-0.681818181818182	-4.00603799281273\\
-0.732323232323232	-4.11497785849565\\
-0.735150405065186	-4.12121212121212\\
-0.782828282828283	-4.23058616993789\\
-0.792273245405172	-4.25252525252525\\
-0.833333333333333	-4.35223673942531\\
-0.84637656207969	-4.38383838383838\\
-0.883838383838384	-4.47940408915085\\
-0.898143630074064	-4.51515151515152\\
-0.934343434343434	-4.61137085113885\\
-0.948148331135616	-4.64646464646465\\
-0.984848484848485	-4.74714363024294\\
-0.996912881314582	-4.77777777777778\\
-1.03535353535354	-4.88527516415555\\
-1.04499888512246	-4.90909090909091\\
-1.08585858585859	-5.02344480007866\\
-1.0932451066601	-5.04040404040404\\
-1.13636363636364	-5.15738366748292\\
-1.14370707462438	-5.17171717171717\\
-1.18686868686869	-5.27774538831814\\
-1.20647567565241	-5.3030303030303\\
-1.23737373737374	-5.35874360520246\\
-1.26204204613559	-5.3030303030303\\
-1.2672572899817	-5.17171717171717\\
-1.26064301981896	-5.04040404040404\\
-1.25077283953084	-4.90909090909091\\
-1.23913634764445	-4.77777777777778\\
-1.23737373737374	-4.76193033254588\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.03535353535354	-3.82496358903655\\
-1.02084058275319	-3.72727272727273\\
-1.00133957298119	-3.5959595959596\\
-0.984848484848485	-3.48754639022497\\
-0.981091364007924	-3.46464646464647\\
-0.958123059708991	-3.33333333333333\\
-0.935561028895876	-3.2020202020202\\
-0.934343434343434	-3.19549313380239\\
-0.910160007942084	-3.07070707070707\\
-0.884977251385533	-2.93939393939394\\
-0.883838383838384	-2.93383263308884\\
-0.85730554512733	-2.80808080808081\\
-0.833333333333333	-2.69540466160251\\
-0.829225099537777	-2.67676767676768\\
-0.799178984469864	-2.54545454545454\\
-0.782828282828283	-2.47607639576313\\
-0.767763366211542	-2.41414141414141\\
-0.734972008507909	-2.28282828282828\\
-0.732323232323232	-2.27264892136925\\
-0.699759799018538	-2.15151515151515\\
-0.681818181818182	-2.08687048873484\\
-0.662561762548964	-2.02020202020202\\
-0.631313131313131	-1.91549570131569\\
-0.622984627130932	-1.88888888888889\\
-0.580808080808081	-1.75859843416239\\
-0.580457695133221	-1.75757575757576\\
-0.533955910599266	-1.62626262626263\\
-0.53030303030303	-1.61623540970178\\
-0.482754961601612	-1.49494949494949\\
-0.47979797979798	-1.48759005770911\\
-0.42929292929293	-1.37250057998914\\
-0.424997075231484	-1.36363636363636\\
-0.378787878787879	-1.27055869050991\\
-0.357289700101758	-1.23232323232323\\
-0.328282828282828	-1.18153757479224\\
-0.277777777777778	-1.10578953169783\\
-0.273998691942065	-1.1010101010101\\
-0.227272727272727	-1.04241612647153\\
-0.176767676767677	-0.992197408483523\\
-0.146635072076538	-0.969696969696969\\
-0.126262626262626	-0.954375113361547\\
-0.0757575757575757	-0.92908365170488\\
-0.0252525252525251	-0.916503712646093\\
0.0252525252525251	-0.916503712646093\\
0.0757575757575757	-0.92908365170488\\
0.126262626262626	-0.954375113361547\\
0.146635072076538	-0.969696969696969\\
0.176767676767677	-0.992197408483523\\
0.227272727272727	-1.04241612647153\\
0.273998691942065	-1.1010101010101\\
0.277777777777778	-1.10578953169783\\
0.328282828282828	-1.18153757479224\\
0.357289700101758	-1.23232323232323\\
0.378787878787879	-1.27055869050991\\
0.424997075231484	-1.36363636363636\\
0.42929292929293	-1.37250057998914\\
0.47979797979798	-1.48759005770911\\
0.482754961601612	-1.49494949494949\\
0.53030303030303	-1.61623540970178\\
0.533955910599266	-1.62626262626263\\
0.580457695133221	-1.75757575757576\\
0.580808080808081	-1.75859843416239\\
0.622984627130932	-1.88888888888889\\
0.631313131313131	-1.91549570131569\\
0.662561762548965	-2.02020202020202\\
0.681818181818182	-2.08687048873484\\
0.699759799018538	-2.15151515151515\\
0.732323232323232	-2.27264892136925\\
0.734972008507909	-2.28282828282828\\
0.767763366211542	-2.41414141414141\\
0.782828282828283	-2.47607639576313\\
0.799178984469865	-2.54545454545454\\
0.829225099537777	-2.67676767676768\\
0.833333333333333	-2.69540466160251\\
0.85730554512733	-2.80808080808081\\
0.883838383838384	-2.93383263308884\\
0.884977251385533	-2.93939393939394\\
0.910160007942084	-3.07070707070707\\
0.934343434343434	-3.19549313380239\\
0.935561028895876	-3.2020202020202\\
0.958123059708991	-3.33333333333333\\
0.981091364007923	-3.46464646464647\\
0.984848484848485	-3.48754639022497\\
1.00133957298119	-3.5959595959596\\
1.02084058275319	-3.72727272727273\\
1.03535353535354	-3.82496358903655\\
1.03988286626002	-3.85858585858586\\
1.05465214996595	-3.98989898989899\\
1.06812529511185	-4.12121212121212\\
1.07951962827533	-4.25252525252525\\
1.08270031989592	-4.38383838383838\\
1.03535353535354	-4.46145875192126\\
0.984848484848485	-4.39347108557988\\
0.980474900041545	-4.38383838383838\\
0.934343434343434	-4.29466010402491\\
0.915415990053273	-4.25252525252525\\
0.883838383838384	-4.18905702369979\\
0.852857015103682	-4.12121212121212\\
0.833333333333333	-4.08180387377068\\
0.789883630042918	-3.98989898989899\\
0.782828282828283	-3.97592634530261\\
0.732323232323232	-3.87246339129273\\
0.72552787491769	-3.85858585858586\\
0.681818181818182	-3.77276045157743\\
0.657841990774536	-3.72727272727273\\
0.631313131313131	-3.6786027101728\\
0.583919248854926	-3.5959595959596\\
0.580808080808081	-3.59068382446473\\
0.53030303030303	-3.50851514606656\\
0.501218410937782	-3.46464646464647\\
0.47979797979798	-3.43306159333958\\
0.42929292929293	-3.36477353425748\\
0.4037063483985	-3.33333333333333\\
0.378787878787879	-3.30334665331011\\
0.328282828282828	-3.24954454997614\\
0.277777777777778	-3.20285740736958\\
0.276712850928187	-3.2020202020202\\
0.227272727272727	-3.16407209978546\\
0.176767676767677	-3.13299120135452\\
0.126262626262626	-3.10953389997624\\
0.0757575757575757	-3.09378744812875\\
0.0252525252525251	-3.08587418418647\\
-0.0252525252525251	-3.08587418418647\\
-0.0757575757575757	-3.09378744812875\\
-0.126262626262626	-3.10953389997624\\
-0.176767676767677	-3.13299120135452\\
-0.227272727272727	-3.16407209978546\\
-0.276712850928187	-3.2020202020202\\
-0.277777777777778	-3.20285740736958\\
-0.328282828282828	-3.24954454997614\\
-0.378787878787879	-3.30334665331011\\
-0.4037063483985	-3.33333333333333\\
-0.42929292929293	-3.36477353425748\\
-0.47979797979798	-3.43306159333958\\
-0.501218410937782	-3.46464646464647\\
-0.53030303030303	-3.50851514606656\\
-0.580808080808081	-3.59068382446473\\
-0.583919248854926	-3.5959595959596\\
-0.631313131313131	-3.6786027101728\\
-0.657841990774536	-3.72727272727273\\
-0.681818181818182	-3.77276045157743\\
-0.72552787491769	-3.85858585858586\\
-0.732323232323232	-3.87246339129273\\
-0.782828282828283	-3.97592634530261\\
-0.789883630042918	-3.98989898989899\\
-0.833333333333333	-4.08180387377068\\
-0.852857015103682	-4.12121212121212\\
-0.883838383838384	-4.18905702369979\\
-0.915415990053274	-4.25252525252525\\
-0.934343434343434	-4.29466010402491\\
-0.980474900041545	-4.38383838383838\\
-0.984848484848485	-4.39347108557988\\
-1.03535353535354	-4.46145875192126\\
-1.08270031989592	-4.38383838383838\\
-1.07951962827533	-4.25252525252525\\
-1.06812529511185	-4.12121212121212\\
-1.05465214996595	-3.98989898989899\\
-1.03988286626002	-3.85858585858586\\
-1.03535353535354	-3.82496358903655\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.883838383838384	-3.39936754582064\\
-0.876017500967018	-3.33333333333333\\
-0.856859366895706	-3.2020202020202\\
-0.837137478269539	-3.07070707070707\\
-0.833333333333333	-3.04909989396888\\
-0.812780574067396	-2.93939393939394\\
-0.788223972590806	-2.80808080808081\\
-0.782828282828283	-2.78181278808688\\
-0.760186653839962	-2.67676767676768\\
-0.732323232323232	-2.54781830199746\\
-0.731787736642574	-2.54545454545454\\
-0.699648406631412	-2.41414141414141\\
-0.681818181818182	-2.34305107916355\\
-0.666044194924839	-2.28282828282828\\
-0.631313131313131	-2.1543604057377\\
-0.630508059644132	-2.15151515151515\\
-0.591161738587032	-2.02020202020202\\
-0.580808080808081	-1.98693239698819\\
-0.548629717225545	-1.88888888888889\\
-0.53030303030303	-1.83525564913415\\
-0.502065283469528	-1.75757575757576\\
-0.47979797979798	-1.69885797125274\\
-0.450160198882861	-1.62626262626263\\
-0.42929292929293	-1.57725132191044\\
-0.390950831858628	-1.49494949494949\\
-0.378787878787879	-1.46983424525243\\
-0.328282828282828	-1.37673529964972\\
-0.320198699892429	-1.36363636363636\\
-0.277777777777778	-1.29780789099298\\
-0.228011459657263	-1.23232323232323\\
-0.227272727272727	-1.23138037674942\\
-0.176767676767677	-1.17941206868346\\
-0.126262626262626	-1.14019125248293\\
-0.0757575757575757	-1.1138231438559\\
-0.026999437565461	-1.1010101010101\\
-0.0252525252525251	-1.10056327543978\\
0.0252525252525251	-1.10056327543978\\
0.026999437565461	-1.1010101010101\\
0.0757575757575757	-1.1138231438559\\
0.126262626262626	-1.14019125248293\\
0.176767676767677	-1.17941206868346\\
0.227272727272727	-1.23138037674942\\
0.228011459657263	-1.23232323232323\\
0.277777777777778	-1.29780789099298\\
0.320198699892429	-1.36363636363636\\
0.328282828282828	-1.37673529964972\\
0.378787878787879	-1.46983424525243\\
0.390950831858628	-1.49494949494949\\
0.42929292929293	-1.57725132191044\\
0.450160198882861	-1.62626262626263\\
0.47979797979798	-1.69885797125274\\
0.502065283469528	-1.75757575757576\\
0.53030303030303	-1.83525564913415\\
0.548629717225545	-1.88888888888889\\
0.580808080808081	-1.98693239698819\\
0.591161738587032	-2.02020202020202\\
0.630508059644132	-2.15151515151515\\
0.631313131313131	-2.1543604057377\\
0.666044194924839	-2.28282828282828\\
0.681818181818182	-2.34305107916355\\
0.699648406631412	-2.41414141414141\\
0.731787736642574	-2.54545454545454\\
0.732323232323232	-2.54781830199746\\
0.760186653839962	-2.67676767676768\\
0.782828282828283	-2.78181278808688\\
0.788223972590806	-2.80808080808081\\
0.812780574067396	-2.93939393939394\\
0.833333333333333	-3.04909989396888\\
0.837137478269539	-3.07070707070707\\
0.856859366895706	-3.2020202020202\\
0.876017500967018	-3.33333333333333\\
0.883838383838384	-3.39936754582063\\
0.890709182999072	-3.46464646464647\\
0.897332555532938	-3.5959595959596\\
0.886642904406288	-3.72727272727273\\
0.883838383838384	-3.73508769068057\\
0.833333333333333	-3.7310538864847\\
0.830587918993474	-3.72727272727273\\
0.782828282828283	-3.66796206524322\\
0.732323232323232	-3.59747435421185\\
0.731420902956139	-3.5959595959596\\
0.681818181818182	-3.51661268588668\\
0.648519611210065	-3.46464646464647\\
0.631313131313131	-3.43870621713173\\
0.580808080808081	-3.3625301284901\\
0.560762395600073	-3.33333333333333\\
0.53030303030303	-3.28962857442763\\
0.47979797979798	-3.22257447465979\\
0.463288112516058	-3.2020202020202\\
0.42929292929293	-3.15986023260416\\
0.378787878787879	-3.1039636735875\\
0.344915591240111	-3.07070707070707\\
0.328282828282828	-3.05427414953865\\
0.277777777777778	-3.01082112401717\\
0.227272727272727	-2.97484893023494\\
0.176767676767677	-2.94598731019515\\
0.161601092126562	-2.93939393939394\\
0.126262626262626	-2.92378940808485\\
0.0757575757575757	-2.90894436403325\\
0.0252525252525251	-2.90154560465229\\
-0.0252525252525251	-2.90154560465229\\
-0.0757575757575757	-2.90894436403325\\
-0.126262626262626	-2.92378940808485\\
-0.161601092126562	-2.93939393939394\\
-0.176767676767677	-2.94598731019515\\
-0.227272727272727	-2.97484893023494\\
-0.277777777777778	-3.01082112401717\\
-0.328282828282828	-3.05427414953865\\
-0.344915591240111	-3.07070707070707\\
-0.378787878787879	-3.1039636735875\\
-0.42929292929293	-3.15986023260416\\
-0.463288112516058	-3.2020202020202\\
-0.47979797979798	-3.22257447465979\\
-0.53030303030303	-3.28962857442763\\
-0.560762395600073	-3.33333333333333\\
-0.580808080808081	-3.3625301284901\\
-0.631313131313131	-3.43870621713173\\
-0.648519611210065	-3.46464646464647\\
-0.681818181818182	-3.51661268588668\\
-0.731420902956139	-3.5959595959596\\
-0.732323232323232	-3.59747435421185\\
-0.782828282828283	-3.66796206524322\\
-0.830587918993474	-3.72727272727273\\
-0.833333333333333	-3.7310538864847\\
-0.883838383838384	-3.73508769068057\\
-0.886642904406289	-3.72727272727273\\
-0.897332555532938	-3.5959595959596\\
-0.890709182999072	-3.46464646464647\\
-0.883838383838384	-3.39936754582064\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.681818181818182	-2.74376570456719\\
-0.671056182526821	-2.67676767676768\\
-0.64568627866004	-2.54545454545454\\
-0.631313131313131	-2.4790050682439\\
-0.616674627376153	-2.41414141414141\\
-0.584696857586628	-2.28282828282828\\
-0.580808080808081	-2.26852578487858\\
-0.547557023687835	-2.15151515151515\\
-0.53030303030303	-2.09433515726114\\
-0.506863910982363	-2.02020202020202\\
-0.47979797979798	-1.94044706163802\\
-0.461347828592788	-1.88888888888889\\
-0.42929292929293	-1.80598379256844\\
-0.409330366062071	-1.75757575757576\\
-0.378787878787879	-1.68915932510736\\
-0.348300697116599	-1.62626262626263\\
-0.328282828282828	-1.58800155872294\\
-0.277777777777778	-1.50168969334221\\
-0.273220434718263	-1.49494949494949\\
-0.227272727272727	-1.43276693020208\\
-0.176767676767677	-1.37581915989769\\
-0.162752647055833	-1.36363636363636\\
-0.126262626262626	-1.33454542081801\\
-0.0757575757575757	-1.30734628409442\\
-0.0252525252525251	-1.29358767853375\\
0.0252525252525251	-1.29358767853375\\
0.0757575757575757	-1.30734628409442\\
0.126262626262626	-1.33454542081801\\
0.162752647055833	-1.36363636363636\\
0.176767676767677	-1.37581915989769\\
0.227272727272727	-1.43276693020208\\
0.273220434718263	-1.49494949494949\\
0.277777777777778	-1.50168969334221\\
0.328282828282828	-1.58800155872294\\
0.348300697116599	-1.62626262626263\\
0.378787878787879	-1.68915932510736\\
0.409330366062071	-1.75757575757576\\
0.42929292929293	-1.80598379256844\\
0.461347828592788	-1.88888888888889\\
0.47979797979798	-1.94044706163802\\
0.506863910982363	-2.02020202020202\\
0.53030303030303	-2.09433515726114\\
0.547557023687835	-2.15151515151515\\
0.580808080808081	-2.26852578487858\\
0.584696857586628	-2.28282828282828\\
0.616674627376153	-2.41414141414141\\
0.631313131313131	-2.4790050682439\\
0.64568627866004	-2.54545454545454\\
0.671056182526821	-2.67676767676768\\
0.681818181818182	-2.74376570456719\\
0.691618467007276	-2.80808080808081\\
0.704013359235239	-2.93939393939394\\
0.700464799188687	-3.07070707070707\\
0.681818181818182	-3.11680237941436\\
0.631313131313131	-3.11589534592855\\
0.580808080808081	-3.0812254927536\\
0.570199397316715	-3.07070707070707\\
0.53030303030303	-3.03093074249249\\
0.47979797979798	-2.98078782323134\\
0.435714890150513	-2.93939393939394\\
0.42929292929293	-2.93317008807927\\
0.378787878787879	-2.88479327583979\\
0.328282828282828	-2.84317102812869\\
0.278802731364462	-2.80808080808081\\
0.277777777777778	-2.80731384661412\\
0.227272727272727	-2.77415265917532\\
0.176767676767677	-2.7481188594026\\
0.126262626262626	-2.72875357564547\\
0.0757575757575757	-2.71587945565837\\
0.0252525252525251	-2.70944582322001\\
-0.0252525252525251	-2.70944582322001\\
-0.0757575757575757	-2.71587945565837\\
-0.126262626262626	-2.72875357564547\\
-0.176767676767677	-2.7481188594026\\
-0.227272727272727	-2.77415265917532\\
-0.277777777777778	-2.80731384661412\\
-0.278802731364462	-2.80808080808081\\
-0.328282828282828	-2.84317102812869\\
-0.378787878787879	-2.88479327583979\\
-0.42929292929293	-2.93317008807927\\
-0.435714890150513	-2.93939393939394\\
-0.47979797979798	-2.98078782323134\\
-0.53030303030303	-3.03093074249249\\
-0.570199397316715	-3.07070707070707\\
-0.580808080808081	-3.0812254927536\\
-0.631313131313131	-3.11589534592855\\
-0.681818181818182	-3.11680237941436\\
-0.700464799188688	-3.07070707070707\\
-0.704013359235239	-2.93939393939394\\
-0.691618467007276	-2.80808080808081\\
-0.681818181818182	-2.74376570456719\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.47979797979798	-2.39519398617832\\
-0.461858613818984	-2.28282828282828\\
-0.432115810227552	-2.15151515151515\\
-0.42929292929293	-2.1422486660314\\
-0.391162312932935	-2.02020202020202\\
-0.378787878787879	-1.9866878650356\\
-0.341247727171815	-1.88888888888889\\
-0.328282828282828	-1.86015996173609\\
-0.279017270360526	-1.75757575757576\\
-0.277777777777778	-1.75535382165502\\
-0.227272727272727	-1.67726715148055\\
-0.190058124663289	-1.62626262626263\\
-0.176767676767677	-1.61086089910141\\
-0.126262626262626	-1.56574584373501\\
-0.0757575757575757	-1.53403019977283\\
-0.0252525252525251	-1.5175942537666\\
0.0252525252525251	-1.5175942537666\\
0.0757575757575757	-1.53403019977283\\
0.126262626262626	-1.56574584373501\\
0.176767676767677	-1.61086089910141\\
0.190058124663289	-1.62626262626263\\
0.227272727272727	-1.67726715148055\\
0.277777777777778	-1.75535382165502\\
0.279017270360526	-1.75757575757576\\
0.328282828282828	-1.86015996173609\\
0.341247727171815	-1.88888888888889\\
0.378787878787879	-1.9866878650356\\
0.391162312932935	-2.02020202020202\\
0.42929292929293	-2.1422486660314\\
0.432115810227552	-2.15151515151515\\
0.461858613818984	-2.28282828282828\\
0.47979797979798	-2.39519398617832\\
0.482852116235566	-2.41414141414141\\
0.47979797979798	-2.52287615557233\\
0.477784216452364	-2.54545454545454\\
0.42929292929293	-2.58918411267822\\
0.378787878787879	-2.5865621372835\\
0.328282828282828	-2.57120091155899\\
0.277777777777778	-2.55267863088995\\
0.25866880824698	-2.54545454545454\\
0.227272727272727	-2.53170354676626\\
0.176767676767677	-2.51266270357774\\
0.126262626262626	-2.49819849660679\\
0.0757575757575757	-2.48846740252095\\
0.0252525252525251	-2.48357469241595\\
-0.0252525252525251	-2.48357469241595\\
-0.0757575757575757	-2.48846740252095\\
-0.126262626262626	-2.49819849660679\\
-0.176767676767677	-2.51266270357774\\
-0.227272727272727	-2.53170354676626\\
-0.25866880824698	-2.54545454545454\\
-0.277777777777778	-2.55267863088995\\
-0.328282828282828	-2.57120091155899\\
-0.378787878787879	-2.5865621372835\\
-0.42929292929293	-2.58918411267822\\
-0.477784216452364	-2.54545454545454\\
-0.47979797979798	-2.52287615557233\\
-0.482852116235565	-2.41414141414141\\
-0.47979797979798	-2.39519398617832\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
-2.2979797979798	-10.2316158580338\\
-2.29224105246313	-10.1616161616162\\
-2.28140080713792	-10.030303030303\\
-2.27161895510821	-9.8989898989899\\
-2.26184434255081	-9.76767676767677\\
-2.25150252333322	-9.63636363636364\\
-2.24747474747475	-9.59169620107519\\
-2.23832431480238	-9.50505050505051\\
-2.22543374126279	-9.37373737373737\\
-2.21311285814731	-9.24242424242424\\
-2.20039181198334	-9.11111111111111\\
-2.1969696969697	-9.07895557810302\\
-2.18600180859615	-8.97979797979798\\
-2.17221144318864	-8.84848484848485\\
-2.15843129505008	-8.71717171717172\\
-2.14646464646465	-8.61023388048536\\
-2.14370129560612	-8.58585858585859\\
-2.12889766311468	-8.45454545454546\\
-2.11428917877834	-8.32323232323232\\
-2.09885638004572	-8.19191919191919\\
-2.0959595959596	-8.16889343145391\\
-2.08331272345856	-8.06060606060606\\
-2.06804921238302	-7.92929292929293\\
-2.05192240215623	-7.7979797979798\\
-2.04545454545455	-7.7488917933919\\
-2.03560899003983	-7.66666666666667\\
-2.01978493002526	-7.53535353535354\\
-2.00293150723323	-7.4040404040404\\
-1.99494949494949	-7.34623982997742\\
-1.98591810316674	-7.27272727272727\\
-1.96953395235192	-7.14141414141414\\
-1.95183447053857	-7.01010101010101\\
-1.94444444444444	-6.95905383888074\\
-1.93431941310172	-6.87878787878788\\
-1.91726766298883	-6.74747474747475\\
-1.89849089867738	-6.61616161616162\\
-1.89393939393939	-6.5861665444383\\
-1.88080707015528	-6.48484848484848\\
-1.86285342081379	-6.35353535353535\\
-1.84343434343434	-6.22699684841956\\
-1.84279631356827	-6.22222222222222\\
-1.82525082308028	-6.09090909090909\\
-1.80600279828667	-5.95959595959596\\
-1.79292929292929	-5.87857677864066\\
-1.78600665105916	-5.82828282828283\\
-1.76734158895357	-5.6969696969697\\
-1.7461937734946	-5.56565656565657\\
-1.74242424242424	-5.54341243946876\\
-1.72694837363199	-5.43434343434343\\
-1.70650664021472	-5.3030303030303\\
-1.69191919191919	-5.21870188668306\\
-1.68502085885837	-5.17171717171717\\
-1.66497305050801	-5.04040404040404\\
-1.64176789891076	-4.90909090909091\\
-1.64141414141414	-4.90714552492664\\
-1.62178147526261	-4.77777777777778\\
-1.59896965435354	-4.64646464646465\\
-1.59090909090909	-4.60324513632377\\
-1.57704027144534	-4.51515151515152\\
-1.55431337117811	-4.38383838383838\\
-1.54040404040404	-4.31129855431104\\
-1.53079520839268	-4.25252525252525\\
-1.50787115739749	-4.12121212121212\\
-1.48989898989899	-4.03025974842714\\
-1.48303783881405	-3.98989898989899\\
-1.45963429502911	-3.85858585858586\\
-1.43939393939394	-3.75940734773139\\
-1.43370539064761	-3.72727272727273\\
-1.4095118762163	-3.5959595959596\\
-1.38888888888889	-3.49831677719212\\
-1.38267166490445	-3.46464646464647\\
-1.35731729098152	-3.33333333333333\\
-1.33838383838384	-3.2468815242425\\
-1.32972705044319	-3.2020202020202\\
-1.30273957199922	-3.07070707070707\\
-1.28787878787879	-3.00538367086608\\
-1.27454376179591	-2.93939393939394\\
-1.24529348362585	-2.80808080808081\\
-1.23737373737374	-2.77462250741166\\
-1.21661910164483	-2.67676767676768\\
-1.18686868686869	-2.55435731501886\\
-1.18488795105665	-2.54545454545454\\
-1.15518378422714	-2.41414141414141\\
-1.13636363636364	-2.34005531146548\\
-1.12293380933262	-2.28282828282828\\
-1.08905193647067	-2.15151515151515\\
-1.08585858585859	-2.13950485828185\\
-1.05623983022911	-2.02020202020202\\
-1.03535353535354	-1.94438697806869\\
-1.02079816762282	-1.88888888888889\\
-0.984848484848485	-1.76336188712689\\
-0.983241726952423	-1.75757575757576\\
-0.946201865246883	-1.62626262626263\\
-0.934343434343434	-1.58698905879329\\
-0.907020270648249	-1.49494949494949\\
-0.883838383838384	-1.42158148261594\\
-0.865495983096829	-1.36363636363636\\
-0.833333333333333	-1.26673157103469\\
-0.821675298416934	-1.23232323232323\\
-0.782828282828283	-1.1213480562296\\
-0.775420305305195	-1.1010101010101\\
-0.732323232323232	-0.98478659908689\\
-0.726384237645519	-0.969696969696969\\
-0.681818181818182	-0.85677939089511\\
-0.673948649887543	-0.838383838383839\\
-0.631313131313131	-0.737422234966846\\
-0.617103302458701	-0.707070707070708\\
-0.580808080808081	-0.627216884695618\\
-0.554230670768301	-0.575757575757576\\
-0.53030303030303	-0.527176211354555\\
-0.482720179440068	-0.444444444444445\\
-0.47979797979798	-0.439012368232973\\
-0.42929292929293	-0.354462882490095\\
-0.39913396767557	-0.313131313131313\\
-0.378787878787879	-0.282363811701053\\
-0.328282828282828	-0.218307412932925\\
-0.292131958094265	-0.181818181818182\\
-0.277777777777778	-0.165264746048655\\
-0.227272727272727	-0.11767257192192\\
-0.176767676767677	-0.0822940442993859\\
-0.126262626262626	-0.0571584258759927\\
-0.10583839601146	-0.0505050505050502\\
-0.0757575757575757	-0.0385408447530634\\
-0.0252525252525251	-0.0286185017062724\\
0.0252525252525251	-0.0286185017062724\\
0.0757575757575757	-0.0385408447530634\\
0.10583839601146	-0.0505050505050502\\
0.126262626262626	-0.0571584258759927\\
0.176767676767677	-0.0822940442993859\\
0.227272727272727	-0.11767257192192\\
0.277777777777778	-0.165264746048655\\
0.292131958094265	-0.181818181818182\\
0.328282828282828	-0.218307412932925\\
0.378787878787879	-0.282363811701053\\
0.39913396767557	-0.313131313131313\\
0.42929292929293	-0.354462882490095\\
0.47979797979798	-0.439012368232973\\
0.482720179440068	-0.444444444444445\\
0.53030303030303	-0.527176211354555\\
0.554230670768301	-0.575757575757576\\
0.580808080808081	-0.627216884695618\\
0.617103302458701	-0.707070707070708\\
0.631313131313131	-0.737422234966846\\
0.673948649887543	-0.838383838383839\\
0.681818181818182	-0.856779390895108\\
0.726384237645519	-0.969696969696969\\
0.732323232323232	-0.98478659908689\\
0.775420305305195	-1.1010101010101\\
0.782828282828283	-1.1213480562296\\
0.821675298416934	-1.23232323232323\\
0.833333333333333	-1.26673157103469\\
0.86549598309683	-1.36363636363636\\
0.883838383838384	-1.42158148261594\\
0.907020270648248	-1.49494949494949\\
0.934343434343434	-1.58698905879329\\
0.946201865246883	-1.62626262626263\\
0.983241726952423	-1.75757575757576\\
0.984848484848485	-1.76336188712689\\
1.02079816762282	-1.88888888888889\\
1.03535353535354	-1.94438697806869\\
1.05623983022911	-2.02020202020202\\
1.08585858585859	-2.13950485828185\\
1.08905193647067	-2.15151515151515\\
1.12293380933262	-2.28282828282828\\
1.13636363636364	-2.34005531146548\\
1.15518378422714	-2.41414141414141\\
1.18488795105665	-2.54545454545454\\
1.18686868686869	-2.55435731501886\\
1.21661910164483	-2.67676767676768\\
1.23737373737374	-2.77462250741166\\
1.24529348362585	-2.80808080808081\\
1.27454376179591	-2.93939393939394\\
1.28787878787879	-3.00538367086608\\
1.30273957199922	-3.07070707070707\\
1.32972705044319	-3.2020202020202\\
1.33838383838384	-3.2468815242425\\
1.35731729098152	-3.33333333333333\\
1.38267166490445	-3.46464646464647\\
1.38888888888889	-3.49831677719212\\
1.4095118762163	-3.5959595959596\\
1.43370539064761	-3.72727272727273\\
1.43939393939394	-3.75940734773139\\
1.45963429502911	-3.85858585858586\\
1.48303783881405	-3.98989898989899\\
1.48989898989899	-4.03025974842714\\
1.50787115739749	-4.12121212121212\\
1.53079520839268	-4.25252525252525\\
1.54040404040404	-4.31129855431104\\
1.55431337117811	-4.38383838383838\\
1.57704027144534	-4.51515151515152\\
1.59090909090909	-4.60324513632377\\
1.59896965435354	-4.64646464646465\\
1.62178147526261	-4.77777777777778\\
1.64141414141414	-4.90714552492663\\
1.64176789891076	-4.90909090909091\\
1.66497305050801	-5.04040404040404\\
1.68502085885837	-5.17171717171717\\
1.69191919191919	-5.21870188668306\\
1.70650664021472	-5.3030303030303\\
1.72694837363199	-5.43434343434343\\
1.74242424242424	-5.54341243946875\\
1.7461937734946	-5.56565656565657\\
1.76734158895357	-5.6969696969697\\
1.78600665105916	-5.82828282828283\\
1.79292929292929	-5.87857677864066\\
1.80600279828667	-5.95959595959596\\
1.82525082308028	-6.09090909090909\\
1.84279631356827	-6.22222222222222\\
1.84343434343434	-6.22699684841956\\
1.86285342081379	-6.35353535353535\\
1.88080707015528	-6.48484848484848\\
1.89393939393939	-6.5861665444383\\
1.89849089867738	-6.61616161616162\\
1.91726766298883	-6.74747474747475\\
1.93431941310172	-6.87878787878788\\
1.94444444444444	-6.95905383888074\\
1.95183447053857	-7.01010101010101\\
1.96953395235192	-7.14141414141414\\
1.98591810316674	-7.27272727272727\\
1.99494949494949	-7.34623982997742\\
2.00293150723323	-7.4040404040404\\
2.01978493002526	-7.53535353535354\\
2.03560899003983	-7.66666666666667\\
2.04545454545455	-7.7488917933919\\
2.05192240215623	-7.7979797979798\\
2.06804921238302	-7.92929292929293\\
2.08331272345856	-8.06060606060606\\
2.0959595959596	-8.16889343145391\\
2.09885638004572	-8.19191919191919\\
2.11428917877834	-8.32323232323232\\
2.12889766311468	-8.45454545454546\\
2.14370129560612	-8.58585858585859\\
2.14646464646465	-8.61023388048535\\
2.15843129505008	-8.71717171717172\\
2.17221144318864	-8.84848484848485\\
2.18600180859615	-8.97979797979798\\
2.1969696969697	-9.07895557810303\\
2.20039181198334	-9.11111111111111\\
2.21311285814731	-9.24242424242424\\
2.22543374126279	-9.37373737373737\\
2.23832431480238	-9.50505050505051\\
2.24747474747475	-9.59169620107519\\
2.25150252333322	-9.63636363636364\\
2.26184434255081	-9.76767676767677\\
2.27161895510821	-9.8989898989899\\
2.28140080713792	-10.030303030303\\
2.29224105246313	-10.1616161616162\\
2.2979797979798	-10.2316158580338\\
2.30088879197576	-10.2929292929293\\
2.30321658814617	-10.4242424242424\\
2.2979797979798	-10.5493497228874\\
2.24747474747475	-10.4453996055297\\
2.2435406687867	-10.4242424242424\\
2.21513281967926	-10.2929292929293\\
2.1969696969697	-10.2377264596457\\
2.18285872632894	-10.1616161616162\\
2.15345903513314	-10.030303030303\\
2.14646464646465	-10.0051400345022\\
2.12660342966695	-9.8989898989899\\
2.09765536184622	-9.76767676767677\\
2.0959595959596	-9.76095969721765\\
2.07228447318749	-9.63636363636364\\
2.04545454545455	-9.5116333582522\\
2.04419057164881	-9.50505050505051\\
2.01873332635943	-9.37373737373737\\
1.99494949494949	-9.26112217375548\\
1.99127535441235	-9.24242424242424\\
1.96530304731521	-9.11111111111111\\
1.94444444444444	-9.01161892567603\\
1.93804016925689	-8.97979797979798\\
1.91158440405514	-8.84848484848485\\
1.89393939393939	-8.76441933277202\\
1.88419343300271	-8.71717171717172\\
1.85728925871655	-8.58585858585859\\
1.84343434343434	-8.52037982564601\\
1.82950716026894	-8.45454545454546\\
1.80219733037731	-8.32323232323232\\
1.79292929292929	-8.28003327250886\\
1.77379920948749	-8.19191919191919\\
1.74612916166738	-8.06060606060606\\
1.74242424242424	-8.04365946414639\\
1.71692263140794	-7.92929292929293\\
1.69191919191919	-7.81275519119116\\
1.68854259353077	-7.7979797979798\\
1.6587567298588	-7.66666666666667\\
1.64141414141414	-7.58814013735555\\
1.62900995215772	-7.53535353535354\\
1.5991966350077	-7.4040404040404\\
1.59090909090909	-7.36770670511589\\
1.56793320090393	-7.27272727272727\\
1.54040404040404	-7.15232956703796\\
1.53769153611095	-7.14141414141414\\
1.50526906532398	-7.01010101010101\\
1.48989898989899	-6.94545794631874\\
1.47281267666479	-6.87878787878788\\
1.44095514312561	-6.74747474747475\\
1.43939393939394	-6.74117802142665\\
1.40629204976151	-6.61616161616162\\
1.38888888888889	-6.54713463937423\\
1.37190303487827	-6.48484848484848\\
1.33838383838384	-6.35490451067932\\
1.33799874123077	-6.35353535353535\\
1.30094374258448	-6.22222222222222\\
1.28787878787879	-6.17404223376433\\
1.26361942048492	-6.09090909090909\\
1.23737373737374	-5.99703786039378\\
1.2260738036744	-5.95959595959596\\
1.18786923436294	-5.82828282828283\\
1.18686868686869	-5.82489554165351\\
1.14662683722418	-5.6969696969697\\
1.13636363636364	-5.66350509005173\\
1.10441435767833	-5.56565656565657\\
1.08585858585859	-5.50763231605745\\
1.06096615010555	-5.43434343434343\\
1.03535353535354	-5.35784614824183\\
1.01594049727281	-5.3030303030303\\
0.984848484848485	-5.21468335682138\\
0.968939827153361	-5.17171717171717\\
0.934343434343434	-5.07855629556304\\
0.919529876203994	-5.04040404040404\\
0.883838383838384	-4.94967945620254\\
0.867255174112835	-4.90909090909091\\
0.833333333333333	-4.82802280043773\\
0.811646764867356	-4.77777777777778\\
0.782828282828283	-4.71329781331417\\
0.752216966903113	-4.64646464646465\\
0.732323232323232	-4.60497830458432\\
0.688434932706487	-4.51515151515152\\
0.681818181818182	-4.50235323290376\\
0.631313131313131	-4.40957361282131\\
0.616916672444133	-4.38383838383838\\
0.580808080808081	-4.32438836295669\\
0.537051671928295	-4.25252525252525\\
0.53030303030303	-4.2424134896001\\
0.47979797979798	-4.17258105475566\\
0.442147733170636	-4.12121212121212\\
0.42929292929293	-4.10561441405426\\
0.378787878787879	-4.04984957210859\\
0.328282828282828	-3.9961289780857\\
0.321601537506354	-3.98989898989899\\
0.277777777777778	-3.95504253156231\\
0.227272727272727	-3.91959218603139\\
0.176767676767677	-3.88952485458855\\
0.126262626262626	-3.86586553050468\\
0.103438929599428	-3.85858585858586\\
0.0757575757575757	-3.85141823338908\\
0.0252525252525251	-3.84483530664375\\
-0.0252525252525251	-3.84483530664375\\
-0.0757575757575757	-3.85141823338908\\
-0.103438929599428	-3.85858585858586\\
-0.126262626262626	-3.86586553050468\\
-0.176767676767677	-3.88952485458855\\
-0.227272727272727	-3.91959218603139\\
-0.277777777777778	-3.95504253156231\\
-0.321601537506354	-3.98989898989899\\
-0.328282828282828	-3.9961289780857\\
-0.378787878787879	-4.04984957210859\\
-0.42929292929293	-4.10561441405426\\
-0.442147733170636	-4.12121212121212\\
-0.47979797979798	-4.17258105475566\\
-0.53030303030303	-4.2424134896001\\
-0.537051671928295	-4.25252525252525\\
-0.580808080808081	-4.32438836295669\\
-0.616916672444133	-4.38383838383838\\
-0.631313131313131	-4.40957361282131\\
-0.681818181818182	-4.50235323290376\\
-0.688434932706488	-4.51515151515152\\
-0.732323232323232	-4.60497830458432\\
-0.752216966903114	-4.64646464646465\\
-0.782828282828283	-4.71329781331417\\
-0.811646764867356	-4.77777777777778\\
-0.833333333333333	-4.82802280043773\\
-0.867255174112835	-4.90909090909091\\
-0.883838383838384	-4.94967945620254\\
-0.919529876203994	-5.04040404040404\\
-0.934343434343434	-5.07855629556304\\
-0.968939827153361	-5.17171717171717\\
-0.984848484848485	-5.21468335682138\\
-1.01594049727281	-5.3030303030303\\
-1.03535353535354	-5.35784614824182\\
-1.06096615010555	-5.43434343434343\\
-1.08585858585859	-5.50763231605745\\
-1.10441435767833	-5.56565656565657\\
-1.13636363636364	-5.66350509005173\\
-1.14662683722418	-5.6969696969697\\
-1.18686868686869	-5.82489554165351\\
-1.18786923436294	-5.82828282828283\\
-1.2260738036744	-5.95959595959596\\
-1.23737373737374	-5.99703786039378\\
-1.26361942048492	-6.09090909090909\\
-1.28787878787879	-6.17404223376433\\
-1.30094374258448	-6.22222222222222\\
-1.33799874123077	-6.35353535353535\\
-1.33838383838384	-6.35490451067932\\
-1.37190303487827	-6.48484848484848\\
-1.38888888888889	-6.54713463937423\\
-1.40629204976151	-6.61616161616162\\
-1.43939393939394	-6.74117802142665\\
-1.44095514312561	-6.74747474747475\\
-1.47281267666479	-6.87878787878788\\
-1.48989898989899	-6.94545794631874\\
-1.50526906532398	-7.01010101010101\\
-1.53769153611095	-7.14141414141414\\
-1.54040404040404	-7.15232956703796\\
-1.56793320090392	-7.27272727272727\\
-1.59090909090909	-7.36770670511589\\
-1.5991966350077	-7.4040404040404\\
-1.62900995215772	-7.53535353535353\\
-1.64141414141414	-7.58814013735555\\
-1.6587567298588	-7.66666666666667\\
-1.68854259353077	-7.7979797979798\\
-1.69191919191919	-7.81275519119116\\
-1.71692263140794	-7.92929292929293\\
-1.74242424242424	-8.04365946414639\\
-1.74612916166738	-8.06060606060606\\
-1.77379920948749	-8.19191919191919\\
-1.79292929292929	-8.28003327250885\\
-1.80219733037731	-8.32323232323232\\
-1.82950716026894	-8.45454545454546\\
-1.84343434343434	-8.52037982564601\\
-1.85728925871655	-8.58585858585859\\
-1.88419343300271	-8.71717171717172\\
-1.89393939393939	-8.76441933277202\\
-1.91158440405514	-8.84848484848485\\
-1.93804016925689	-8.97979797979798\\
-1.94444444444444	-9.01161892567603\\
-1.96530304731521	-9.11111111111111\\
-1.99127535441235	-9.24242424242424\\
-1.99494949494949	-9.26112217375548\\
-2.01873332635943	-9.37373737373737\\
-2.04419057164881	-9.50505050505051\\
-2.04545454545455	-9.5116333582522\\
-2.07228447318749	-9.63636363636364\\
-2.0959595959596	-9.76095969721765\\
-2.09765536184622	-9.76767676767677\\
-2.12660342966695	-9.8989898989899\\
-2.14646464646465	-10.0051400345022\\
-2.15345903513314	-10.030303030303\\
-2.18285872632894	-10.1616161616162\\
-2.1969696969697	-10.2377264596457\\
-2.21513281967926	-10.2929292929293\\
-2.2435406687867	-10.4242424242424\\
-2.24747474747475	-10.4453996055297\\
-2.2979797979798	-10.5493497228874\\
-2.30321658814617	-10.4242424242424\\
-2.30088879197576	-10.2929292929293\\
-2.2979797979798	-10.2316158580338\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
-1.89393939393939	-7.4879121150813\\
-1.88568086175619	-7.4040404040404\\
-1.87284573059502	-7.27272727272727\\
-1.86063474248282	-7.14141414141414\\
-1.84808729547334	-7.01010101010101\\
-1.84343434343434	-6.9672145428634\\
-1.8325714303462	-6.87878787878788\\
-1.8171996334289	-6.74747474747475\\
-1.80217739759389	-6.61616161616162\\
-1.79292929292929	-6.54042830166551\\
-1.7856799438511	-6.48484848484848\\
-1.76873948326267	-6.35353535353535\\
-1.75203439913351	-6.22222222222222\\
-1.74242424242424	-6.15101681920865\\
-1.73416854388766	-6.09090909090909\\
-1.71624717587363	-5.95959595959596\\
-1.69807564946853	-5.82828282828283\\
-1.69191919191919	-5.78646467178501\\
-1.67904243966327	-5.6969696969697\\
-1.66014992227489	-5.56565656565657\\
-1.64141414141414	-5.44157781110013\\
-1.6403422990033	-5.43434343434343\\
-1.62063353867184	-5.3030303030303\\
-1.60037199479829	-5.17171717171717\\
-1.59090909090909	-5.1139033236288\\
-1.57950041894596	-5.04040404040404\\
-1.55871035373019	-4.90909090909091\\
-1.54040404040404	-4.8008267929373\\
-1.53670080169102	-4.77777777777778\\
-1.51531116827037	-4.64646464646465\\
-1.49243307370344	-4.51515151515152\\
-1.48989898989899	-4.50122776864395\\
-1.47013656290457	-4.38383838383838\\
-1.44663478759184	-4.25252525252525\\
-1.43939393939394	-4.21418051310802\\
-1.42311990544856	-4.12121212121212\\
-1.39882157721092	-3.98989898989899\\
-1.38888888888889	-3.9393322560481\\
-1.37416078214352	-3.85858585858586\\
-1.34885396380603	-3.72727272727273\\
-1.33838383838384	-3.67614486748154\\
-1.32310995617369	-3.5959595959596\\
-1.29651099699892	-3.46464646464647\\
-1.28787878787879	-3.42429275636853\\
-1.26974250079387	-3.33333333333333\\
-1.24145568053044	-3.2020202020202\\
-1.23737373737374	-3.18378361367676\\
-1.21371546236559	-3.07070707070707\\
-1.18686868686869	-2.9537235141388\\
-1.18374171570094	-2.93939393939394\\
-1.15450300919934	-2.80808080808081\\
-1.13636363636364	-2.73294722270518\\
-1.12342487991807	-2.67676767676768\\
-1.09129596854268	-2.54545454545454\\
-1.08585858585859	-2.52406899035472\\
-1.05906090395035	-2.41414141414141\\
-1.03535353535354	-2.32418935739294\\
-1.02474723684889	-2.28282828282828\\
-0.989283752309865	-2.15151515151515\\
-0.984848484848485	-2.13560684270615\\
-0.953302777992601	-2.02020202020202\\
-0.934343434343434	-1.95506874933037\\
-0.915182587505702	-1.88888888888889\\
-0.883838383838384	-1.78615508372045\\
-0.87504365019092	-1.75757575757576\\
-0.833333333333333	-1.6276845609781\\
-0.832866351445364	-1.62626262626263\\
-0.789142994908729	-1.49494949494949\\
-0.782828282828283	-1.47656834494143\\
-0.74253973579568	-1.36363636363636\\
-0.732323232323232	-1.33561002669977\\
-0.69256851410217	-1.23232323232323\\
-0.681818181818182	-1.20466710588179\\
-0.638510488128238	-1.1010101010101\\
-0.631313131313131	-1.08373972221278\\
-0.580808080808081	-0.972715990942392\\
-0.579311506223269	-0.969696969696969\\
-0.53030303030303	-0.86866602430883\\
-0.513605050558022	-0.838383838383839\\
-0.47979797979798	-0.774802815075254\\
-0.437774592191865	-0.707070707070708\\
-0.42929292929293	-0.692656139018573\\
-0.378787878787879	-0.617065666520132\\
-0.345438124823202	-0.575757575757576\\
-0.328282828282828	-0.552793719133133\\
-0.277777777777778	-0.496079972784129\\
-0.227272727272727	-0.451700493457498\\
-0.216844266780238	-0.444444444444445\\
-0.176767676767677	-0.413196172883338\\
-0.126262626262626	-0.384644259059539\\
-0.0757575757575757	-0.366179291239041\\
-0.0252525252525251	-0.357107376057125\\
0.0252525252525251	-0.357107376057125\\
0.0757575757575757	-0.366179291239041\\
0.126262626262626	-0.384644259059539\\
0.176767676767677	-0.413196172883338\\
0.216844266780238	-0.444444444444445\\
0.227272727272727	-0.451700493457498\\
0.277777777777778	-0.496079972784129\\
0.328282828282828	-0.552793719133133\\
0.345438124823202	-0.575757575757576\\
0.378787878787879	-0.617065666520132\\
0.42929292929293	-0.692656139018573\\
0.437774592191865	-0.707070707070708\\
0.47979797979798	-0.774802815075254\\
0.513605050558022	-0.838383838383839\\
0.53030303030303	-0.86866602430883\\
0.579311506223269	-0.969696969696969\\
0.580808080808081	-0.972715990942392\\
0.631313131313131	-1.08373972221278\\
0.638510488128238	-1.1010101010101\\
0.681818181818182	-1.20466710588179\\
0.69256851410217	-1.23232323232323\\
0.732323232323232	-1.33561002669977\\
0.74253973579568	-1.36363636363636\\
0.782828282828283	-1.47656834494143\\
0.789142994908729	-1.49494949494949\\
0.832866351445364	-1.62626262626263\\
0.833333333333333	-1.6276845609781\\
0.87504365019092	-1.75757575757576\\
0.883838383838384	-1.78615508372045\\
0.915182587505701	-1.88888888888889\\
0.934343434343434	-1.95506874933037\\
0.953302777992601	-2.02020202020202\\
0.984848484848485	-2.13560684270615\\
0.989283752309865	-2.15151515151515\\
1.02474723684889	-2.28282828282828\\
1.03535353535354	-2.32418935739294\\
1.05906090395035	-2.41414141414141\\
1.08585858585859	-2.52406899035472\\
1.09129596854268	-2.54545454545454\\
1.12342487991807	-2.67676767676768\\
1.13636363636364	-2.73294722270517\\
1.15450300919934	-2.80808080808081\\
1.18374171570094	-2.93939393939394\\
1.18686868686869	-2.9537235141388\\
1.21371546236559	-3.07070707070707\\
1.23737373737374	-3.18378361367676\\
1.24145568053044	-3.2020202020202\\
1.26974250079387	-3.33333333333333\\
1.28787878787879	-3.42429275636853\\
1.29651099699892	-3.46464646464647\\
1.32310995617369	-3.5959595959596\\
1.33838383838384	-3.67614486748153\\
1.34885396380603	-3.72727272727273\\
1.37416078214352	-3.85858585858586\\
1.38888888888889	-3.9393322560481\\
1.39882157721092	-3.98989898989899\\
1.42311990544856	-4.12121212121212\\
1.43939393939394	-4.21418051310802\\
1.44663478759184	-4.25252525252525\\
1.47013656290457	-4.38383838383838\\
1.48989898989899	-4.50122776864395\\
1.49243307370344	-4.51515151515152\\
1.51531116827037	-4.64646464646465\\
1.53670080169102	-4.77777777777778\\
1.54040404040404	-4.8008267929373\\
1.55871035373019	-4.90909090909091\\
1.57950041894596	-5.04040404040404\\
1.59090909090909	-5.1139033236288\\
1.60037199479829	-5.17171717171717\\
1.62063353867184	-5.3030303030303\\
1.6403422990033	-5.43434343434343\\
1.64141414141414	-5.44157781110013\\
1.66014992227489	-5.56565656565657\\
1.67904243966327	-5.6969696969697\\
1.69191919191919	-5.78646467178501\\
1.69807564946853	-5.82828282828283\\
1.71624717587363	-5.95959595959596\\
1.73416854388766	-6.09090909090909\\
1.74242424242424	-6.15101681920865\\
1.75203439913351	-6.22222222222222\\
1.76873948326267	-6.35353535353535\\
1.7856799438511	-6.48484848484848\\
1.79292929292929	-6.54042830166551\\
1.80217739759389	-6.61616161616162\\
1.8171996334289	-6.74747474747475\\
1.8325714303462	-6.87878787878788\\
1.84343434343434	-6.9672145428634\\
1.84808729547334	-7.01010101010101\\
1.86063474248282	-7.14141414141414\\
1.87284573059502	-7.27272727272727\\
1.88568086175619	-7.4040404040404\\
1.89393939393939	-7.4879121150813\\
1.89731412217521	-7.53535353535354\\
1.9028152817015	-7.66666666666667\\
1.90212859168427	-7.7979797979798\\
1.89393939393939	-7.86158422282087\\
1.86085050789596	-7.7979797979798\\
1.84343434343434	-7.78078898982708\\
1.81203128249553	-7.66666666666667\\
1.79292929292929	-7.61836911355778\\
1.77256764947014	-7.53535353535353\\
1.74242424242424	-7.43685936850569\\
1.73461566467948	-7.4040404040404\\
1.70016141305854	-7.27272727272727\\
1.69191919191919	-7.24586583209139\\
1.6663194281499	-7.14141414141414\\
1.64141414141414	-7.05173668291321\\
1.63120154700175	-7.01010101010101\\
1.59705324962691	-6.87878787878788\\
1.59090909090909	-6.85724153684654\\
1.56304800277045	-6.74747474747475\\
1.54040404040404	-6.6644562300844\\
1.52797944020328	-6.61616161616162\\
1.49297822235904	-6.48484848484848\\
1.48989898989899	-6.47398525794092\\
1.45772525794044	-6.35353535353535\\
1.43939393939394	-6.28779786604182\\
1.42151613638699	-6.22222222222222\\
1.38888888888889	-6.10505200980988\\
1.38493635450403	-6.09090909090909\\
1.34774381404627	-5.95959595959596\\
1.33838383838384	-5.92760460705446\\
1.30943717521965	-5.82828282828283\\
1.28787878787879	-5.75545858217247\\
1.27033240340912	-5.6969696969697\\
1.23737373737374	-5.5878315538218\\
1.23050633662424	-5.56565656565657\\
1.18961001959889	-5.43434343434343\\
1.18686868686869	-5.42577819481028\\
1.14695762455721	-5.3030303030303\\
1.13636363636364	-5.2708681301685\\
1.10293401019956	-5.17171717171717\\
1.08585858585859	-5.12164061897365\\
1.05737376836783	-5.04040404040404\\
1.03535353535354	-4.9783465390556\\
1.01002265553469	-4.90909090909091\\
0.984848484848485	-4.84124285849901\\
0.960557058687073	-4.77777777777778\\
0.934343434343434	-4.71052398065739\\
0.908595686081339	-4.64646464646465\\
0.883838383838384	-4.58627263399321\\
0.853702999567698	-4.51515151515152\\
0.833333333333333	-4.46843246336834\\
0.79538155535881	-4.38383838383838\\
0.782828282828283	-4.35680425356417\\
0.733048343375933	-4.25252525252525\\
0.732323232323232	-4.2510662130955\\
0.681818181818182	-4.15517929317621\\
0.663475089646003	-4.12121212121212\\
0.631313131313131	-4.06490101809095\\
0.587420404649011	-3.98989898989899\\
0.580808080808081	-3.97927483904851\\
0.53030303030303	-3.90374877065553\\
0.499043731231801	-3.85858585858586\\
0.47979797979798	-3.83289415487151\\
0.42929292929293	-3.77036208225744\\
0.392398439228705	-3.72727272727273\\
0.378787878787879	-3.71282623904898\\
0.328282828282828	-3.66518912129305\\
0.277777777777778	-3.62197573357912\\
0.242743970750159	-3.5959595959596\\
0.227272727272727	-3.58579616359784\\
0.176767676767677	-3.55902060491949\\
0.126262626262626	-3.53835161052576\\
0.0757575757575757	-3.52426417869675\\
0.0252525252525251	-3.5171221226973\\
-0.0252525252525251	-3.5171221226973\\
-0.0757575757575757	-3.52426417869675\\
-0.126262626262626	-3.53835161052576\\
-0.176767676767677	-3.55902060491949\\
-0.227272727272727	-3.58579616359784\\
-0.242743970750159	-3.5959595959596\\
-0.277777777777778	-3.62197573357912\\
-0.328282828282828	-3.66518912129305\\
-0.378787878787879	-3.71282623904898\\
-0.392398439228705	-3.72727272727273\\
-0.42929292929293	-3.77036208225744\\
-0.47979797979798	-3.83289415487151\\
-0.499043731231801	-3.85858585858586\\
-0.53030303030303	-3.90374877065553\\
-0.580808080808081	-3.97927483904851\\
-0.587420404649011	-3.98989898989899\\
-0.631313131313131	-4.06490101809095\\
-0.663475089646003	-4.12121212121212\\
-0.681818181818182	-4.15517929317621\\
-0.732323232323232	-4.2510662130955\\
-0.733048343375933	-4.25252525252525\\
-0.782828282828283	-4.35680425356417\\
-0.79538155535881	-4.38383838383838\\
-0.833333333333333	-4.46843246336834\\
-0.853702999567698	-4.51515151515152\\
-0.883838383838384	-4.58627263399321\\
-0.908595686081339	-4.64646464646465\\
-0.934343434343434	-4.71052398065739\\
-0.960557058687074	-4.77777777777778\\
-0.984848484848485	-4.84124285849901\\
-1.01002265553469	-4.90909090909091\\
-1.03535353535354	-4.9783465390556\\
-1.05737376836783	-5.04040404040404\\
-1.08585858585859	-5.12164061897365\\
-1.10293401019956	-5.17171717171717\\
-1.13636363636364	-5.2708681301685\\
-1.14695762455721	-5.3030303030303\\
-1.18686868686869	-5.42577819481028\\
-1.18961001959889	-5.43434343434343\\
-1.23050633662424	-5.56565656565657\\
-1.23737373737374	-5.5878315538218\\
-1.27033240340912	-5.6969696969697\\
-1.28787878787879	-5.75545858217247\\
-1.30943717521965	-5.82828282828283\\
-1.33838383838384	-5.92760460705446\\
-1.34774381404627	-5.95959595959596\\
-1.38493635450403	-6.09090909090909\\
-1.38888888888889	-6.10505200980988\\
-1.42151613638699	-6.22222222222222\\
-1.43939393939394	-6.28779786604182\\
-1.45772525794044	-6.35353535353535\\
-1.48989898989899	-6.47398525794092\\
-1.49297822235904	-6.48484848484848\\
-1.52797944020328	-6.61616161616162\\
-1.54040404040404	-6.6644562300844\\
-1.56304800277045	-6.74747474747475\\
-1.59090909090909	-6.85724153684654\\
-1.59705324962691	-6.87878787878788\\
-1.63120154700175	-7.01010101010101\\
-1.64141414141414	-7.05173668291321\\
-1.6663194281499	-7.14141414141414\\
-1.69191919191919	-7.24586583209139\\
-1.70016141305854	-7.27272727272727\\
-1.73461566467948	-7.4040404040404\\
-1.74242424242424	-7.4368593685057\\
-1.77256764947014	-7.53535353535353\\
-1.79292929292929	-7.61836911355778\\
-1.81203128249553	-7.66666666666667\\
-1.84343434343434	-7.78078898982708\\
-1.86085050789596	-7.7979797979798\\
-1.89393939393939	-7.86158422282087\\
-1.90212859168427	-7.7979797979798\\
-1.90281528170151	-7.66666666666667\\
-1.89731412217521	-7.53535353535354\\
-1.89393939393939	-7.4879121150813\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
-1.59090909090909	-5.6873529073575\\
-1.57476425181933	-5.56565656565657\\
-1.55856831252626	-5.43434343434343\\
-1.54235652365079	-5.3030303030303\\
-1.54040404040404	-5.28894752083281\\
-1.52308048245058	-5.17171717171717\\
-1.50455397346235	-5.04040404040404\\
-1.48989898989899	-4.93958515103668\\
-1.4852196042196	-4.90909090909091\\
-1.46465137688574	-4.77777777777778\\
-1.44428791709451	-4.64646464646465\\
-1.43939393939394	-4.61683233037753\\
-1.42247715145109	-4.51515151515152\\
-1.40071090150124	-4.38383838383838\\
-1.38888888888889	-4.31575181162367\\
-1.37790721741438	-4.25252525252525\\
-1.35483992659504	-4.12121212121212\\
-1.33838383838384	-4.03131967778585\\
-1.33085076691166	-3.98989898989899\\
-1.30653372341993	-3.85858585858586\\
-1.28787878787879	-3.7621369393044\\
-1.28122098587911	-3.72727272727273\\
-1.25561556891082	-3.5959595959596\\
-1.23737373737374	-3.50682780232144\\
-1.22889347233859	-3.46464646464647\\
-1.20183268624297	-3.33333333333333\\
-1.18686868686869	-3.26430305662908\\
-1.17365273672713	-3.2020202020202\\
-1.14479810639056	-3.07070707070707\\
-1.13636363636364	-3.03399611948735\\
-1.11512280274476	-2.93939393939394\\
-1.08585858585859	-2.81584463218051\\
-1.08404099110156	-2.80808080808081\\
-1.0526713747327	-2.67676767676768\\
-1.03535353535354	-2.6081472865591\\
-1.01970703293266	-2.54545454545454\\
-0.985266924780723	-2.41414141414141\\
-0.984848484848485	-2.41258493531646\\
-0.950232984812016	-2.28282828282828\\
-0.934343434343434	-2.22624712483935\\
-0.913289424624432	-2.15151515151515\\
-0.883838383838384	-2.0515518120654\\
-0.874475796408544	-2.02020202020202\\
-0.833737722472491	-1.88888888888889\\
-0.833333333333333	-1.887610290616\\
-0.791243757332165	-1.75757575757576\\
-0.782828282828283	-1.73242681508106\\
-0.746016078548502	-1.62626262626263\\
-0.732323232323232	-1.58777390616799\\
-0.697649048540382	-1.49494949494949\\
-0.681818181818182	-1.453311816898\\
-0.645499853357304	-1.36363636363636\\
-0.631313131313131	-1.32891783042246\\
-0.588587391065945	-1.23232323232323\\
-0.580808080808081	-1.21471865809808\\
-0.53030303030303	-1.11019003550323\\
-0.525428390156754	-1.1010101010101\\
-0.47979797979798	-1.01389805331576\\
-0.453385119966376	-0.969696969696969\\
-0.42929292929293	-0.928270151477735\\
-0.378787878787879	-0.853161653185676\\
-0.367340380989978	-0.838383838383839\\
-0.328282828282828	-0.785671313416551\\
-0.277777777777778	-0.729563414378735\\
-0.253032008001599	-0.707070707070708\\
-0.227272727272727	-0.682031897646549\\
-0.176767676767677	-0.64346972809929\\
-0.126262626262626	-0.615407774961732\\
-0.0757575757575757	-0.597063711247054\\
-0.0252525252525251	-0.587992048254977\\
0.0252525252525251	-0.587992048254977\\
0.0757575757575757	-0.597063711247054\\
0.126262626262626	-0.615407774961732\\
0.176767676767677	-0.64346972809929\\
0.227272727272727	-0.682031897646549\\
0.253032008001599	-0.707070707070708\\
0.277777777777778	-0.729563414378735\\
0.328282828282828	-0.785671313416551\\
0.367340380989978	-0.838383838383839\\
0.378787878787879	-0.853161653185676\\
0.42929292929293	-0.928270151477735\\
0.453385119966376	-0.969696969696969\\
0.47979797979798	-1.01389805331576\\
0.525428390156754	-1.1010101010101\\
0.53030303030303	-1.11019003550323\\
0.580808080808081	-1.21471865809808\\
0.588587391065945	-1.23232323232323\\
0.631313131313131	-1.32891783042246\\
0.645499853357304	-1.36363636363636\\
0.681818181818182	-1.453311816898\\
0.697649048540383	-1.49494949494949\\
0.732323232323232	-1.58777390616799\\
0.746016078548502	-1.62626262626263\\
0.782828282828283	-1.73242681508106\\
0.791243757332166	-1.75757575757576\\
0.833333333333333	-1.887610290616\\
0.833737722472492	-1.88888888888889\\
0.874475796408545	-2.02020202020202\\
0.883838383838384	-2.0515518120654\\
0.913289424624432	-2.15151515151515\\
0.934343434343434	-2.22624712483935\\
0.950232984812016	-2.28282828282828\\
0.984848484848485	-2.41258493531646\\
0.985266924780723	-2.41414141414141\\
1.01970703293266	-2.54545454545454\\
1.03535353535354	-2.6081472865591\\
1.0526713747327	-2.67676767676768\\
1.08404099110156	-2.80808080808081\\
1.08585858585859	-2.81584463218051\\
1.11512280274476	-2.93939393939394\\
1.13636363636364	-3.03399611948735\\
1.14479810639056	-3.07070707070707\\
1.17365273672713	-3.2020202020202\\
1.18686868686869	-3.26430305662908\\
1.20183268624297	-3.33333333333333\\
1.22889347233859	-3.46464646464647\\
1.23737373737374	-3.50682780232144\\
1.25561556891082	-3.5959595959596\\
1.28122098587911	-3.72727272727273\\
1.28787878787879	-3.7621369393044\\
1.30653372341993	-3.85858585858586\\
1.33085076691166	-3.98989898989899\\
1.33838383838384	-4.03131967778585\\
1.35483992659504	-4.12121212121212\\
1.37790721741438	-4.25252525252525\\
1.38888888888889	-4.31575181162367\\
1.40071090150124	-4.38383838383838\\
1.42247715145109	-4.51515151515152\\
1.43939393939394	-4.61683233037753\\
1.44428791709451	-4.64646464646465\\
1.46465137688574	-4.77777777777778\\
1.4852196042196	-4.90909090909091\\
1.48989898989899	-4.93958515103668\\
1.50455397346235	-5.04040404040404\\
1.52308048245058	-5.17171717171717\\
1.54040404040404	-5.28894752083281\\
1.54235652365079	-5.3030303030303\\
1.55856831252626	-5.43434343434343\\
1.57476425181933	-5.56565656565657\\
1.59090909090909	-5.6873529073575\\
1.59202619868814	-5.6969696969697\\
1.60423892308239	-5.82828282828283\\
1.61496618154582	-5.95959595959596\\
1.62328279785169	-6.09090909090909\\
1.62166671936916	-6.22222222222222\\
1.59090909090909	-6.27913684946541\\
1.56799637597412	-6.22222222222222\\
1.54040404040404	-6.17393976270975\\
1.51308475659033	-6.09090909090909\\
1.48989898989899	-6.0351765509876\\
1.46663790880749	-5.95959595959596\\
1.43939393939394	-5.88454033403043\\
1.42242833942729	-5.82828282828283\\
1.38888888888889	-5.72950763885876\\
1.37906230301338	-5.6969696969697\\
1.33838383838384	-5.57338834583771\\
1.33601678177477	-5.56565656565657\\
1.29374187188526	-5.43434343434343\\
1.28787878787879	-5.41764367217783\\
1.25071737036354	-5.3030303030303\\
1.23737373737374	-5.26467182452581\\
1.20658141252553	-5.17171717171717\\
1.18686868686869	-5.11537891643132\\
1.16133441702356	-5.04040404040404\\
1.13636363636364	-4.97023154888549\\
1.11484866948819	-4.90909090909091\\
1.08585858585859	-4.8296762859313\\
1.06690672607124	-4.77777777777778\\
1.03535353535354	-4.69412414746388\\
1.01721944329412	-4.64646464646465\\
0.984848484848485	-4.56392518648099\\
0.965433704577594	-4.51515151515152\\
0.934343434343434	-4.43934348410752\\
0.91113208406205	-4.38383838383838\\
0.883838383838384	-4.32053964009244\\
0.853823005152933	-4.25252525252525\\
0.833333333333333	-4.20756596384154\\
0.792917331956801	-4.12121212121212\\
0.782828282828283	-4.10037798237336\\
0.732323232323232	-3.99960868463832\\
0.727257040077061	-3.98989898989899\\
0.681818181818182	-3.90636934664079\\
0.654917597971651	-3.85858585858586\\
0.631313131313131	-3.81847993099336\\
0.580808080808081	-3.73642610426178\\
0.574818798922679	-3.72727272727273\\
0.53030303030303	-3.66295649102516\\
0.481756572684189	-3.5959595959596\\
0.47979797979798	-3.5934049129282\\
0.42929292929293	-3.53365961523006\\
0.378787878787879	-3.47797652928492\\
0.365307054622865	-3.46464646464647\\
0.328282828282828	-3.43077742535467\\
0.277777777777778	-3.39016806847901\\
0.227272727272727	-3.3551374748579\\
0.189033994019321	-3.33333333333333\\
0.176767676767677	-3.32695942828653\\
0.126262626262626	-3.30720927579688\\
0.0757575757575757	-3.29387560029908\\
0.0252525252525251	-3.28715370278875\\
-0.0252525252525251	-3.28715370278875\\
-0.0757575757575757	-3.29387560029908\\
-0.126262626262626	-3.30720927579688\\
-0.176767676767677	-3.32695942828653\\
-0.189033994019321	-3.33333333333333\\
-0.227272727272727	-3.3551374748579\\
-0.277777777777778	-3.39016806847901\\
-0.328282828282828	-3.43077742535467\\
-0.365307054622865	-3.46464646464647\\
-0.378787878787879	-3.47797652928492\\
-0.42929292929293	-3.53365961523006\\
-0.47979797979798	-3.5934049129282\\
-0.481756572684189	-3.5959595959596\\
-0.53030303030303	-3.66295649102516\\
-0.574818798922679	-3.72727272727273\\
-0.580808080808081	-3.73642610426178\\
-0.631313131313131	-3.81847993099336\\
-0.654917597971651	-3.85858585858586\\
-0.681818181818182	-3.90636934664079\\
-0.727257040077061	-3.98989898989899\\
-0.732323232323232	-3.99960868463832\\
-0.782828282828283	-4.10037798237336\\
-0.792917331956801	-4.12121212121212\\
-0.833333333333333	-4.20756596384154\\
-0.853823005152933	-4.25252525252525\\
-0.883838383838384	-4.32053964009244\\
-0.91113208406205	-4.38383838383838\\
-0.934343434343434	-4.43934348410752\\
-0.965433704577594	-4.51515151515152\\
-0.984848484848485	-4.56392518648099\\
-1.01721944329412	-4.64646464646465\\
-1.03535353535354	-4.69412414746388\\
-1.06690672607124	-4.77777777777778\\
-1.08585858585859	-4.8296762859313\\
-1.11484866948819	-4.90909090909091\\
-1.13636363636364	-4.97023154888549\\
-1.16133441702356	-5.04040404040404\\
-1.18686868686869	-5.11537891643132\\
-1.20658141252553	-5.17171717171717\\
-1.23737373737374	-5.26467182452581\\
-1.25071737036354	-5.3030303030303\\
-1.28787878787879	-5.41764367217783\\
-1.29374187188526	-5.43434343434343\\
-1.33601678177477	-5.56565656565657\\
-1.33838383838384	-5.57338834583771\\
-1.37906230301338	-5.6969696969697\\
-1.38888888888889	-5.72950763885876\\
-1.42242833942729	-5.82828282828283\\
-1.43939393939394	-5.88454033403043\\
-1.46663790880749	-5.95959595959596\\
-1.48989898989899	-6.0351765509876\\
-1.51308475659033	-6.09090909090909\\
-1.54040404040404	-6.17393976270975\\
-1.56799637597412	-6.22222222222222\\
-1.59090909090909	-6.27913684946541\\
-1.62166671936916	-6.22222222222222\\
-1.62328279785169	-6.09090909090909\\
-1.61496618154582	-5.95959595959596\\
-1.60423892308239	-5.82828282828283\\
-1.59202619868814	-5.6969696969697\\
-1.59090909090909	-5.6873529073575\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
-1.38888888888889	-4.87310952559079\\
-1.37800828485249	-4.77777777777778\\
-1.36201214164751	-4.64646464646465\\
-1.3458984171453	-4.51515151515152\\
-1.33838383838384	-4.46126534793717\\
-1.32650882525372	-4.38383838383838\\
-1.30633278283853	-4.25252525252525\\
-1.28787878787879	-4.1324422662261\\
-1.28602408165795	-4.12121212121212\\
-1.26295558160822	-3.98989898989899\\
-1.24052277990507	-3.85858585858586\\
-1.23737373737374	-3.84147716002808\\
-1.21582837061985	-3.72727272727273\\
-1.19130703785233	-3.5959595959596\\
-1.18686868686869	-3.57355956163964\\
-1.16499162215084	-3.46464646464647\\
-1.13848616527573	-3.33333333333333\\
-1.13636363636364	-3.32336927917333\\
-1.11037386141801	-3.2020202020202\\
-1.08585858585859	-3.08980150104883\\
-1.08163148728625	-3.07070707070707\\
-1.05169768226268	-2.93939393939394\\
-1.03535353535354	-2.87022045753359\\
-1.02055696028367	-2.80808080808081\\
-0.988366188670131	-2.67676767676768\\
-0.984848484848485	-2.66296290573324\\
-0.954726251549196	-2.54545454545454\\
-0.934343434343434	-2.46885906196987\\
-0.919592257547697	-2.41414141414141\\
-0.883838383838384	-2.28613116946893\\
-0.882897854469589	-2.28282828282828\\
-0.844464724043245	-2.15151515151515\\
-0.833333333333333	-2.11483489358814\\
-0.803898596648209	-2.02020202020202\\
-0.782828282828283	-1.95470187693186\\
-0.760941880479159	-1.88888888888889\\
-0.732323232323232	-1.80541233643989\\
-0.715209390294865	-1.75757575757576\\
-0.681818181818182	-1.66670476377687\\
-0.666144722983027	-1.62626262626263\\
-0.631313131313131	-1.53835484912845\\
-0.612947173555559	-1.49494949494949\\
-0.580808080808081	-1.42021380766596\\
-0.554439027311557	-1.36363636363636\\
-0.53030303030303	-1.31229227656697\\
-0.488831420767118	-1.23232323232323\\
-0.47979797979798	-1.21488587754618\\
-0.42929292929293	-1.12705542413405\\
-0.412378964228499	-1.1010101010101\\
-0.378787878787879	-1.04874126227587\\
-0.328282828282828	-0.981413495943376\\
-0.318048705405931	-0.969696969696969\\
-0.277777777777778	-0.922461571111932\\
-0.227272727272727	-0.874219038131793\\
-0.179521243569429	-0.838383838383839\\
-0.176767676767677	-0.836221306178929\\
-0.126262626262626	-0.8063782687541\\
-0.0757575757575757	-0.786803919057713\\
-0.0252525252525251	-0.777103862299751\\
0.0252525252525251	-0.777103862299751\\
0.0757575757575757	-0.786803919057713\\
0.126262626262626	-0.8063782687541\\
0.176767676767677	-0.836221306178929\\
0.179521243569429	-0.838383838383839\\
0.227272727272727	-0.874219038131793\\
0.277777777777778	-0.922461571111932\\
0.318048705405931	-0.969696969696969\\
0.328282828282828	-0.981413495943376\\
0.378787878787879	-1.04874126227587\\
0.412378964228499	-1.1010101010101\\
0.42929292929293	-1.12705542413405\\
0.47979797979798	-1.21488587754618\\
0.488831420767118	-1.23232323232323\\
0.53030303030303	-1.31229227656697\\
0.554439027311557	-1.36363636363636\\
0.580808080808081	-1.42021380766596\\
0.61294717355556	-1.49494949494949\\
0.631313131313131	-1.53835484912845\\
0.666144722983027	-1.62626262626263\\
0.681818181818182	-1.66670476377687\\
0.715209390294865	-1.75757575757576\\
0.732323232323232	-1.80541233643989\\
0.760941880479159	-1.88888888888889\\
0.782828282828283	-1.95470187693186\\
0.80389859664821	-2.02020202020202\\
0.833333333333333	-2.11483489358814\\
0.844464724043245	-2.15151515151515\\
0.882897854469589	-2.28282828282828\\
0.883838383838384	-2.28613116946893\\
0.919592257547697	-2.41414141414141\\
0.934343434343434	-2.46885906196987\\
0.954726251549195	-2.54545454545454\\
0.984848484848485	-2.66296290573324\\
0.988366188670131	-2.67676767676768\\
1.02055696028367	-2.80808080808081\\
1.03535353535354	-2.87022045753359\\
1.05169768226268	-2.93939393939394\\
1.08163148728625	-3.07070707070707\\
1.08585858585859	-3.08980150104883\\
1.11037386141801	-3.2020202020202\\
1.13636363636364	-3.32336927917333\\
1.13848616527573	-3.33333333333333\\
1.16499162215084	-3.46464646464647\\
1.18686868686869	-3.57355956163964\\
1.19130703785233	-3.5959595959596\\
1.21582837061985	-3.72727272727273\\
1.23737373737374	-3.84147716002808\\
1.24052277990507	-3.85858585858586\\
1.26295558160822	-3.98989898989899\\
1.28602408165795	-4.12121212121212\\
1.28787878787879	-4.1324422662261\\
1.30633278283853	-4.25252525252525\\
1.32650882525372	-4.38383838383838\\
1.33838383838384	-4.46126534793717\\
1.3458984171453	-4.51515151515152\\
1.36201214164751	-4.64646464646465\\
1.37800828485249	-4.77777777777778\\
1.38888888888889	-4.87310952559079\\
1.39226817698002	-4.90909090909091\\
1.39822276906749	-5.04040404040404\\
1.3909822710671	-5.17171717171717\\
1.38888888888889	-5.17952105125276\\
1.38063117193749	-5.17171717171717\\
1.33838383838384	-5.14429576530053\\
1.28787878787879	-5.04768230936176\\
1.28513469176056	-5.04040404040404\\
1.23737373737374	-4.92983093221041\\
1.22964002094184	-4.90909090909091\\
1.18686868686869	-4.80594223715997\\
1.17628201708312	-4.77777777777778\\
1.13636363636364	-4.68021664347943\\
1.12341748411549	-4.64646464646465\\
1.08585858585859	-4.55510463828105\\
1.07008209785489	-4.51515151515152\\
1.03535353535354	-4.43216767325866\\
1.01556714454125	-4.38383838383838\\
0.984848484848485	-4.31246370421222\\
0.959247062355596	-4.25252525252525\\
0.934343434343434	-4.19673581410154\\
0.90048935888141	-4.12121212121212\\
0.883838383838384	-4.08551573838712\\
0.838588321377763	-3.98989898989899\\
0.833333333333333	-3.97919288113454\\
0.782828282828283	-3.87826656621578\\
0.772686349455781	-3.85858585858586\\
0.732323232323232	-3.78284287304044\\
0.701528226027633	-3.72727272727273\\
0.681818181818182	-3.69284947411274\\
0.631313131313131	-3.6088097173375\\
0.623197032764833	-3.5959595959596\\
0.580808080808081	-3.53130424630393\\
0.53442332990112	-3.46464646464647\\
0.53030303030303	-3.45892824580953\\
0.47979797979798	-3.39418939134896\\
0.42929292929293	-3.33419036026562\\
0.428497926613272	-3.33333333333333\\
0.378787878787879	-3.28231795028941\\
0.328282828282828	-3.23601037924289\\
0.28614951487198	-3.2020202020202\\
0.277777777777778	-3.19559696442394\\
0.227272727272727	-3.16311815175417\\
0.176767676767677	-3.13681014167941\\
0.126262626262626	-3.11682084879212\\
0.0757575757575757	-3.10334704735044\\
0.0252525252525251	-3.09656090839648\\
-0.0252525252525251	-3.09656090839648\\
-0.0757575757575757	-3.10334704735044\\
-0.126262626262626	-3.11682084879212\\
-0.176767676767677	-3.13681014167941\\
-0.227272727272727	-3.16311815175417\\
-0.277777777777778	-3.19559696442394\\
-0.28614951487198	-3.2020202020202\\
-0.328282828282828	-3.23601037924289\\
-0.378787878787879	-3.28231795028941\\
-0.428497926613272	-3.33333333333333\\
-0.42929292929293	-3.33419036026562\\
-0.47979797979798	-3.39418939134896\\
-0.53030303030303	-3.45892824580953\\
-0.53442332990112	-3.46464646464647\\
-0.580808080808081	-3.53130424630393\\
-0.623197032764833	-3.5959595959596\\
-0.631313131313131	-3.6088097173375\\
-0.681818181818182	-3.69284947411274\\
-0.701528226027634	-3.72727272727273\\
-0.732323232323232	-3.78284287304044\\
-0.772686349455781	-3.85858585858586\\
-0.782828282828283	-3.87826656621578\\
-0.833333333333333	-3.97919288113454\\
-0.838588321377763	-3.98989898989899\\
-0.883838383838384	-4.08551573838712\\
-0.900489358881409	-4.12121212121212\\
-0.934343434343434	-4.19673581410154\\
-0.959247062355596	-4.25252525252525\\
-0.984848484848485	-4.31246370421222\\
-1.01556714454125	-4.38383838383838\\
-1.03535353535354	-4.43216767325866\\
-1.07008209785489	-4.51515151515152\\
-1.08585858585859	-4.55510463828105\\
-1.12341748411549	-4.64646464646465\\
-1.13636363636364	-4.68021664347944\\
-1.17628201708312	-4.77777777777778\\
-1.18686868686869	-4.80594223715997\\
-1.22964002094184	-4.90909090909091\\
-1.23737373737374	-4.92983093221041\\
-1.28513469176056	-5.04040404040404\\
-1.28787878787879	-5.04768230936176\\
-1.33838383838384	-5.14429576530053\\
-1.38063117193749	-5.17171717171717\\
-1.38888888888889	-5.17952105125276\\
-1.3909822710671	-5.17171717171717\\
-1.39822276906749	-5.04040404040404\\
-1.39226817698002	-4.90909090909091\\
-1.38888888888889	-4.87310952559079\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
-1.18686868686869	-4.09321429572518\\
-1.17548471670671	-3.98989898989899\\
-1.1583914643156	-3.85858585858586\\
-1.14047971011159	-3.72727272727273\\
-1.13636363636364	-3.70210108363168\\
-1.11776262584078	-3.5959595959596\\
-1.09507845218761	-3.46464646464647\\
-1.08585858585859	-3.41536093113655\\
-1.06976955923937	-3.33333333333333\\
-1.04384484864476	-3.2020202020202\\
-1.03535353535354	-3.16160966213732\\
-1.01562846489416	-3.07070707070707\\
-0.98702866710229	-2.93939393939394\\
-0.984848484848485	-2.93003586759963\\
-0.955781434671413	-2.80808080808081\\
-0.934343434343434	-2.71972751970683\\
-0.923654103697073	-2.67676767676768\\
-0.889936756312532	-2.54545454545454\\
-0.883838383838384	-2.52274659567459\\
-0.854002253028101	-2.41414141414141\\
-0.833333333333333	-2.3412421180564\\
-0.816327413060365	-2.28282828282828\\
-0.782828282828283	-2.17162467020918\\
-0.776583005004412	-2.15151515151515\\
-0.734255114894229	-2.02020202020202\\
-0.732323232323232	-2.01441504214871\\
-0.688745209835109	-1.88888888888889\\
-0.681818181818182	-1.86956696394875\\
-0.639706673123665	-1.75757575757576\\
-0.631313131313131	-1.7359124851273\\
-0.586285142435625	-1.62626262626263\\
-0.580808080808081	-1.61327043433608\\
-0.53030303030303	-1.50158735278037\\
-0.527073313104807	-1.49494949494949\\
-0.47979797979798	-1.40051848206849\\
-0.459535224315815	-1.36363636363636\\
-0.42929292929293	-1.30967008776204\\
-0.380623914080418	-1.23232323232323\\
-0.378787878787879	-1.2294292069905\\
-0.328282828282828	-1.15920781261765\\
-0.279106404034796	-1.1010101010101\\
-0.277777777777778	-1.0994357064075\\
-0.227272727272727	-1.04928252016836\\
-0.176767676767677	-1.00958515145237\\
-0.126262626262626	-0.979920587445557\\
-0.100210229985639	-0.969696969696969\\
-0.0757575757575757	-0.959952469662651\\
-0.0252525252525251	-0.949903233538502\\
0.0252525252525251	-0.949903233538502\\
0.0757575757575757	-0.959952469662651\\
0.100210229985639	-0.969696969696969\\
0.126262626262626	-0.979920587445557\\
0.176767676767677	-1.00958515145237\\
0.227272727272727	-1.04928252016836\\
0.277777777777778	-1.0994357064075\\
0.279106404034796	-1.1010101010101\\
0.328282828282828	-1.15920781261765\\
0.378787878787879	-1.2294292069905\\
0.380623914080418	-1.23232323232323\\
0.42929292929293	-1.30967008776204\\
0.459535224315815	-1.36363636363636\\
0.47979797979798	-1.40051848206849\\
0.527073313104807	-1.49494949494949\\
0.53030303030303	-1.50158735278037\\
0.580808080808081	-1.61327043433608\\
0.586285142435625	-1.62626262626263\\
0.631313131313131	-1.7359124851273\\
0.639706673123665	-1.75757575757576\\
0.681818181818182	-1.86956696394875\\
0.688745209835109	-1.88888888888889\\
0.732323232323232	-2.01441504214871\\
0.734255114894229	-2.02020202020202\\
0.776583005004413	-2.15151515151515\\
0.782828282828283	-2.17162467020918\\
0.816327413060365	-2.28282828282828\\
0.833333333333333	-2.34124211805641\\
0.854002253028101	-2.41414141414141\\
0.883838383838384	-2.52274659567459\\
0.889936756312532	-2.54545454545454\\
0.923654103697073	-2.67676767676768\\
0.934343434343434	-2.71972751970683\\
0.955781434671413	-2.80808080808081\\
0.984848484848485	-2.93003586759963\\
0.98702866710229	-2.93939393939394\\
1.01562846489416	-3.07070707070707\\
1.03535353535354	-3.16160966213732\\
1.04384484864476	-3.2020202020202\\
1.06976955923937	-3.33333333333333\\
1.08585858585859	-3.41536093113655\\
1.09507845218761	-3.46464646464647\\
1.11776262584078	-3.5959595959596\\
1.13636363636364	-3.70210108363168\\
1.14047971011159	-3.72727272727273\\
1.1583914643156	-3.85858585858586\\
1.17548471670671	-3.98989898989899\\
1.18686868686869	-4.09321429572518\\
1.18950782472687	-4.12121212121212\\
1.19125581437847	-4.25252525252525\\
1.18686868686869	-4.28487974443007\\
1.13636363636364	-4.30011703644228\\
1.10336118199271	-4.25252525252525\\
1.08585858585859	-4.23120234004843\\
1.03535353535354	-4.14168482964627\\
1.02541247495448	-4.12121212121212\\
0.984848484848485	-4.04400288671465\\
0.957817489091447	-3.98989898989899\\
0.934343434343434	-3.94584650143717\\
0.888931991771776	-3.85858585858586\\
0.883838383838384	-3.84930063354826\\
0.833333333333333	-3.75353839764534\\
0.819332978475754	-3.72727272727273\\
0.782828282828283	-3.66103786675973\\
0.745633853342785	-3.5959595959596\\
0.732323232323232	-3.57330378523691\\
0.681818181818182	-3.48997706331223\\
0.665834802125681	-3.46464646464647\\
0.631313131313131	-3.41117121405623\\
0.580808080808081	-3.33822875693496\\
0.57724624579409	-3.33333333333333\\
0.53030303030303	-3.27024549344675\\
0.47979797979798	-3.20827853975004\\
0.474294724688577	-3.2020202020202\\
0.42929292929293	-3.15197433535883\\
0.378787878787879	-3.10186045086266\\
0.343529575340696	-3.07070707070707\\
0.328282828282828	-3.05748802889735\\
0.277777777777778	-3.01965475446342\\
0.227272727272727	-2.98800822118601\\
0.176767676767677	-2.96246312170614\\
0.126262626262626	-2.94310356131903\\
0.111869040205952	-2.93939393939394\\
0.0757575757575757	-2.93031159004953\\
0.0252525252525251	-2.92395928758182\\
-0.0252525252525251	-2.92395928758182\\
-0.0757575757575757	-2.93031159004953\\
-0.111869040205952	-2.93939393939394\\
-0.126262626262626	-2.94310356131903\\
-0.176767676767677	-2.96246312170614\\
-0.227272727272727	-2.98800822118601\\
-0.277777777777778	-3.01965475446342\\
-0.328282828282828	-3.05748802889735\\
-0.343529575340696	-3.07070707070707\\
-0.378787878787879	-3.10186045086266\\
-0.42929292929293	-3.15197433535883\\
-0.474294724688577	-3.2020202020202\\
-0.47979797979798	-3.20827853975004\\
-0.53030303030303	-3.27024549344675\\
-0.57724624579409	-3.33333333333333\\
-0.580808080808081	-3.33822875693496\\
-0.631313131313131	-3.41117121405623\\
-0.665834802125681	-3.46464646464647\\
-0.681818181818182	-3.48997706331223\\
-0.732323232323232	-3.57330378523691\\
-0.745633853342785	-3.5959595959596\\
-0.782828282828283	-3.66103786675973\\
-0.819332978475754	-3.72727272727273\\
-0.833333333333333	-3.75353839764534\\
-0.883838383838384	-3.84930063354826\\
-0.888931991771776	-3.85858585858586\\
-0.934343434343434	-3.94584650143717\\
-0.957817489091447	-3.98989898989899\\
-0.984848484848485	-4.04400288671465\\
-1.02541247495448	-4.12121212121212\\
-1.03535353535354	-4.14168482964627\\
-1.08585858585859	-4.23120234004843\\
-1.10336118199271	-4.25252525252525\\
-1.13636363636364	-4.30011703644228\\
-1.18686868686869	-4.28487974443007\\
-1.19125581437847	-4.25252525252525\\
-1.18950782472687	-4.12121212121212\\
-1.18686868686869	-4.09321429572518\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
-0.984848484848485	-3.40856770585687\\
-0.977500692623158	-3.33333333333333\\
-0.957838137810213	-3.2020202020202\\
-0.936811659242665	-3.07070707070707\\
-0.934343434343434	-3.05823937762585\\
-0.909777826138428	-2.93939393939394\\
-0.883838383838384	-2.81329521620212\\
-0.882724821410151	-2.80808080808081\\
-0.851085225939479	-2.67676767676768\\
-0.833333333333333	-2.60514094487365\\
-0.818106147967988	-2.54545454545454\\
-0.783354671881678	-2.41414141414141\\
-0.782828282828283	-2.41229988492008\\
-0.744738008725635	-2.28282828282828\\
-0.732323232323232	-2.24232428321419\\
-0.703615669679779	-2.15151515151515\\
-0.681818181818182	-2.08570182789704\\
-0.659361696905439	-2.02020202020202\\
-0.631313131313131	-1.94242012051233\\
-0.611213627360636	-1.88888888888889\\
-0.580808080808081	-1.81202494377172\\
-0.558185731434198	-1.75757575757576\\
-0.53030303030303	-1.69380974781355\\
-0.498901187150225	-1.62626262626263\\
-0.47979797979798	-1.58706040294436\\
-0.431289386539022	-1.49494949494949\\
-0.42929292929293	-1.49130675324555\\
-0.378787878787879	-1.40817515677879\\
-0.348677478057039	-1.36363636363636\\
-0.328282828282828	-1.3346938984865\\
-0.277777777777778	-1.27257283890339\\
-0.239243833572526	-1.23232323232323\\
-0.227272727272727	-1.22024501394063\\
-0.176767676767677	-1.17927879276397\\
-0.126262626262626	-1.14839574365999\\
-0.0757575757575757	-1.12766898407359\\
-0.0252525252525251	-1.11725095540795\\
0.0252525252525251	-1.11725095540795\\
0.0757575757575757	-1.12766898407359\\
0.126262626262626	-1.14839574365999\\
0.176767676767677	-1.17927879276397\\
0.227272727272727	-1.22024501394063\\
0.239243833572526	-1.23232323232323\\
0.277777777777778	-1.27257283890339\\
0.328282828282828	-1.3346938984865\\
0.348677478057039	-1.36363636363636\\
0.378787878787879	-1.40817515677879\\
0.42929292929293	-1.49130675324555\\
0.431289386539022	-1.49494949494949\\
0.47979797979798	-1.58706040294436\\
0.498901187150225	-1.62626262626263\\
0.53030303030303	-1.69380974781355\\
0.558185731434198	-1.75757575757576\\
0.580808080808081	-1.81202494377172\\
0.611213627360636	-1.88888888888889\\
0.631313131313131	-1.94242012051233\\
0.659361696905439	-2.02020202020202\\
0.681818181818182	-2.08570182789704\\
0.703615669679779	-2.15151515151515\\
0.732323232323232	-2.24232428321419\\
0.744738008725635	-2.28282828282828\\
0.782828282828283	-2.41229988492008\\
0.783354671881678	-2.41414141414141\\
0.818106147967988	-2.54545454545454\\
0.833333333333333	-2.60514094487365\\
0.851085225939479	-2.67676767676768\\
0.882724821410151	-2.80808080808081\\
0.883838383838384	-2.81329521620212\\
0.909777826138429	-2.93939393939394\\
0.934343434343434	-3.05823937762585\\
0.936811659242665	-3.07070707070707\\
0.957838137810213	-3.2020202020202\\
0.977500692623157	-3.33333333333333\\
0.984848484848485	-3.40856770585687\\
0.989812438630448	-3.46464646464647\\
0.984848484848485	-3.58172754492045\\
0.977776262634748	-3.5959595959596\\
0.934343434343434	-3.6075111598701\\
0.923902485131703	-3.5959595959596\\
0.883838383838384	-3.5549590257794\\
0.833333333333333	-3.4905695535259\\
0.815654161394017	-3.46464646464647\\
0.782828282828283	-3.41806057919648\\
0.732323232323232	-3.34700440260836\\
0.722980330442484	-3.33333333333333\\
0.681818181818182	-3.27389326356271\\
0.631313131313131	-3.2065201283458\\
0.627935129363545	-3.2020202020202\\
0.580808080808081	-3.13944924227477\\
0.53030303030303	-3.07914259187686\\
0.522909459442438	-3.07070707070707\\
0.47979797979798	-3.02132875564717\\
0.42929292929293	-2.96990376967512\\
0.396036238541308	-2.93939393939394\\
0.378787878787879	-2.92336058934717\\
0.328282828282828	-2.88180758124864\\
0.277777777777778	-2.84652907470404\\
0.227272727272727	-2.81707985128769\\
0.208261437177725	-2.80808080808081\\
0.176767676767677	-2.79290023547391\\
0.126262626262626	-2.77467733152966\\
0.0757575757575757	-2.76259228786605\\
0.0252525252525251	-2.75656306325136\\
-0.0252525252525251	-2.75656306325136\\
-0.0757575757575757	-2.76259228786605\\
-0.126262626262626	-2.77467733152966\\
-0.176767676767677	-2.79290023547391\\
-0.208261437177725	-2.80808080808081\\
-0.227272727272727	-2.81707985128769\\
-0.277777777777778	-2.84652907470404\\
-0.328282828282828	-2.88180758124864\\
-0.378787878787879	-2.92336058934717\\
-0.396036238541308	-2.93939393939394\\
-0.42929292929293	-2.96990376967512\\
-0.47979797979798	-3.02132875564717\\
-0.522909459442438	-3.07070707070707\\
-0.53030303030303	-3.07914259187686\\
-0.580808080808081	-3.13944924227477\\
-0.627935129363545	-3.2020202020202\\
-0.631313131313131	-3.2065201283458\\
-0.681818181818182	-3.27389326356271\\
-0.722980330442484	-3.33333333333333\\
-0.732323232323232	-3.34700440260836\\
-0.782828282828283	-3.41806057919648\\
-0.815654161394017	-3.46464646464647\\
-0.833333333333333	-3.4905695535259\\
-0.883838383838384	-3.5549590257794\\
-0.923902485131703	-3.5959595959596\\
-0.934343434343434	-3.6075111598701\\
-0.977776262634748	-3.5959595959596\\
-0.984848484848485	-3.58172754492045\\
-0.989812438630448	-3.46464646464647\\
-0.984848484848485	-3.40856770585687\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
-0.732323232323232	-2.57236786517394\\
-0.727020993798171	-2.54545454545454\\
-0.694552873523246	-2.41414141414141\\
-0.681818181818182	-2.3679994631385\\
-0.65794985905593	-2.28282828282828\\
-0.631313131313131	-2.19598061510529\\
-0.617469852149363	-2.15151515151515\\
-0.580808080808081	-2.04493134826348\\
-0.572143688098956	-2.02020202020202\\
-0.53030303030303	-1.91255745606098\\
-0.520857488822312	-1.88888888888889\\
-0.47979797979798	-1.79604526754834\\
-0.462102164446976	-1.75757575757576\\
-0.42929292929293	-1.69283672860891\\
-0.393535091110991	-1.62626262626263\\
-0.378787878787879	-1.60108901622066\\
-0.328282828282828	-1.52301542550939\\
-0.308124866810929	-1.49494949494949\\
-0.277777777777778	-1.45649155447929\\
-0.227272727272727	-1.40152584339607\\
-0.185489008487826	-1.36363636363636\\
-0.176767676767677	-1.35638757799165\\
-0.126262626262626	-1.32467942001312\\
-0.0757575757575757	-1.30322577454447\\
-0.0252525252525251	-1.29238651719479\\
0.0252525252525251	-1.29238651719479\\
0.0757575757575757	-1.30322577454447\\
0.126262626262626	-1.32467942001312\\
0.176767676767677	-1.35638757799165\\
0.185489008487826	-1.36363636363636\\
0.227272727272727	-1.40152584339607\\
0.277777777777778	-1.45649155447929\\
0.308124866810929	-1.49494949494949\\
0.328282828282828	-1.52301542550939\\
0.378787878787879	-1.60108901622066\\
0.393535091110991	-1.62626262626263\\
0.42929292929293	-1.69283672860891\\
0.462102164446976	-1.75757575757576\\
0.47979797979798	-1.79604526754834\\
0.520857488822312	-1.88888888888889\\
0.53030303030303	-1.91255745606098\\
0.572143688098956	-2.02020202020202\\
0.580808080808081	-2.04493134826348\\
0.617469852149363	-2.15151515151515\\
0.631313131313131	-2.19598061510529\\
0.65794985905593	-2.28282828282828\\
0.681818181818182	-2.3679994631385\\
0.694552873523246	-2.41414141414141\\
0.72702099379817	-2.54545454545454\\
0.732323232323232	-2.57236786517394\\
0.752716711002298	-2.67676767676768\\
0.773345340889872	-2.80808080808081\\
0.781343193554168	-2.93939393939394\\
0.732323232323232	-3.01277120939261\\
0.681818181818182	-2.99130626464745\\
0.631313131313131	-2.95395877603929\\
0.615568106689002	-2.93939393939394\\
0.580808080808081	-2.90597755924736\\
0.53030303030303	-2.85835377231829\\
0.47979797979798	-2.81463241815212\\
0.472190475016653	-2.80808080808081\\
0.42929292929293	-2.76922768712114\\
0.378787878787879	-2.72918866915303\\
0.328282828282828	-2.69450421616139\\
0.298877721147796	-2.67676767676768\\
0.277777777777778	-2.66315180133893\\
0.227272727272727	-2.63569757769177\\
0.176767676767677	-2.61411945311516\\
0.126262626262626	-2.5980744782216\\
0.0757575757575757	-2.58741658872483\\
0.0252525252525251	-2.58209421991379\\
-0.0252525252525251	-2.58209421991379\\
-0.0757575757575757	-2.58741658872483\\
-0.126262626262626	-2.5980744782216\\
-0.176767676767677	-2.61411945311516\\
-0.227272727272727	-2.63569757769177\\
-0.277777777777778	-2.66315180133893\\
-0.298877721147796	-2.67676767676768\\
-0.328282828282828	-2.69450421616139\\
-0.378787878787879	-2.72918866915303\\
-0.42929292929293	-2.76922768712114\\
-0.472190475016653	-2.80808080808081\\
-0.47979797979798	-2.81463241815212\\
-0.53030303030303	-2.85835377231829\\
-0.580808080808081	-2.90597755924736\\
-0.615568106689003	-2.93939393939394\\
-0.631313131313131	-2.95395877603929\\
-0.681818181818182	-2.99130626464745\\
-0.732323232323232	-3.01277120939261\\
-0.781343193554167	-2.93939393939394\\
-0.773345340889872	-2.80808080808081\\
-0.752716711002298	-2.67676767676768\\
-0.732323232323232	-2.57236786517394\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
-0.53030303030303	-2.35316189222792\\
-0.524452503106786	-2.28282828282828\\
-0.49279590371605	-2.15151515151515\\
-0.47979797979798	-2.11248079251914\\
-0.449816435201182	-2.02020202020202\\
-0.42929292929293	-1.97034278303976\\
-0.395949507999514	-1.88888888888889\\
-0.378787878787879	-1.85478440938948\\
-0.328835937548726	-1.75757575757576\\
-0.328282828282828	-1.75667388795008\\
-0.277777777777778	-1.68371085322231\\
-0.235471977390065	-1.62626262626263\\
-0.227272727272727	-1.61701415011144\\
-0.176767676767677	-1.57030721112688\\
-0.126262626262626	-1.53290781593341\\
-0.0757575757575757	-1.50657503122008\\
-0.0326498022741439	-1.49494949494949\\
-0.0252525252525251	-1.49333814909856\\
0.0252525252525251	-1.49333814909856\\
0.0326498022741439	-1.49494949494949\\
0.0757575757575757	-1.50657503122008\\
0.126262626262626	-1.53290781593341\\
0.176767676767677	-1.57030721112688\\
0.227272727272727	-1.61701415011144\\
0.235471977390065	-1.62626262626263\\
0.277777777777778	-1.68371085322231\\
0.328282828282828	-1.75667388795008\\
0.328835937548726	-1.75757575757576\\
0.378787878787879	-1.85478440938948\\
0.395949507999514	-1.88888888888889\\
0.42929292929293	-1.97034278303976\\
0.449816435201182	-2.02020202020202\\
0.47979797979798	-2.11248079251914\\
0.49279590371605	-2.15151515151515\\
0.524452503106786	-2.28282828282828\\
0.53030303030303	-2.35316189222792\\
0.535940713892109	-2.41414141414141\\
0.53030303030303	-2.43859792676663\\
0.47979797979798	-2.49476852349949\\
0.42929292929293	-2.49104236089756\\
0.378787878787879	-2.47485949152074\\
0.328282828282828	-2.45586218016494\\
0.277777777777778	-2.43728885046733\\
0.227272727272727	-2.4205818010653\\
0.20485447213933	-2.41414141414141\\
0.176767676767677	-2.40445004904601\\
0.126262626262626	-2.39104911425935\\
0.0757575757575757	-2.38218570885002\\
0.0252525252525251	-2.37777012562115\\
-0.0252525252525251	-2.37777012562115\\
-0.0757575757575757	-2.38218570885002\\
-0.126262626262626	-2.39104911425935\\
-0.176767676767677	-2.40445004904601\\
-0.20485447213933	-2.41414141414141\\
-0.227272727272727	-2.4205818010653\\
-0.277777777777778	-2.43728885046733\\
-0.328282828282828	-2.45586218016494\\
-0.378787878787879	-2.47485949152074\\
-0.42929292929293	-2.49104236089756\\
-0.47979797979798	-2.49476852349949\\
-0.53030303030303	-2.43859792676663\\
-0.535940713892109	-2.41414141414141\\
-0.53030303030303	-2.35316189222792\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure4.pdf}
%}

==> pics/mcmc/GlobalMapReference.tex <==
% \iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.40857,0.60881,0.73510}%
\definecolor{mycolor3}{rgb}{0.60263,0.76361,0.81955}%
\definecolor{mycolor4}{rgb}{0.78878,0.85479,0.86952}%
\definecolor{mycolor5}{rgb}{0.89643,0.89477,0.66889}%
\definecolor{mycolor6}{rgb}{0.89290,0.78405,0.50301}%
\definecolor{mycolor7}{rgb}{0.88948,0.61310,0.34231}%
\definecolor{mycolor8}{rgb}{0.85501,0.37732,0.23284}%
\definecolor{mycolor9}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}[scale=\propScale]

\begin{axis}[%
anchor=north,
width=6.01828521434821in,
height=4.74667979002625in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-3.16973415132924,
xmax=3.16973415132924,
ymin=-2.5,
ymax=2.5,
hide axis
]

\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-2.089072543618	0.1688741835478\\
-2.08385550223921	0.199963885473822\\
-2.07400073376174	0.257686367316597\\
-2.06510814100746	0.323875995523369\\
-2.05622212959165	0.390123539508625\\
-2.04682047575747	0.451833430212348\\
-2.04315886134068	0.468745402161849\\
-2.03484028618398	0.492478949996273\\
-2.02312158296617	0.536090463642105\\
-2.01192078013392	0.584158222383304\\
-2.00035619271213	0.629095816834017\\
-1.99724517906336	0.637698359036169\\
-1.98727437145104	0.662928303827252\\
-1.97473767562603	0.701953066045396\\
-1.96221026822735	0.741055933608433\\
-1.95133149678604	0.767209173665882\\
-1.94881935964193	0.773388978011695\\
-1.93536151192244	0.807299633186691\\
-1.92208107161668	0.842667394586487\\
-1.90805125458702	0.871880275160702\\
-1.90541781450872	0.875579290496094\\
-1.8939206576896	0.902513749976759\\
-1.88004473853002	0.935704158137264\\
-1.86538400196021	0.962602074706424\\
-1.8595041322314	0.96945539090528\\
-1.85055362730893	0.989890191798364\\
-1.83616811820478	1.02180798725033\\
-1.82084682475748	1.0464058696181\\
-1.81359044995409	1.05322552484751\\
-1.80538009378795	1.07147168812892\\
-1.79048541122902	1.1023193535906\\
-1.77439497321688	1.12404739079581\\
-1.76767676767677	1.12896176488551\\
-1.75847219372884	1.14885410925016\\
-1.74297060271712	1.17810450848753\\
-1.72590081697944	1.1957014784724\\
-1.72176308539945	1.19794811424918\\
-1.70982460923207	1.22301647224026\\
-1.69350310983072	1.24936580101622\\
-1.67584940312213	1.26082378099214\\
-1.67526937597115	1.26199247866632\\
-1.65931893007298	1.29414578398765\\
-1.64182072571516	1.315402869753\\
-1.62993572084481	1.3208535345166\\
-1.62364241005379	1.33310266382941\\
-1.60667417177598	1.3614089440613\\
-1.58744888499509	1.37426698120546\\
-1.58402203856749	1.37528066001871\\
-1.56995306693817	1.40171353651227\\
-1.55136967292247	1.42259905896789\\
-1.53810835629017	1.42718729614134\\
-1.5318371444167	1.43840026198032\\
-1.51361186409819	1.46523089743597\\
-1.49251627173705	1.47353845250989\\
-1.49219467401286	1.47360299777711\\
-1.47434679569328	1.50421946331215\\
-1.45360877668504	1.51888999325167\\
-1.44628099173554	1.5205758045893\\
-1.43367297404121	1.54104618283409\\
-1.41301215561647	1.56024015469474\\
-1.40036730945822	1.5633780997977\\
-1.39163200762971	1.57678162770146\\
-1.37079196127045	1.59896446683824\\
-1.3544536271809	1.60316051690973\\
-1.34821621710368	1.6121843056972\\
-1.32694026820829	1.63597047996155\\
-1.30853994490358	1.64071656396012\\
-1.30336853695238	1.64774831492738\\
-1.28137443292391	1.67176282086927\\
-1.26262626262626	1.67651327348373\\
-1.25697424082222	1.68370794215862\\
-1.2339248099832	1.70645139177303\\
-1.21671258034894	1.71066780930407\\
-1.20884277313017	1.72000166615626\\
-1.18430870181747	1.73970398801523\\
-1.17079889807163	1.74286988123923\\
-1.15867614708719	1.75619180326804\\
-1.13208498511441	1.7706350114011\\
-1.12488521579431	1.77224026990554\\
-1.10601736513167	1.79132747117059\\
-1.07897153351699	1.7990437660494\\
-1.07717086459696	1.8007378039165\\
-1.05016707657012	1.82372521065803\\
-1.03305785123967	1.82826643011525\\
-1.02084891757511	1.83869061589487\\
-0.990047214973334	1.85061929092366\\
-0.987144168962351	1.85134106441971\\
-0.960218027481011	1.87199749862415\\
-0.941230486685032	1.877418544102\\
-0.927998334202566	1.88671402360169\\
-0.895316804407713	1.89697263123113\\
-0.893856115411294	1.89791010262179\\
-0.860183513860803	1.9172421253053\\
-0.849403122130395	1.92038790513658\\
-0.824563882407499	1.93419730154017\\
-0.803489439853076	1.94072007731551\\
-0.786814530088027	1.94902489706301\\
-0.757575757575758	1.95841749408407\\
-0.746977544015394	1.96310603401558\\
-0.711662075298439	1.97468055004419\\
-0.70492755027745	1.9772976940574\\
-0.66574839302112	1.99021801822103\\
-0.660349306950472	1.99203511268541\\
-0.619834710743802	2.0053244881972\\
-0.612680590806857	2.00737223327545\\
-0.573921028466483	2.01989457632884\\
-0.561003002235183	2.02296695545847\\
-0.528007346189164	2.03337635388308\\
-0.503846064334819	2.03800799185936\\
-0.482093663911846	2.04465566245949\\
-0.438836526763698	2.05106887119312\\
-0.436179981634527	2.0518491334398\\
-0.390266299357209	2.06404548694889\\
-0.362849061523246	2.06661746783219\\
-0.34435261707989	2.07152505965409\\
-0.298438934802571	2.07913636878164\\
-0.265574507358423	2.08071359480672\\
-0.252525252525252	2.08361124848228\\
-0.206611570247934	2.09106926179498\\
-0.160697887970615	2.0940709395984\\
-0.114784205693297	2.0947840929281\\
-0.0962167236467815	2.09484085730239\\
-0.0688705234159779	2.09730608087264\\
-0.0229568411386592	2.09924198257877\\
0.0229568411386592	2.09924198257877\\
0.0688705234159779	2.09730608087264\\
0.0962167236467815	2.09484085730239\\
0.114784205693297	2.0947840929281\\
0.160697887970615	2.0940709395984\\
0.206611570247934	2.09106926179498\\
0.252525252525252	2.08361124848228\\
0.265574507358423	2.08071359480672\\
0.298438934802571	2.07913636878164\\
0.34435261707989	2.07152505965409\\
0.362849061523246	2.06661746783219\\
0.390266299357209	2.06404548694889\\
0.436179981634527	2.0518491334398\\
0.438836526763698	2.05106887119312\\
0.482093663911846	2.04465566245949\\
0.503846064334819	2.03800799185936\\
0.528007346189164	2.03337635388308\\
0.561003002235183	2.02296695545847\\
0.573921028466483	2.01989457632884\\
0.612680590806857	2.00737223327545\\
0.619834710743801	2.0053244881972\\
0.660349306950471	1.99203511268541\\
0.66574839302112	1.99021801822103\\
0.70492755027745	1.9772976940574\\
0.711662075298439	1.97468055004419\\
0.746977544015395	1.96310603401558\\
0.757575757575758	1.95841749408407\\
0.786814530088027	1.94902489706301\\
0.803489439853076	1.94072007731551\\
0.824563882407499	1.93419730154016\\
0.849403122130395	1.92038790513658\\
0.860183513860803	1.9172421253053\\
0.893856115411293	1.89791010262179\\
0.895316804407713	1.89697263123113\\
0.927998334202566	1.88671402360169\\
0.941230486685032	1.877418544102\\
0.960218027481011	1.87199749862415\\
0.987144168962351	1.85134106441971\\
0.990047214973334	1.85061929092366\\
1.02084891757511	1.83869061589487\\
1.03305785123967	1.82826643011524\\
1.05016707657012	1.82372521065803\\
1.07717086459696	1.80073780391649\\
1.07897153351699	1.7990437660494\\
1.10601736513167	1.79132747117059\\
1.12488521579431	1.77224026990554\\
1.13208498511441	1.77063501140109\\
1.15867614708719	1.75619180326804\\
1.17079889807163	1.74286988123923\\
1.18430870181747	1.73970398801523\\
1.20884277313017	1.72000166615625\\
1.21671258034894	1.71066780930407\\
1.2339248099832	1.70645139177303\\
1.25697424082222	1.68370794215862\\
1.26262626262626	1.67651327348373\\
1.28137443292391	1.67176282086927\\
1.30336853695238	1.64774831492738\\
1.30853994490358	1.64071656396012\\
1.32694026820829	1.63597047996155\\
1.34821621710368	1.6121843056972\\
1.3544536271809	1.60316051690973\\
1.37079196127045	1.59896446683824\\
1.39163200762971	1.57678162770146\\
1.40036730945822	1.5633780997977\\
1.41301215561647	1.56024015469474\\
1.43367297404121	1.54104618283409\\
1.44628099173554	1.5205758045893\\
1.45360877668504	1.51888999325167\\
1.47434679569328	1.50421946331215\\
1.49219467401286	1.47360299777711\\
1.49251627173705	1.4735384525099\\
1.51361186409819	1.46523089743597\\
1.5318371444167	1.43840026198032\\
1.53810835629017	1.42718729614134\\
1.55136967292247	1.42259905896789\\
1.56995306693817	1.40171353651226\\
1.58402203856749	1.37528066001871\\
1.58744888499509	1.37426698120546\\
1.60667417177598	1.3614089440613\\
1.62364241005379	1.33310266382941\\
1.62993572084481	1.3208535345166\\
1.64182072571516	1.315402869753\\
1.65931893007298	1.29414578398765\\
1.67526937597115	1.26199247866632\\
1.67584940312213	1.26082378099214\\
1.69350310983072	1.24936580101622\\
1.70982460923207	1.22301647224026\\
1.72176308539945	1.19794811424918\\
1.72590081697944	1.1957014784724\\
1.74297060271712	1.17810450848753\\
1.75847219372884	1.14885410925016\\
1.76767676767677	1.12896176488551\\
1.77439497321688	1.12404739079581\\
1.79048541122902	1.1023193535906\\
1.80538009378795	1.07147168812892\\
1.81359044995409	1.05322552484751\\
1.82084682475748	1.0464058696181\\
1.83616811820478	1.02180798725033\\
1.85055362730893	0.989890191798363\\
1.85950413223141	0.969455390905279\\
1.86538400196021	0.962602074706425\\
1.88004473853002	0.935704158137262\\
1.8939206576896	0.902513749976759\\
1.90541781450872	0.875579290496094\\
1.90805125458702	0.871880275160701\\
1.92208107161668	0.842667394586485\\
1.93536151192244	0.807299633186692\\
1.94881935964193	0.773388978011697\\
1.95133149678604	0.767209173665884\\
1.96221026822735	0.741055933608434\\
1.97473767562603	0.701953066045399\\
1.98727437145104	0.662928303827252\\
1.99724517906336	0.637698359036168\\
2.00035619271213	0.629095816834015\\
2.01192078013392	0.584158222383305\\
2.02312158296617	0.536090463642103\\
2.03484028618398	0.492478949996273\\
2.04315886134068	0.468745402161849\\
2.04682047575747	0.451833430212345\\
2.05622212959165	0.390123539508627\\
2.06510814100746	0.32387599552337\\
2.07400073376174	0.2576863673166\\
2.08385550223921	0.199963885473821\\
2.089072543618	0.168874183547804\\
2.09171708361433	0.125218511618622\\
2.09383326195106	-0.000189733032293207\\
2.089072543618	-0.180633067791137\\
2.04315886134068	-0.470328342738116\\
2.03958242616973	-0.477828681059694\\
2.01375710879933	-0.555596745189037\\
1.99724517906336	-0.636949610660726\\
1.9844170239354	-0.661098813948736\\
1.95769003193921	-0.741398675534437\\
1.95133149678604	-0.767187595752653\\
1.93327584515177	-0.79871953211195\\
1.9069594198602	-0.870420660728947\\
1.90541781450872	-0.875693601844015\\
1.88389497562499	-0.911203274221262\\
1.85950413223141	-0.969560330441054\\
1.85835506513528	-0.971307450093313\\
1.83521211487221	-1.00789230548446\\
1.81359044995409	-1.05314505330836\\
1.81025032219304	-1.05805136990155\\
1.78663913392292	-1.09368158799725\\
1.76767676767677	-1.12885983058932\\
1.76185469932445	-1.13712122694602\\
1.7378040036865	-1.17140017408672\\
1.72176308539945	-1.19812995291791\\
1.71290312091155	-1.21026434103001\\
1.68844478065141	-1.24278957633453\\
1.67584940312213	-1.26189749395696\\
1.66318832751722	-1.27861365800492\\
1.63836120943392	-1.30895212486693\\
1.62993572084481	-1.32074860873842\\
1.61254473589772	-1.34285475039434\\
1.58739014697035	-1.37057949238611\\
1.58402203856749	-1.37499106712669\\
1.5608387558254	-1.40333094981974\\
1.53810835629017	-1.42627133881757\\
1.53503872139161	-1.42982778349714\\
1.507960663508	-1.46012707259491\\
1.49219467401286	-1.4754910758947\\
1.4809181383252	-1.48799186812903\\
1.45381512273428	-1.51315207236022\\
1.44628099173554	-1.52033192108203\\
1.42539381900357	-1.54247722814968\\
1.40036730945822	-1.56175601420191\\
1.3979013964645	-1.56421573557884\\
1.3684264230218	-1.59269113533159\\
1.3544536271809	-1.60355750077104\\
1.33892061514981	-1.61830986360562\\
1.30995922102328	-1.6381087031854\\
1.30853994490358	-1.63923117710467\\
1.27844731796501	-1.66648698192787\\
1.26262626262626	-1.67718637491659\\
1.24718457716207	-1.69020370418922\\
1.21671258034894	-1.70815747577643\\
1.21636249202797	-1.70843140753671\\
1.18267612962226	-1.73526340127954\\
1.17079889807163	-1.74265453794884\\
1.14874492771357	-1.75902749144748\\
1.12488521579431	-1.77241661837479\\
1.11461254879491	-1.7794435779477\\
1.07988112214813	-1.79800529589881\\
1.07897153351699	-1.79854828324872\\
1.04238803384016	-1.8223743059763\\
1.03305785123967	-1.82752832632963\\
1.00401305243485	-1.84485212835303\\
0.987144168962351	-1.85359913913346\\
0.964514681914133	-1.86591312939271\\
0.941230486685032	-1.87738654308845\\
0.923582270248012	-1.8861132487539\\
0.895316804407713	-1.89948098543281\\
0.880854388321237	-1.90595409225504\\
0.849403122130395	-1.92033605531014\\
0.83593625109454	-1.92577196068145\\
0.803489439853076	-1.94018769362975\\
0.788413794648032	-1.94565843675528\\
0.757575757575758	-1.95900285825928\\
0.73786069533396	-1.96541957252544\\
0.711662075298439	-1.97646418274884\\
0.683833606275558	-1.98457787501482\\
0.66574839302112	-1.99199285782614\\
0.625849938824079	-2.0024164907184\\
0.619834710743801	-2.00480673801231\\
0.573921028466483	-2.01947193931107\\
0.560833338585575	-2.02187563301705\\
0.528007346189164	-2.0335122722041\\
0.488228792662086	-2.04003093920554\\
0.482093663911846	-2.04210534361061\\
0.436179981634527	-2.05507642173515\\
0.401952484700578	-2.05881098944101\\
0.390266299357209	-2.06222119777169\\
0.34435261707989	-2.0727092767942\\
0.298438934802571	-2.07646735288641\\
0.292365034096686	-2.0767410760426\\
0.252525252525252	-2.08514431558273\\
0.206611570247934	-2.09104231372544\\
0.160697887970615	-2.09388295171969\\
0.114784205693297	-2.09479372216345\\
0.0940353905449344	-2.09490117519966\\
0.0688705234159779	-2.09685904662697\\
0.0229568411386592	-2.09859650285246\\
-0.0229568411386592	-2.09859650285246\\
-0.0688705234159779	-2.09685904662697\\
-0.0940353905449344	-2.09490117519966\\
-0.114784205693297	-2.09479372216345\\
-0.160697887970615	-2.09388295171969\\
-0.206611570247934	-2.09104231372544\\
-0.252525252525252	-2.08514431558273\\
-0.292365034096686	-2.0767410760426\\
-0.298438934802571	-2.07646735288641\\
-0.34435261707989	-2.0727092767942\\
-0.390266299357209	-2.06222119777169\\
-0.401952484700578	-2.05881098944101\\
-0.436179981634527	-2.05507642173515\\
-0.482093663911846	-2.04210534361061\\
-0.488228792662086	-2.04003093920554\\
-0.528007346189164	-2.0335122722041\\
-0.560833338585575	-2.02187563301705\\
-0.573921028466483	-2.01947193931107\\
-0.619834710743802	-2.00480673801231\\
-0.62584993882408	-2.0024164907184\\
-0.66574839302112	-1.99199285782614\\
-0.683833606275558	-1.98457787501482\\
-0.711662075298439	-1.97646418274884\\
-0.73786069533396	-1.96541957252544\\
-0.757575757575757	-1.95900285825928\\
-0.788413794648032	-1.94565843675528\\
-0.803489439853076	-1.94018769362975\\
-0.83593625109454	-1.92577196068145\\
-0.849403122130395	-1.92033605531014\\
-0.880854388321237	-1.90595409225504\\
-0.895316804407713	-1.89948098543281\\
-0.923582270248012	-1.8861132487539\\
-0.941230486685032	-1.87738654308845\\
-0.964514681914133	-1.86591312939271\\
-0.987144168962351	-1.85359913913346\\
-1.00401305243485	-1.84485212835303\\
-1.03305785123967	-1.82752832632963\\
-1.04238803384016	-1.8223743059763\\
-1.07897153351699	-1.79854828324872\\
-1.07988112214813	-1.79800529589881\\
-1.11461254879491	-1.7794435779477\\
-1.12488521579431	-1.77241661837479\\
-1.14874492771357	-1.75902749144748\\
-1.17079889807163	-1.74265453794884\\
-1.18267612962226	-1.73526340127954\\
-1.21636249202797	-1.70843140753671\\
-1.21671258034894	-1.70815747577643\\
-1.24718457716207	-1.69020370418922\\
-1.26262626262626	-1.67718637491659\\
-1.27844731796501	-1.66648698192787\\
-1.30853994490358	-1.63923117710467\\
-1.30995922102328	-1.6381087031854\\
-1.33892061514981	-1.61830986360563\\
-1.3544536271809	-1.60355750077104\\
-1.3684264230218	-1.59269113533159\\
-1.3979013964645	-1.56421573557884\\
-1.40036730945822	-1.56175601420192\\
-1.42539381900357	-1.54247722814968\\
-1.44628099173554	-1.52033192108203\\
-1.45381512273428	-1.51315207236022\\
-1.4809181383252	-1.48799186812903\\
-1.49219467401286	-1.4754910758947\\
-1.507960663508	-1.46012707259491\\
-1.53503872139161	-1.42982778349714\\
-1.53810835629017	-1.42627133881757\\
-1.5608387558254	-1.40333094981974\\
-1.58402203856749	-1.37499106712669\\
-1.58739014697035	-1.37057949238611\\
-1.61254473589772	-1.34285475039434\\
-1.62993572084481	-1.32074860873842\\
-1.63836120943392	-1.30895212486693\\
-1.66318832751722	-1.27861365800492\\
-1.67584940312213	-1.26189749395696\\
-1.68844478065141	-1.24278957633453\\
-1.71290312091155	-1.21026434103001\\
-1.72176308539945	-1.19812995291791\\
-1.7378040036865	-1.17140017408672\\
-1.76185469932445	-1.13712122694602\\
-1.76767676767677	-1.12885983058932\\
-1.78663913392292	-1.09368158799725\\
-1.81025032219304	-1.05805136990155\\
-1.81359044995409	-1.05314505330836\\
-1.83521211487221	-1.00789230548446\\
-1.85835506513528	-0.971307450093314\\
-1.8595041322314	-0.969560330441055\\
-1.88389497562499	-0.911203274221261\\
-1.90541781450872	-0.875693601844015\\
-1.9069594198602	-0.870420660728945\\
-1.93327584515177	-0.798719532111949\\
-1.95133149678604	-0.767187595752651\\
-1.95769003193921	-0.74139867553444\\
-1.9844170239354	-0.661098813948736\\
-1.99724517906336	-0.636949610660727\\
-2.01375710879933	-0.555596745189034\\
-2.03958242616973	-0.477828681059691\\
-2.04315886134068	-0.470328342738116\\
-2.089072543618	-0.180633067791133\\
-2.09383326195106	-0.000189733032290758\\
-2.09171708361433	0.125218511618625\\
-2.089072543618	0.1688741835478\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.72176308539945	0.206027986541884\\
-1.71425532886926	0.24396407921511\\
-1.70258702781365	0.303981883132756\\
-1.69148612952984	0.368105161328091\\
-1.68007935952122	0.430015287665718\\
-1.67584940312213	0.446584317103905\\
-1.66597402758745	0.474331003822843\\
-1.65199966675355	0.520395947996586\\
-1.63834308872172	0.568698083096995\\
-1.62993572084481	0.592816859189266\\
-1.623345403501	0.608847596756995\\
-1.60794498478424	0.647884730873422\\
-1.59275854466682	0.688386429625317\\
-1.58402203856749	0.706915842304827\\
-1.57651685807969	0.723133232279892\\
-1.56022470533966	0.759252963395062\\
-1.54370513588049	0.793860626013178\\
-1.53810835629017	0.802648232529194\\
-1.5264022178757	0.825549091591321\\
-1.50922720206808	0.859157434023903\\
-1.49219467401286	0.885727482986267\\
-1.49122027182118	0.887587705036931\\
-1.4733032169744	0.91991120181798\\
-1.45488363163481	0.949089974448448\\
-1.44628099173554	0.958851798553779\\
-1.43590947176905	0.976826551281967\\
-1.417009412482	1.00669463631509\\
-1.40036730945822	1.02489703730881\\
-1.39700072881002	1.03050034751483\\
-1.37755560751852	1.06086674704916\\
-1.3567573397304	1.08329468713666\\
-1.3544536271809	1.08509569467123\\
-1.3364877844587	1.11233772767499\\
-1.3151225341744	1.13561746384051\\
-1.30853994490358	1.14046608204582\\
-1.2937453685896	1.16172278860318\\
-1.27165597928266	1.18521555470918\\
-1.26262626262626	1.19139624674215\\
-1.24923707467592	1.20952237157283\\
-1.2262308761873	1.23249408799736\\
-1.21671258034894	1.23847813174113\\
-1.20282723288517	1.2560826526439\\
-1.17864636090811	1.27758079690275\\
-1.17079889807163	1.28206988718654\\
-1.15431136435807	1.30151953214785\\
-1.12859607320949	1.32024477542149\\
-1.12488521579431	1.32216305301393\\
-1.10337769305962	1.34560527691247\\
-1.07897153351699	1.35974094701746\\
-1.0761288324554	1.36271764157312\\
-1.04954819018122	1.3876082638777\\
-1.03305785123967	1.39608532775158\\
-1.02129534538007	1.40727791418463\\
-0.992087244129706	1.42606261636085\\
-0.987144168962351	1.42832051913955\\
-0.962782639954863	1.44919617385011\\
-0.941230486685032	1.45963592684532\\
-0.931588397135352	1.46742182529436\\
-0.899348865736241	1.48577388026673\\
-0.895316804407713	1.48750318009394\\
-0.866638889084183	1.50789409724639\\
-0.849403122130395	1.5155002455458\\
-0.831984170459729	1.52698338215068\\
-0.803489439853076	1.53968911610054\\
-0.795494227446291	1.54454673539182\\
-0.757575757575757	1.56136920514632\\
-0.757151228586695	1.56160502929644\\
-0.717402722644299	1.58168081514779\\
-0.711662075298439	1.58393823246117\\
-0.675036123450618	1.60072728647647\\
-0.66574839302112	1.60431224784687\\
-0.629607740092882	1.61898264519975\\
-0.619834710743802	1.62264800171185\\
-0.58046408011658	1.63658181498728\\
-0.573921028466483	1.63894534035831\\
-0.528007346189164	1.65332733701163\\
-0.526646823839335	1.65372162563796\\
-0.482093663911846	1.66901686820978\\
-0.466913682325475	1.67264197540281\\
-0.436179981634527	1.68247964191329\\
-0.397976901992605	1.68974754054851\\
-0.390266299357209	1.69203290476756\\
-0.34435261707989	1.70335301935311\\
-0.314034658930183	1.70729000314699\\
-0.298438934802571	1.71120143196141\\
-0.252525252525252	1.71971449907326\\
-0.206611570247934	1.72363854810584\\
-0.197131151618398	1.72420440789221\\
-0.160697887970615	1.73007859815605\\
-0.114784205693297	1.7345496764262\\
-0.0688705234159779	1.73690378973807\\
-0.0229568411386592	1.73790422079283\\
0.0229568411386592	1.73790422079283\\
0.0688705234159779	1.73690378973807\\
0.114784205693297	1.7345496764262\\
0.160697887970615	1.73007859815605\\
0.197131151618398	1.72420440789221\\
0.206611570247934	1.72363854810584\\
0.252525252525252	1.71971449907326\\
0.298438934802571	1.71120143196141\\
0.314034658930183	1.70729000314699\\
0.34435261707989	1.70335301935311\\
0.390266299357209	1.69203290476756\\
0.397976901992605	1.68974754054851\\
0.436179981634527	1.68247964191329\\
0.466913682325475	1.67264197540281\\
0.482093663911846	1.66901686820978\\
0.526646823839335	1.65372162563796\\
0.528007346189164	1.65332733701163\\
0.573921028466483	1.63894534035831\\
0.58046408011658	1.63658181498728\\
0.619834710743801	1.62264800171185\\
0.629607740092882	1.61898264519975\\
0.66574839302112	1.60431224784687\\
0.675036123450618	1.60072728647647\\
0.711662075298439	1.58393823246117\\
0.717402722644299	1.58168081514779\\
0.757151228586695	1.56160502929644\\
0.757575757575758	1.56136920514632\\
0.795494227446291	1.54454673539182\\
0.803489439853076	1.53968911610054\\
0.831984170459729	1.52698338215068\\
0.849403122130395	1.5155002455458\\
0.866638889084183	1.50789409724639\\
0.895316804407713	1.48750318009394\\
0.899348865736241	1.48577388026673\\
0.931588397135352	1.46742182529436\\
0.941230486685032	1.45963592684532\\
0.962782639954863	1.44919617385011\\
0.987144168962351	1.42832051913955\\
0.992087244129707	1.42606261636086\\
1.02129534538007	1.40727791418463\\
1.03305785123967	1.39608532775158\\
1.04954819018122	1.3876082638777\\
1.0761288324554	1.36271764157312\\
1.07897153351699	1.35974094701746\\
1.10337769305962	1.34560527691247\\
1.12488521579431	1.32216305301393\\
1.12859607320949	1.32024477542149\\
1.15431136435807	1.30151953214785\\
1.17079889807163	1.28206988718654\\
1.17864636090811	1.27758079690275\\
1.20282723288517	1.2560826526439\\
1.21671258034894	1.23847813174113\\
1.2262308761873	1.23249408799736\\
1.24923707467592	1.20952237157283\\
1.26262626262626	1.19139624674215\\
1.27165597928266	1.18521555470919\\
1.2937453685896	1.16172278860318\\
1.30853994490358	1.14046608204582\\
1.3151225341744	1.13561746384051\\
1.3364877844587	1.11233772767499\\
1.3544536271809	1.08509569467123\\
1.3567573397304	1.08329468713666\\
1.37755560751852	1.06086674704916\\
1.39700072881002	1.03050034751483\\
1.40036730945822	1.02489703730881\\
1.41700941248199	1.00669463631509\\
1.43590947176905	0.976826551281966\\
1.44628099173554	0.958851798553779\\
1.45488363163481	0.949089974448449\\
1.4733032169744	0.919911201817979\\
1.49122027182118	0.88758770503693\\
1.49219467401286	0.885727482986268\\
1.50922720206808	0.859157434023902\\
1.5264022178757	0.825549091591323\\
1.53810835629017	0.802648232529194\\
1.54370513588049	0.793860626013178\\
1.56022470533966	0.759252963395062\\
1.57651685807969	0.723133232279894\\
1.58402203856749	0.706915842304828\\
1.59275854466682	0.688386429625315\\
1.60794498478424	0.647884730873422\\
1.623345403501	0.608847596756994\\
1.62993572084481	0.592816859189265\\
1.63834308872172	0.568698083096995\\
1.65199966675355	0.520395947996586\\
1.66597402758745	0.474331003822843\\
1.67584940312213	0.446584317103905\\
1.68007935952122	0.430015287665717\\
1.69148612952984	0.368105161328093\\
1.70258702781365	0.303981883132757\\
1.71425532886926	0.243964079215112\\
1.72176308539945	0.206027986541888\\
1.72483102015928	0.176640588324403\\
1.7298320742741	0.0693595326797982\\
1.72920781062207	-0.0797238843254937\\
1.72176308539945	-0.205011331971645\\
1.69168227990542	-0.352697803954382\\
1.67584940312213	-0.448347574556144\\
1.64730116590502	-0.523792609088107\\
1.62993572084481	-0.592918033892233\\
1.61142513588195	-0.628295568280066\\
1.58402203856749	-0.707510961921921\\
1.5769233315268	-0.718608615378439\\
1.54560128459867	-0.782420980731667\\
1.53810835629017	-0.802693043807828\\
1.51483584377264	-0.837981464842673\\
1.49219467401286	-0.885447276008124\\
1.48291049727432	-0.897746350794057\\
1.45186659056991	-0.947567775859867\\
1.44628099173554	-0.958820235985739\\
1.42095272979132	-0.991622320085274\\
1.40036730945822	-1.02509534355299\\
1.38907221836662	-1.03823580264199\\
1.35725292941731	-1.08046452003349\\
1.3544536271809	-1.08493754355544\\
1.32520477994585	-1.11831611125118\\
1.30853994490358	-1.14051300618136\\
1.29228739671545	-1.15737152850326\\
1.26262626262626	-1.19089548239581\\
1.25903304954912	-1.19431043665225\\
1.22522164913297	-1.22839018640506\\
1.21671258034894	-1.23812758178909\\
1.19039743201786	-1.26267153487698\\
1.17079889807163	-1.28221252119779\\
1.15484763946284	-1.29585867845105\\
1.12488521579431	-1.32228968114562\\
1.11864212420386	-1.32719810402837\\
1.08146365418081	-1.35724461222544\\
1.07897153351699	-1.35951920172116\\
1.04268874959746	-1.38768841999234\\
1.03305785123967	-1.39562767045807\\
1.0026672819996	-1.41730859849221\\
0.987144168962351	-1.42900827234127\\
0.961248880334394	-1.44599135454685\\
0.941230486685032	-1.45993697298361\\
0.918202414122444	-1.47382113048946\\
0.895316804407713	-1.4886964372782\\
0.873233689715521	-1.50093588796339\\
0.849403122130395	-1.51550050891393\\
0.825996078255763	-1.52742803574061\\
0.803489439853076	-1.54044018919949\\
0.776093635970635	-1.5532827864917\\
0.757575757575758	-1.56345348748295\\
0.723074141235281	-1.57835172401642\\
0.711662075298439	-1.58432126702384\\
0.666407584887212	-1.6023608710873\\
0.66574839302112	-1.60268955718844\\
0.619834710743801	-1.62291540431202\\
0.603159172405457	-1.62794443928277\\
0.573921028466483	-1.64033208510768\\
0.534018549680919	-1.65146767097998\\
0.528007346189164	-1.6538873959051\\
0.482093663911846	-1.66957415277159\\
0.453676119301638	-1.67546703673269\\
0.436179981634527	-1.68142083186259\\
0.390266299357209	-1.6934436327952\\
0.356725853844278	-1.6985175059589\\
0.34435261707989	-1.70198361042863\\
0.298438934802571	-1.7124335104145\\
0.252525252525252	-1.71877083780123\\
0.220676337045599	-1.72129424822208\\
0.206611570247934	-1.72386668904853\\
0.160697887970615	-1.73032827708372\\
0.114784205693297	-1.73452841018664\\
0.0688705234159779	-1.73698958646542\\
0.0229568411386592	-1.73811200051137\\
-0.0229568411386592	-1.73811200051137\\
-0.0688705234159779	-1.73698958646542\\
-0.114784205693297	-1.73452841018664\\
-0.160697887970615	-1.73032827708372\\
-0.206611570247934	-1.72386668904853\\
-0.220676337045599	-1.72129424822208\\
-0.252525252525252	-1.71877083780123\\
-0.298438934802571	-1.7124335104145\\
-0.34435261707989	-1.70198361042863\\
-0.356725853844278	-1.6985175059589\\
-0.390266299357209	-1.6934436327952\\
-0.436179981634527	-1.68142083186259\\
-0.453676119301638	-1.67546703673269\\
-0.482093663911846	-1.66957415277159\\
-0.528007346189164	-1.6538873959051\\
-0.534018549680919	-1.65146767097998\\
-0.573921028466483	-1.64033208510768\\
-0.603159172405457	-1.62794443928277\\
-0.619834710743802	-1.62291540431202\\
-0.66574839302112	-1.60268955718844\\
-0.666407584887212	-1.6023608710873\\
-0.711662075298439	-1.58432126702384\\
-0.723074141235282	-1.57835172401642\\
-0.757575757575757	-1.56345348748295\\
-0.776093635970634	-1.5532827864917\\
-0.803489439853076	-1.54044018919949\\
-0.825996078255763	-1.52742803574061\\
-0.849403122130395	-1.51550050891393\\
-0.873233689715521	-1.50093588796339\\
-0.895316804407713	-1.4886964372782\\
-0.918202414122444	-1.47382113048946\\
-0.941230486685032	-1.45993697298361\\
-0.961248880334393	-1.44599135454685\\
-0.987144168962351	-1.42900827234127\\
-1.0026672819996	-1.41730859849221\\
-1.03305785123967	-1.39562767045807\\
-1.04268874959746	-1.38768841999234\\
-1.07897153351699	-1.35951920172116\\
-1.08146365418081	-1.35724461222544\\
-1.11864212420386	-1.32719810402837\\
-1.12488521579431	-1.32228968114562\\
-1.15484763946284	-1.29585867845105\\
-1.17079889807163	-1.2822125211978\\
-1.19039743201786	-1.26267153487698\\
-1.21671258034894	-1.23812758178909\\
-1.22522164913297	-1.22839018640507\\
-1.25903304954912	-1.19431043665225\\
-1.26262626262626	-1.19089548239581\\
-1.29228739671545	-1.15737152850327\\
-1.30853994490358	-1.14051300618136\\
-1.32520477994585	-1.11831611125118\\
-1.3544536271809	-1.08493754355544\\
-1.35725292941731	-1.08046452003349\\
-1.38907221836662	-1.03823580264199\\
-1.40036730945822	-1.02509534355299\\
-1.42095272979132	-0.991622320085275\\
-1.44628099173554	-0.958820235985739\\
-1.45186659056991	-0.947567775859865\\
-1.48291049727432	-0.897746350794057\\
-1.49219467401286	-0.885447276008123\\
-1.51483584377264	-0.837981464842674\\
-1.53810835629017	-0.802693043807828\\
-1.54560128459867	-0.782420980731666\\
-1.5769233315268	-0.718608615378439\\
-1.58402203856749	-0.707510961921921\\
-1.61142513588195	-0.628295568280068\\
-1.62993572084481	-0.592918033892233\\
-1.64730116590502	-0.523792609088106\\
-1.67584940312213	-0.448347574556144\\
-1.69168227990542	-0.352697803954378\\
-1.72176308539945	-0.20501133197164\\
-1.72920781062207	-0.0797238843254937\\
-1.7298320742741	0.0693595326797988\\
-1.72483102015928	0.176640588324401\\
-1.72176308539945	0.206027986541884\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.44628099173554	0.328057256452202\\
-1.4316038652903	0.372947230228578\\
-1.41688028411478	0.428134053680076\\
-1.40214229422799	0.483233528321945\\
-1.40036730945822	0.487964236623753\\
-1.38461862040961	0.524525311565806\\
-1.36777633951123	0.570161708073037\\
-1.3544536271809	0.602902574039229\\
-1.35019964019964	0.612321407343614\\
-1.33150125171431	0.650725213089062\\
-1.31298901554046	0.690184709276465\\
-1.30853994490358	0.697549083049365\\
-1.29316104677372	0.725189968704686\\
-1.27337354681931	0.761286857843196\\
-1.26262626262626	0.777334735609027\\
-1.25264292492216	0.794171927539626\\
-1.23167266054094	0.827893376051251\\
-1.21671258034894	0.847785840406385\\
-1.20986433355606	0.85852906672166\\
-1.18775793038176	0.890574732359869\\
-1.17079889807163	0.91044128595708\\
-1.16474635079919	0.919201688082225\\
-1.14146869900984	0.949844279334282\\
-1.12488521579431	0.96681444550478\\
-1.11717588394417	0.977031452797282\\
-1.0925751693118	1.00601654323377\\
-1.07897153351699	1.01810345027815\\
-1.0669570333883	1.03257603865799\\
-1.04072555126415	1.05903710572625\\
-1.03305785123967	1.06493154129119\\
-1.01374800249523	1.08591867901787\\
-0.987144168962351	1.10736731313118\\
-0.985491810092324	1.10912183254794\\
-0.956973977029723	1.13645304254864\\
-0.941230486685032	1.14728220476254\\
-0.927006393575143	1.16061221136999\\
-0.895697204346111	1.18260293794089\\
-0.895316804407713	1.18282727822261\\
-0.863848168010923	1.20863612916975\\
-0.849403122130395	1.21720403248592\\
-0.830263113294938	1.23203637204173\\
-0.803489439853076	1.2477527149211\\
-0.79497799673504	1.25394166618286\\
-0.757943384065901	1.27526659828723\\
-0.757575757575757	1.27545090254462\\
-0.719312506665605	1.29876742826334\\
-0.711662075298439	1.30249391530758\\
-0.678196435044093	1.32110864492844\\
-0.66574839302112	1.32693198043183\\
-0.634226407763984	1.34273864202374\\
-0.619834710743802	1.34913881959402\\
-0.58681804850664	1.3638461257389\\
-0.573921028466483	1.36924942132767\\
-0.535079446423587	1.38435523337615\\
-0.528007346189164	1.38712440314037\\
-0.482093663911846	1.40334045589594\\
-0.477662172869777	1.40477235691167\\
-0.436179981634527	1.41947487984874\\
-0.412168290878524	1.42583549609884\\
-0.390266299357209	1.43285749106248\\
-0.34435261707989	1.44364743402101\\
-0.33394580089998	1.44565725526564\\
-0.298438934802571	1.45503607824965\\
-0.252525252525252	1.46288271331919\\
-0.230029098183271	1.46562845155698\\
-0.206611570247934	1.47027400349789\\
-0.160697887970615	1.4767776874185\\
-0.114784205693297	1.48070980893379\\
-0.0688705234159779	1.48293092772925\\
-0.0229568411386592	1.48393108137519\\
0.0229568411386592	1.48393108137519\\
0.0688705234159779	1.48293092772925\\
0.114784205693297	1.48070980893379\\
0.160697887970615	1.4767776874185\\
0.206611570247934	1.47027400349789\\
0.230029098183271	1.46562845155698\\
0.252525252525252	1.46288271331919\\
0.298438934802571	1.45503607824965\\
0.33394580089998	1.44565725526564\\
0.34435261707989	1.44364743402101\\
0.390266299357209	1.43285749106248\\
0.412168290878524	1.42583549609884\\
0.436179981634527	1.41947487984874\\
0.477662172869777	1.40477235691167\\
0.482093663911846	1.40334045589594\\
0.528007346189164	1.38712440314037\\
0.535079446423587	1.38435523337615\\
0.573921028466483	1.36924942132766\\
0.58681804850664	1.3638461257389\\
0.619834710743801	1.34913881959402\\
0.634226407763984	1.34273864202374\\
0.66574839302112	1.32693198043183\\
0.678196435044093	1.32110864492844\\
0.711662075298439	1.30249391530758\\
0.719312506665605	1.29876742826335\\
0.757575757575758	1.27545090254462\\
0.757943384065902	1.27526659828723\\
0.79497799673504	1.25394166618286\\
0.803489439853076	1.2477527149211\\
0.830263113294938	1.23203637204173\\
0.849403122130395	1.21720403248592\\
0.863848168010924	1.20863612916975\\
0.895316804407713	1.18282727822261\\
0.895697204346111	1.18260293794089\\
0.927006393575143	1.16061221136999\\
0.941230486685032	1.14728220476254\\
0.956973977029723	1.13645304254864\\
0.985491810092324	1.10912183254794\\
0.987144168962351	1.10736731313118\\
1.01374800249523	1.08591867901787\\
1.03305785123967	1.06493154129119\\
1.04072555126415	1.05903710572625\\
1.0669570333883	1.03257603865799\\
1.07897153351699	1.01810345027815\\
1.0925751693118	1.00601654323377\\
1.11717588394417	0.977031452797282\\
1.12488521579431	0.96681444550478\\
1.14146869900984	0.949844279334282\\
1.16474635079919	0.919201688082223\\
1.17079889807163	0.91044128595708\\
1.18775793038176	0.89057473235987\\
1.20986433355606	0.85852906672166\\
1.21671258034894	0.847785840406385\\
1.23167266054094	0.82789337605125\\
1.25264292492216	0.794171927539628\\
1.26262626262626	0.777334735609027\\
1.27337354681931	0.761286857843195\\
1.29316104677372	0.725189968704684\\
1.30853994490358	0.697549083049365\\
1.31298901554046	0.690184709276466\\
1.33150125171431	0.650725213089063\\
1.35019964019964	0.612321407343613\\
1.3544536271809	0.602902574039228\\
1.36777633951123	0.570161708073037\\
1.38461862040961	0.524525311565807\\
1.40036730945822	0.487964236623752\\
1.40214229422799	0.483233528321945\\
1.41688028411478	0.428134053680075\\
1.4316038652903	0.372947230228576\\
1.44628099173554	0.328057256452202\\
1.44729654426194	0.323833889910707\\
1.45839902098399	0.248866277575763\\
1.46815107413257	0.165448014612195\\
1.47571163441063	0.068315876263359\\
1.47424247215378	-0.0853222591039477\\
1.44628099173554	-0.322905079866497\\
1.42545125088557	-0.386573507762811\\
1.40036730945822	-0.485527229440877\\
1.3755315969003	-0.539896337466626\\
1.3544536271809	-0.602247965906783\\
1.33330718982499	-0.639033111225493\\
1.30853994490358	-0.696929720968829\\
1.29311667220663	-0.719497451147122\\
1.26262626262626	-0.777796674349575\\
1.25369300273943	-0.789172550474054\\
1.21671258034894	-0.848489694450663\\
1.21456071070433	-0.850925797911109\\
1.17612897444114	-0.901885381400407\\
1.17079889807163	-0.910616120203694\\
1.13701579123958	-0.949703269764747\\
1.12488521579431	-0.966813978920033\\
1.09689219320503	-0.995944446849537\\
1.07897153351699	-1.0180799955043\\
1.05575856093051	-1.04001442412994\\
1.03305785123967	-1.06492743104676\\
1.01349879044381	-1.08182015327449\\
0.987144168962351	-1.10784750599468\\
0.969915205519311	-1.12151275689856\\
0.941230486685032	-1.14729234223271\\
0.924744948449203	-1.15934366290036\\
0.895316804407714	-1.18364699805838\\
0.877667004161449	-1.19557477295541\\
0.849403122130395	-1.21720196270907\\
0.828301894601863	-1.23042267331345\\
0.803489439853076	-1.24813389590864\\
0.776202731957212	-1.26403121405632\\
0.757575757575758	-1.27650033800347\\
0.720833938142547	-1.29647218169325\\
0.711662075298439	-1.30225236871394\\
0.66574839302112	-1.32608627588554\\
0.661142763706419	-1.32801480126275\\
0.619834710743801	-1.34922446312305\\
0.595379634519683	-1.35883286448572\\
0.573921028466483	-1.36926888930033\\
0.528007346189164	-1.3867537876397\\
0.522562544475163	-1.38839744641652\\
0.482093663911846	-1.40470264517818\\
0.43796052062199	-1.41731087415067\\
0.436179981634527	-1.41798266572495\\
0.390266299357209	-1.43307091906507\\
0.34435261707989	-1.44364892968816\\
0.332097322384423	-1.44576199532454\\
0.298438934802571	-1.45458064488228\\
0.252525252525252	-1.46378240619111\\
0.206611570247934	-1.4701421314346\\
0.17184908547211	-1.47334956384889\\
0.160697887970615	-1.47506098278747\\
0.114784205693297	-1.48027184198487\\
0.0688705234159779	-1.48356215022797\\
0.0229568411386592	-1.48514673861196\\
-0.0229568411386592	-1.48514673861196\\
-0.0688705234159779	-1.48356215022797\\
-0.114784205693297	-1.48027184198487\\
-0.160697887970615	-1.47506098278747\\
-0.17184908547211	-1.47334956384889\\
-0.206611570247934	-1.4701421314346\\
-0.252525252525252	-1.46378240619111\\
-0.298438934802571	-1.45458064488228\\
-0.332097322384423	-1.44576199532454\\
-0.34435261707989	-1.44364892968816\\
-0.390266299357209	-1.43307091906507\\
-0.436179981634527	-1.41798266572495\\
-0.43796052062199	-1.41731087415067\\
-0.482093663911846	-1.40470264517818\\
-0.522562544475163	-1.38839744641652\\
-0.528007346189164	-1.3867537876397\\
-0.573921028466483	-1.36926888930033\\
-0.595379634519683	-1.35883286448572\\
-0.619834710743802	-1.34922446312305\\
-0.661142763706419	-1.32801480126275\\
-0.66574839302112	-1.32608627588554\\
-0.711662075298439	-1.30225236871394\\
-0.720833938142547	-1.29647218169325\\
-0.757575757575757	-1.27650033800347\\
-0.776202731957212	-1.26403121405632\\
-0.803489439853076	-1.24813389590864\\
-0.828301894601864	-1.23042267331345\\
-0.849403122130395	-1.21720196270907\\
-0.877667004161449	-1.19557477295541\\
-0.895316804407714	-1.18364699805838\\
-0.924744948449203	-1.15934366290036\\
-0.941230486685032	-1.14729234223271\\
-0.969915205519311	-1.12151275689856\\
-0.987144168962351	-1.10784750599468\\
-1.0134987904438	-1.08182015327449\\
-1.03305785123967	-1.06492743104676\\
-1.05575856093051	-1.04001442412994\\
-1.07897153351699	-1.0180799955043\\
-1.09689219320503	-0.995944446849537\\
-1.12488521579431	-0.966813978920033\\
-1.13701579123958	-0.949703269764747\\
-1.17079889807163	-0.910616120203694\\
-1.17612897444114	-0.901885381400406\\
-1.21456071070433	-0.850925797911108\\
-1.21671258034894	-0.848489694450663\\
-1.25369300273943	-0.789172550474055\\
-1.26262626262626	-0.777796674349575\\
-1.29311667220663	-0.71949745114712\\
-1.30853994490358	-0.696929720968829\\
-1.33330718982499	-0.639033111225494\\
-1.3544536271809	-0.602247965906784\\
-1.3755315969003	-0.539896337466626\\
-1.40036730945822	-0.485527229440877\\
-1.42545125088557	-0.386573507762811\\
-1.44628099173554	-0.322905079866497\\
-1.47424247215378	-0.0853222591039517\\
-1.47571163441063	0.0683158762633571\\
-1.46815107413257	0.165448014612194\\
-1.45839902098399	0.248866277575763\\
-1.44729654426194	0.323833889910707\\
-1.44628099173554	0.328057256452202\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.26262626262626	0.164241250245189\\
-1.25273480441135	0.216879273464772\\
-1.23819285604319	0.284542230525344\\
-1.22354401558664	0.351640797359175\\
-1.21671258034894	0.374845603239936\\
-1.20591711386701	0.405126314169366\\
-1.18757525712594	0.456312607005862\\
-1.17079889807163	0.503105426343213\\
-1.16911280150723	0.507215447099323\\
-1.14814143782566	0.549133224656068\\
-1.12774798173188	0.593876328197611\\
-1.12488521579431	0.598700152027475\\
-1.10529851874532	0.63239812990843\\
-1.08300639804758	0.672218221211483\\
-1.07897153351699	0.677921294766546\\
-1.0590832928644	0.708272814612744\\
-1.03498742297793	0.744339390945599\\
-1.03305785123967	0.746621065636608\\
-1.00943078310729	0.778456152939952\\
-0.987144168962351	0.806014757376026\\
-0.983301352078406	0.811237462748567\\
-0.956088802056984	0.843929035105035\\
-0.941230486685032	0.859001716690601\\
-0.927779054803336	0.874745286395809\\
-0.898514716972846	0.904733653992116\\
-0.895316804407713	0.907411510764141\\
-0.867932955953814	0.934924496815331\\
-0.849403122130395	0.950330901642346\\
-0.835992961406997	0.963316548507289\\
-0.803489439853076	0.989715421777219\\
-0.802634413154172	0.990506108322907\\
-0.767695203675677	1.01879709192329\\
-0.757575757575757	1.02550383927527\\
-0.730816906043827	1.04587452676231\\
-0.711662075298439	1.0579913472717\\
-0.691765345890144	1.0720218945213\\
-0.66574839302112	1.08752970713274\\
-0.650190354813514	1.09755549261267\\
-0.619834710743802	1.11440657802726\\
-0.605586111802752	1.12266982442946\\
-0.573921028466483	1.13886870075107\\
-0.557224703232327	1.1474338804651\\
-0.528007346189164	1.1610797386157\\
-0.504035479374142	1.17174877798839\\
-0.482093663911846	1.18102799072583\\
-0.44439220069738	1.19526663355232\\
-0.436179981634527	1.19838827319527\\
-0.390266299357209	1.21419369114054\\
-0.374889967480454	1.21878812959636\\
-0.34435261707989	1.22850986402179\\
-0.298438934802571	1.23971967747014\\
-0.289135186732664	1.24169145860583\\
-0.252525252525252	1.25069474091268\\
-0.206611570247934	1.25886814896412\\
-0.163201130517663	1.26433025805341\\
-0.160697887970615	1.2647509515309\\
-0.114784205693297	1.27064226576219\\
-0.0688705234159779	1.27421669913753\\
-0.0229568411386592	1.27590808592594\\
0.0229568411386592	1.27590808592594\\
0.0688705234159779	1.27421669913753\\
0.114784205693297	1.27064226576219\\
0.160697887970615	1.2647509515309\\
0.163201130517663	1.26433025805341\\
0.206611570247934	1.25886814896412\\
0.252525252525252	1.25069474091268\\
0.289135186732664	1.24169145860583\\
0.298438934802571	1.23971967747014\\
0.34435261707989	1.22850986402179\\
0.374889967480454	1.21878812959636\\
0.390266299357209	1.21419369114054\\
0.436179981634527	1.19838827319527\\
0.44439220069738	1.19526663355232\\
0.482093663911846	1.18102799072583\\
0.504035479374142	1.17174877798839\\
0.528007346189164	1.1610797386157\\
0.557224703232327	1.1474338804651\\
0.573921028466483	1.13886870075107\\
0.605586111802752	1.12266982442946\\
0.619834710743801	1.11440657802727\\
0.650190354813514	1.09755549261268\\
0.66574839302112	1.08752970713274\\
0.691765345890145	1.07202189452131\\
0.711662075298439	1.0579913472717\\
0.730816906043827	1.04587452676231\\
0.757575757575758	1.02550383927527\\
0.767695203675677	1.01879709192329\\
0.802634413154172	0.990506108322908\\
0.803489439853076	0.989715421777221\\
0.835992961406997	0.963316548507289\\
0.849403122130395	0.950330901642346\\
0.867932955953814	0.934924496815329\\
0.895316804407713	0.907411510764141\\
0.898514716972846	0.904733653992115\\
0.927779054803336	0.87474528639581\\
0.941230486685032	0.859001716690601\\
0.956088802056983	0.843929035105033\\
0.983301352078406	0.811237462748565\\
0.987144168962351	0.806014757376024\\
1.00943078310729	0.778456152939951\\
1.03305785123967	0.746621065636609\\
1.03498742297793	0.744339390945601\\
1.0590832928644	0.708272814612743\\
1.07897153351699	0.677921294766546\\
1.08300639804758	0.672218221211483\\
1.10529851874532	0.632398129908429\\
1.12488521579431	0.598700152027475\\
1.12774798173188	0.593876328197612\\
1.14814143782566	0.549133224656068\\
1.16911280150723	0.507215447099322\\
1.17079889807163	0.503105426343212\\
1.18757525712594	0.456312607005862\\
1.20591711386701	0.405126314169364\\
1.21671258034894	0.374845603239937\\
1.22354401558664	0.351640797359174\\
1.23819285604319	0.284542230525344\\
1.25273480441135	0.216879273464773\\
1.26262626262626	0.164241250245189\\
1.26569834270911	0.141483073559786\\
1.27111160824317	0.0266792652841049\\
1.26452933733373	-0.153806769206711\\
1.26262626262626	-0.17281142798297\\
1.2551192472159	-0.203864201860558\\
1.21671258034894	-0.376487855859764\\
1.17079889807163	-0.503658621106014\\
1.16830426523688	-0.507848508000193\\
1.12488521579431	-0.598488997373088\\
1.11785456449258	-0.608672162051076\\
1.07897153351699	-0.67769964830582\\
1.06934728825738	-0.690006459441951\\
1.03305785123967	-0.745911035100106\\
1.02128862192318	-0.75941767828768\\
0.987144168962351	-0.805818693579411\\
0.972801907140808	-0.82076914668406\\
0.941230486685032	-0.859140220606976\\
0.923242858673864	-0.876329614021683\\
0.895316804407713	-0.907039367562737\\
0.872042783959633	-0.927582986683049\\
0.849403122130395	-0.95033352570249\\
0.818626689892191	-0.975590505002608\\
0.803489439853076	-0.98960760403279\\
0.76235301943433	-1.02118492502128\\
0.757575757575758	-1.02528994702577\\
0.711662075298439	-1.05792981094062\\
0.702442135868892	-1.0633261882077\\
0.66574839302112	-1.08764388312788\\
0.637752932752394	-1.10316207178577\\
0.619834710743801	-1.1143526033422\\
0.573921028466483	-1.13863165427888\\
0.566542757058939	-1.14181086433289\\
0.528007346189164	-1.16111974388606\\
0.4858393908192	-1.17850414139202\\
0.482093663911846	-1.18027157544098\\
0.436179981634527	-1.19884559198778\\
0.390266299357209	-1.21365473860419\\
0.389543569648429	-1.21384267945641\\
0.34435261707989	-1.2284244927931\\
0.298438934802571	-1.24033689415933\\
0.260135922610891	-1.24788990018594\\
0.252525252525252	-1.24975419173053\\
0.206611570247934	-1.2589208760205\\
0.160697887970615	-1.26589676751963\\
0.114784205693297	-1.27084457227964\\
0.0688705234159779	-1.27398074198448\\
0.0229568411386592	-1.27549466478046\\
-0.0229568411386592	-1.27549466478046\\
-0.0688705234159779	-1.27398074198448\\
-0.114784205693297	-1.27084457227964\\
-0.160697887970615	-1.26589676751963\\
-0.206611570247934	-1.2589208760205\\
-0.252525252525252	-1.24975419173053\\
-0.260135922610891	-1.24788990018594\\
-0.298438934802571	-1.24033689415933\\
-0.34435261707989	-1.2284244927931\\
-0.389543569648429	-1.21384267945641\\
-0.390266299357209	-1.21365473860419\\
-0.436179981634527	-1.19884559198778\\
-0.482093663911846	-1.18027157544098\\
-0.4858393908192	-1.17850414139202\\
-0.528007346189164	-1.16111974388606\\
-0.566542757058939	-1.14181086433289\\
-0.573921028466483	-1.13863165427888\\
-0.619834710743802	-1.1143526033422\\
-0.637752932752394	-1.10316207178577\\
-0.66574839302112	-1.08764388312788\\
-0.702442135868892	-1.0633261882077\\
-0.711662075298439	-1.05792981094062\\
-0.757575757575757	-1.02528994702577\\
-0.76235301943433	-1.02118492502128\\
-0.803489439853076	-0.989607604032789\\
-0.81862668989219	-0.975590505002609\\
-0.849403122130395	-0.95033352570249\\
-0.872042783959633	-0.927582986683049\\
-0.895316804407713	-0.907039367562737\\
-0.923242858673863	-0.876329614021684\\
-0.941230486685032	-0.859140220606976\\
-0.972801907140808	-0.82076914668406\\
-0.987144168962351	-0.805818693579411\\
-1.02128862192318	-0.75941767828768\\
-1.03305785123967	-0.745911035100106\\
-1.06934728825738	-0.690006459441952\\
-1.07897153351699	-0.67769964830582\\
-1.11785456449258	-0.608672162051076\\
-1.12488521579431	-0.598488997373088\\
-1.16830426523687	-0.507848508000194\\
-1.17079889807163	-0.503658621106014\\
-1.21671258034894	-0.376487855859764\\
-1.2551192472159	-0.203864201860557\\
-1.26262626262626	-0.17281142798297\\
-1.26452933733373	-0.15380676920671\\
-1.27111160824317	0.0266792652841049\\
-1.26569834270911	0.141483073559787\\
-1.26262626262626	0.164241250245189\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.07897153351699	0.106301087272451\\
-1.06862246973337	0.173400134574487\\
-1.05308314937782	0.247952169241986\\
-1.03679973646508	0.31915744094114\\
-1.03305785123967	0.330016080732426\\
-1.01614784167344	0.374021098237887\\
-0.995525865625104	0.429745219061054\\
-0.987144168962351	0.447899384279539\\
-0.9725177811267	0.478064042484669\\
-0.948949862404328	0.525722900709241\\
-0.941230486685032	0.538473591626501\\
-0.923298604449239	0.568332858344231\\
-0.897298788274809	0.611089132862015\\
-0.895316804407713	0.61363125271112\\
-0.868892213337648	0.649599782028153\\
-0.849403122130395	0.67437559813169\\
-0.83968554881552	0.687425567296402\\
-0.809033414829574	0.723974500110315\\
-0.803489439853076	0.729438452950994\\
-0.776365684571001	0.758732735077522\\
-0.757575757575757	0.776455892360178\\
-0.742115830054877	0.792338715668004\\
-0.711662075298439	0.819376274666647\\
-0.705984550004011	0.824842671033091\\
-0.667504649903845	0.85641274185038\\
-0.66574839302112	0.857626730853028\\
-0.626132008941008	0.887244643468393\\
-0.619834710743802	0.89125815783819\\
-0.581551521021514	0.917124109198936\\
-0.573921028466483	0.921555301152341\\
-0.532986493123296	0.946110436298133\\
-0.528007346189164	0.948717449278572\\
-0.482093663911846	0.972803406891088\\
-0.479157557368006	0.974363331041543\\
-0.436179981634527	0.99419240822073\\
-0.417759294832559	1.00234232972461\\
-0.390266299357209	1.01331756114975\\
-0.346021740073108	1.02918094716353\\
-0.34435261707989	1.0297531248357\\
-0.298438934802571	1.04414592912844\\
-0.253733094577087	1.05570855936551\\
-0.252525252525252	1.05602319208756\\
-0.206611570247934	1.0662983187239\\
-0.160697887970615	1.07405072173012\\
-0.114784205693297	1.07974571520158\\
-0.0911002090778535	1.08172862049321\\
-0.0688705234159779	1.08375329347209\\
-0.0229568411386592	1.08582877756332\\
0.0229568411386592	1.08582877756332\\
0.0688705234159779	1.08375329347209\\
0.0911002090778535	1.08172862049321\\
0.114784205693297	1.07974571520158\\
0.160697887970615	1.07405072173012\\
0.206611570247934	1.0662983187239\\
0.252525252525252	1.05602319208756\\
0.253733094577087	1.05570855936551\\
0.298438934802571	1.04414592912844\\
0.34435261707989	1.0297531248357\\
0.346021740073108	1.02918094716353\\
0.390266299357209	1.01331756114975\\
0.417759294832559	1.00234232972461\\
0.436179981634527	0.99419240822073\\
0.479157557368006	0.974363331041543\\
0.482093663911846	0.972803406891088\\
0.528007346189164	0.948717449278572\\
0.532986493123296	0.946110436298133\\
0.573921028466483	0.921555301152339\\
0.581551521021514	0.917124109198935\\
0.619834710743801	0.891258157838192\\
0.626132008941009	0.887244643468393\\
0.66574839302112	0.857626730853028\\
0.667504649903844	0.856412741850379\\
0.705984550004011	0.824842671033091\\
0.711662075298439	0.819376274666647\\
0.742115830054878	0.792338715668004\\
0.757575757575758	0.776455892360176\\
0.776365684571001	0.758732735077522\\
0.803489439853076	0.729438452950993\\
0.809033414829574	0.723974500110316\\
0.83968554881552	0.687425567296402\\
0.849403122130395	0.67437559813169\\
0.868892213337648	0.649599782028154\\
0.895316804407713	0.61363125271112\\
0.897298788274809	0.611089132862014\\
0.923298604449239	0.56833285834423\\
0.941230486685032	0.5384735916265\\
0.948949862404329	0.525722900709242\\
0.9725177811267	0.478064042484669\\
0.987144168962351	0.44789938427954\\
0.995525865625104	0.429745219061055\\
1.01614784167344	0.374021098237887\\
1.03305785123967	0.330016080732426\\
1.03679973646508	0.31915744094114\\
1.05308314937782	0.247952169241985\\
1.06862246973337	0.173400134574488\\
1.07897153351699	0.106301087272451\\
1.0813707497517	0.086763800765064\\
1.08295983125315	-0.0502225544992274\\
1.07897153351699	-0.104530906302929\\
1.03305785123967	-0.327801467359231\\
1.00305561999337	-0.404526771034579\\
0.987144168962351	-0.449526165523535\\
0.941230486685032	-0.539609092633338\\
0.932193159049525	-0.552435105885762\\
0.895316804407713	-0.611732468315403\\
0.870743171901315	-0.643522878597511\\
0.849403122130395	-0.674355281771684\\
0.808119992519796	-0.723685190864547\\
0.803489439853076	-0.729770988710039\\
0.757575757575758	-0.777070015187655\\
0.744848162250686	-0.788001009372668\\
0.711662075298439	-0.818978241538952\\
0.67784895758435	-0.846577288953469\\
0.66574839302112	-0.857150886543988\\
0.619834710743801	-0.891192951461639\\
0.605304365568801	-0.90026865932974\\
0.573921028466483	-0.921229300669485\\
0.528007346189164	-0.94873670558019\\
0.524769314358263	-0.950317105867989\\
0.482093663911846	-0.972720547841925\\
0.436179981634527	-0.994343655228975\\
0.431177022444161	-0.996264691901196\\
0.390266299357209	-1.01321711120672\\
0.34435261707989	-1.02992124342367\\
0.312299613946087	-1.03952952509791\\
0.298438934802571	-1.04396230877923\\
0.252525252525252	-1.05621776077396\\
0.206611570247934	-1.06629995239552\\
0.160697887970615	-1.07411504554903\\
0.114784205693297	-1.07975555605924\\
0.101699127459956	-1.08079269142846\\
0.0688705234159779	-1.08364173895347\\
0.0229568411386592	-1.08563288188433\\
-0.0229568411386592	-1.08563288188433\\
-0.0688705234159779	-1.08364173895347\\
-0.101699127459956	-1.08079269142846\\
-0.114784205693297	-1.07975555605924\\
-0.160697887970615	-1.07411504554903\\
-0.206611570247934	-1.06629995239552\\
-0.252525252525252	-1.05621776077396\\
-0.298438934802571	-1.04396230877923\\
-0.312299613946087	-1.03952952509791\\
-0.34435261707989	-1.02992124342367\\
-0.390266299357209	-1.01321711120672\\
-0.431177022444161	-0.996264691901196\\
-0.436179981634527	-0.994343655228975\\
-0.482093663911846	-0.972720547841925\\
-0.524769314358263	-0.950317105867989\\
-0.528007346189164	-0.94873670558019\\
-0.573921028466483	-0.921229300669484\\
-0.605304365568801	-0.90026865932974\\
-0.619834710743802	-0.891192951461638\\
-0.66574839302112	-0.857150886543988\\
-0.67784895758435	-0.846577288953469\\
-0.711662075298439	-0.818978241538952\\
-0.744848162250686	-0.788001009372668\\
-0.757575757575758	-0.777070015187655\\
-0.803489439853076	-0.729770988710039\\
-0.808119992519796	-0.723685190864548\\
-0.849403122130395	-0.674355281771684\\
-0.870743171901315	-0.643522878597511\\
-0.895316804407713	-0.611732468315403\\
-0.932193159049525	-0.552435105885762\\
-0.941230486685032	-0.539609092633338\\
-0.987144168962351	-0.449526165523535\\
-1.00305561999337	-0.404526771034578\\
-1.03305785123967	-0.32780146735923\\
-1.07897153351699	-0.104530906302929\\
-1.08295983125315	-0.0502225544992274\\
-1.0813707497517	0.086763800765064\\
-1.07897153351699	0.106301087272451\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.895316804407713	0.0872462306281505\\
-0.88863699329378	0.145184831109602\\
-0.87076194346383	0.223213534852545\\
-0.851646962947877	0.296635207246606\\
-0.849403122130395	0.302012554420767\\
-0.827070751034935	0.354132590219851\\
-0.803489439853076	0.409834970370709\\
-0.802477110372865	0.412205386187717\\
-0.773713841763162	0.461027942098574\\
-0.757575757575757	0.48616718286121\\
-0.74373286178908	0.50850933940524\\
-0.712140610801526	0.554105140759739\\
-0.711662075298439	0.55463353848466\\
-0.677034553386941	0.595478236511909\\
-0.66574839302112	0.606926565681\\
-0.639650608799799	0.635366676859571\\
-0.619834710743802	0.653509807495069\\
-0.59941972445949	0.673660164161256\\
-0.573921028466483	0.694396902228811\\
-0.555648752146032	0.710402315249266\\
-0.528007346189164	0.73008748889937\\
-0.507441574031089	0.745742332717112\\
-0.482093663911846	0.761358772354589\\
-0.453546533772932	0.779835107122286\\
-0.436179981634527	0.788996295257277\\
-0.39208126049002	0.812704544837296\\
-0.390266299357209	0.813517229117884\\
-0.34435261707989	0.833132580068581\\
-0.316979525506399	0.844654531615764\\
-0.298438934802571	0.851111234672704\\
-0.252525252525252	0.865572346342072\\
-0.217494394156842	0.875594518731136\\
-0.206611570247934	0.878239575574397\\
-0.160697887970615	0.887387716287355\\
-0.114784205693297	0.894423043365707\\
-0.0688705234159779	0.899265127620064\\
-0.0229568411386592	0.901746283506927\\
0.0229568411386592	0.901746283506927\\
0.0688705234159779	0.899265127620064\\
0.114784205693297	0.894423043365707\\
0.160697887970615	0.887387716287355\\
0.206611570247934	0.878239575574397\\
0.217494394156842	0.875594518731136\\
0.252525252525252	0.865572346342072\\
0.298438934802571	0.851111234672704\\
0.316979525506399	0.844654531615764\\
0.34435261707989	0.833132580068581\\
0.390266299357209	0.813517229117884\\
0.39208126049002	0.812704544837296\\
0.436179981634527	0.788996295257277\\
0.453546533772932	0.779835107122286\\
0.482093663911846	0.761358772354589\\
0.507441574031089	0.745742332717112\\
0.528007346189164	0.73008748889937\\
0.555648752146032	0.710402315249267\\
0.573921028466483	0.694396902228811\\
0.59941972445949	0.673660164161256\\
0.619834710743801	0.653509807495068\\
0.639650608799799	0.635366676859571\\
0.66574839302112	0.606926565681\\
0.677034553386941	0.595478236511909\\
0.711662075298439	0.55463353848466\\
0.712140610801526	0.554105140759739\\
0.743732861789079	0.508509339405239\\
0.757575757575758	0.48616718286121\\
0.773713841763162	0.461027942098574\\
0.802477110372865	0.412205386187718\\
0.803489439853076	0.409834970370708\\
0.827070751034935	0.354132590219851\\
0.849403122130395	0.302012554420767\\
0.851646962947877	0.296635207246605\\
0.87076194346383	0.223213534852545\\
0.888636993293779	0.145184831109601\\
0.895316804407713	0.0872462306281505\\
0.899829489664043	0.0432092094065741\\
0.895316804407713	-0.103229592341792\\
0.888887511486134	-0.142773243517915\\
0.849403122130395	-0.302186406047905\\
0.83991135011973	-0.32289072322389\\
0.803489439853076	-0.405995220164296\\
0.757575757575758	-0.487804286656262\\
0.74150378308547	-0.509576311294056\\
0.711662075298439	-0.551703225219379\\
0.66574839302112	-0.608221565652584\\
0.657254845856804	-0.616436834131029\\
0.619834710743801	-0.653500771737157\\
0.573921028466483	-0.696113106388014\\
0.570850117603223	-0.698369591588971\\
0.528007346189164	-0.730079239453989\\
0.482093663911846	-0.762507356115055\\
0.475372235856762	-0.766372408802669\\
0.436179981634527	-0.788698892715819\\
0.390266299357209	-0.812939488954645\\
0.360032944128462	-0.82667708026987\\
0.34435261707989	-0.833571395756639\\
0.298438934802571	-0.850713816365646\\
0.252525252525252	-0.865779513038643\\
0.206611570247934	-0.87827874550737\\
0.189328579252477	-0.88189893760291\\
0.160697887970615	-0.88759587069358\\
0.114784205693297	-0.894486703290929\\
0.0688705234159779	-0.899150506551643\\
0.0229568411386592	-0.901497035120831\\
-0.0229568411386592	-0.901497035120831\\
-0.0688705234159779	-0.899150506551643\\
-0.114784205693297	-0.894486703290929\\
-0.160697887970615	-0.88759587069358\\
-0.189328579252477	-0.88189893760291\\
-0.206611570247934	-0.87827874550737\\
-0.252525252525252	-0.865779513038643\\
-0.298438934802571	-0.850713816365646\\
-0.34435261707989	-0.833571395756639\\
-0.360032944128462	-0.82667708026987\\
-0.390266299357209	-0.812939488954645\\
-0.436179981634527	-0.788698892715819\\
-0.475372235856762	-0.766372408802669\\
-0.482093663911846	-0.762507356115055\\
-0.528007346189164	-0.730079239453989\\
-0.570850117603223	-0.698369591588972\\
-0.573921028466483	-0.696113106388015\\
-0.619834710743802	-0.653500771737157\\
-0.657254845856803	-0.61643683413103\\
-0.66574839302112	-0.608221565652584\\
-0.711662075298439	-0.551703225219379\\
-0.74150378308547	-0.509576311294056\\
-0.757575757575757	-0.487804286656264\\
-0.803489439853076	-0.405995220164296\\
-0.83991135011973	-0.32289072322389\\
-0.849403122130395	-0.302186406047905\\
-0.888887511486134	-0.142773243517915\\
-0.895316804407713	-0.103229592341792\\
-0.899829489664043	0.0432092094065747\\
-0.895316804407713	0.0872462306281505\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.66574839302112	0.243878625525274\\
-0.660928176180155	0.260286594665347\\
-0.631411703202951	0.323921495314423\\
-0.619834710743802	0.342982408729472\\
-0.598136235505391	0.381508361131282\\
-0.573921028466483	0.415480358176545\\
-0.561336229226694	0.434860039242995\\
-0.528007346189164	0.473890443958431\\
-0.520130625544505	0.484149003528193\\
-0.482093663911846	0.52073629328242\\
-0.473506808020283	0.529979643428218\\
-0.436179981634527	0.559112944192898\\
-0.420092876769978	0.573116100601132\\
-0.390266299357209	0.591834256218189\\
-0.357759173737264	0.614210176718123\\
-0.34435261707989	0.62092733468253\\
-0.298438934802571	0.643957554947526\\
-0.280113515282662	0.653328252993386\\
-0.252525252525252	0.663261759208589\\
-0.206611570247934	0.67883066317342\\
-0.168626371352569	0.690796224217606\\
-0.160697887970615	0.692568052536908\\
-0.114784205693297	0.700510999377263\\
-0.0688705234159779	0.706152658102092\\
-0.0229568411386592	0.709097165541397\\
0.0229568411386592	0.709097165541397\\
0.0688705234159779	0.706152658102092\\
0.114784205693297	0.700510999377263\\
0.160697887970615	0.692568052536908\\
0.168626371352569	0.690796224217606\\
0.206611570247934	0.67883066317342\\
0.252525252525252	0.663261759208589\\
0.280113515282662	0.653328252993386\\
0.298438934802571	0.643957554947526\\
0.34435261707989	0.62092733468253\\
0.357759173737264	0.614210176718123\\
0.390266299357209	0.591834256218189\\
0.420092876769978	0.573116100601132\\
0.436179981634527	0.559112944192898\\
0.473506808020283	0.529979643428218\\
0.482093663911846	0.52073629328242\\
0.520130625544505	0.484149003528193\\
0.528007346189164	0.473890443958431\\
0.561336229226693	0.434860039242995\\
0.573921028466483	0.415480358176546\\
0.598136235505391	0.381508361131282\\
0.619834710743801	0.342982408729472\\
0.631411703202951	0.323921495314424\\
0.660928176180155	0.260286594665346\\
0.66574839302112	0.243878625525274\\
0.684287919092999	0.18342144258301\\
0.703041218990792	0.0939866778387605\\
0.710311994140152	-0.0291301595008949\\
0.66574839302112	-0.240565053115255\\
0.619834710743801	-0.34265507293038\\
0.573921028466483	-0.418295618850847\\
0.559607369717275	-0.435863684405774\\
0.528007346189164	-0.473260388123834\\
0.482093663911846	-0.519639654600629\\
0.436179981634527	-0.561332921471263\\
0.429264068196957	-0.566298158042939\\
0.390266299357209	-0.592195798145259\\
0.34435261707989	-0.619982283543076\\
0.298438934802571	-0.644680114769673\\
0.271707019225269	-0.656535369047288\\
0.252525252525252	-0.66406451233702\\
0.206611570247934	-0.678758244551853\\
0.160697887970615	-0.690937010098955\\
0.114784205693297	-0.70022356465207\\
0.0688705234159779	-0.706457237496304\\
0.0229568411386592	-0.709581307449506\\
-0.0229568411386592	-0.709581307449506\\
-0.0688705234159779	-0.706457237496304\\
-0.114784205693297	-0.70022356465207\\
-0.160697887970615	-0.690937010098955\\
-0.206611570247934	-0.678758244551853\\
-0.252525252525252	-0.66406451233702\\
-0.271707019225269	-0.656535369047288\\
-0.298438934802571	-0.644680114769673\\
-0.34435261707989	-0.619982283543076\\
-0.390266299357209	-0.592195798145259\\
-0.429264068196957	-0.566298158042939\\
-0.436179981634527	-0.561332921471263\\
-0.482093663911846	-0.519639654600629\\
-0.528007346189164	-0.473260388123834\\
-0.559607369717275	-0.435863684405773\\
-0.573921028466483	-0.418295618850847\\
-0.619834710743802	-0.34265507293038\\
-0.66574839302112	-0.240565053115255\\
-0.710311994140152	-0.0291301595008959\\
-0.703041218990792	0.0939866778387605\\
-0.684287919092998	0.183421442583009\\
-0.66574839302112	0.243878625525274\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.482093663911846	0.0360714134987877\\
-0.476775002824351	0.103037446600619\\
-0.4479962761055	0.191203492128196\\
-0.436179981634527	0.211033866725019\\
-0.408924032001074	0.264570044918972\\
-0.390266299357209	0.286577596344257\\
-0.359954098181376	0.328755125181801\\
-0.34435261707989	0.341862402196823\\
-0.298941761407933	0.386629503427641\\
-0.298438934802571	0.38693324626277\\
-0.252525252525252	0.413320530591262\\
-0.214065433990968	0.438908424346725\\
-0.206611570247934	0.441793525786506\\
-0.160697887970615	0.457256456088154\\
-0.114784205693297	0.471459763864941\\
-0.0688705234159779	0.482468475758922\\
-0.0296816384310399	0.487592961481734\\
-0.0229568411386592	0.488050370447248\\
0.0229568411386592	0.488050370447248\\
0.0296816384310399	0.487592961481734\\
0.0688705234159779	0.482468475758922\\
0.114784205693297	0.471459763864941\\
0.160697887970615	0.457256456088154\\
0.206611570247934	0.441793525786506\\
0.214065433990968	0.438908424346725\\
0.252525252525252	0.413320530591262\\
0.298438934802571	0.38693324626277\\
0.298941761407933	0.386629503427641\\
0.34435261707989	0.341862402196823\\
0.359954098181376	0.328755125181801\\
0.390266299357209	0.286577596344257\\
0.408924032001074	0.264570044918972\\
0.436179981634527	0.211033866725019\\
0.4479962761055	0.191203492128196\\
0.476775002824351	0.103037446600619\\
0.482093663911846	0.0360714134987877\\
0.487218830811008	-0.0199812571429714\\
0.482093663911846	-0.0579082244938026\\
0.436179981634527	-0.209482637353362\\
0.390266299357209	-0.286191939299324\\
0.34435261707989	-0.340220188147556\\
0.298438934802571	-0.382173875173581\\
0.252525252525252	-0.415615266378264\\
0.206611570247934	-0.442130890262744\\
0.186231338308482	-0.450988334963546\\
0.160697887970615	-0.460300665622884\\
0.114784205693297	-0.472495664293588\\
0.0688705234159779	-0.480703269634014\\
0.0229568411386592	-0.484824803727601\\
-0.0229568411386592	-0.484824803727601\\
-0.0688705234159779	-0.480703269634014\\
-0.114784205693297	-0.472495664293588\\
-0.160697887970615	-0.460300665622884\\
-0.186231338308482	-0.450988334963546\\
-0.206611570247934	-0.442130890262744\\
-0.252525252525252	-0.415615266378264\\
-0.298438934802571	-0.382173875173581\\
-0.34435261707989	-0.340220188147556\\
-0.390266299357209	-0.286191939299324\\
-0.436179981634527	-0.209482637353362\\
-0.482093663911846	-0.0579082244938026\\
-0.487218830811008	-0.0199812571429714\\
-0.482093663911846	0.0360714134987877\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
-2.0959595959596	0.460045464148816\\
-2.09179887865069	0.47979797979798\\
-2.07985567611517	0.53030303030303\\
-2.06636146016904	0.580808080808081\\
-2.05120218603341	0.631313131313131\\
-2.04545454545455	0.648811564847759\\
-2.03509451898584	0.681818181818182\\
-2.01762415740065	0.732323232323232\\
-1.99820048446772	0.782828282828283\\
-1.99494949494949	0.790713622896364\\
-1.97797575807115	0.833333333333333\\
-1.95582478138978	0.883838383838384\\
-1.94444444444444	0.907851937739664\\
-1.93221559102667	0.934343434343434\\
-1.90696760981787	0.984848484848485\\
-1.89393939393939	1.00904715070564\\
-1.88002836600652	1.03535353535354\\
-1.85118393843117	1.08585858585859\\
-1.84343434343434	1.0986480950496\\
-1.82079882400276	1.13636363636364\\
-1.79292929292929	1.17927714701548\\
-1.78801726254417	1.18686868686869\\
-1.7535636010883	1.23737373737374\\
-1.74242424242424	1.2527737101462\\
-1.71690995147051	1.28787878787879\\
-1.69191919191919	1.32023147881057\\
-1.67774603356295	1.33838383838384\\
-1.64141414141414	1.38245527726697\\
-1.63602071889102	1.38888888888889\\
-1.5916572373732	1.43939393939394\\
-1.59090909090909	1.44021636851603\\
-1.54455170925787	1.48989898989899\\
-1.54040404040404	1.49417952246252\\
-1.49417952246252	1.54040404040404\\
-1.48989898989899	1.54455170925787\\
-1.44021636851603	1.59090909090909\\
-1.43939393939394	1.5916572373732\\
-1.38888888888889	1.63602071889102\\
-1.38245527726697	1.64141414141414\\
-1.33838383838384	1.67774603356295\\
-1.32023147881057	1.69191919191919\\
-1.28787878787879	1.71690995147051\\
-1.2527737101462	1.74242424242424\\
-1.23737373737374	1.7535636010883\\
-1.18686868686869	1.78801726254417\\
-1.17927714701548	1.79292929292929\\
-1.13636363636364	1.82079882400276\\
-1.0986480950496	1.84343434343434\\
-1.08585858585859	1.85118393843117\\
-1.03535353535354	1.88002836600652\\
-1.00904715070564	1.89393939393939\\
-0.984848484848485	1.90696760981787\\
-0.934343434343434	1.93221559102667\\
-0.907851937739664	1.94444444444444\\
-0.883838383838384	1.95582478138978\\
-0.833333333333333	1.97797575807115\\
-0.790713622896364	1.99494949494949\\
-0.782828282828283	1.99820048446772\\
-0.732323232323232	2.01762415740065\\
-0.681818181818182	2.03509451898584\\
-0.648811564847757	2.04545454545455\\
-0.631313131313131	2.05120218603341\\
-0.580808080808081	2.06636146016904\\
-0.53030303030303	2.07985567611517\\
-0.47979797979798	2.09179887865069\\
-0.460045464148816	2.0959595959596\\
-0.42929292929293	2.10282955890312\\
-0.378787878787879	2.11273250001112\\
-0.328282828282828	2.12123334555757\\
-0.277777777777778	2.12839994660092\\
-0.227272727272727	2.13428889693418\\
-0.176767676767677	2.13894627833174\\
-0.126262626262626	2.14240826195999\\
-0.0757575757575757	2.14470157694802\\
-0.0252525252525251	2.14584385462316\\
0.0252525252525251	2.14584385462316\\
0.0757575757575757	2.14470157694802\\
0.126262626262626	2.14240826195999\\
0.176767676767677	2.13894627833174\\
0.227272727272727	2.13428889693418\\
0.277777777777778	2.12839994660092\\
0.328282828282828	2.12123334555757\\
0.378787878787879	2.11273250001112\\
0.42929292929293	2.10282955890312\\
0.460045464148816	2.0959595959596\\
0.47979797979798	2.09179887865069\\
0.53030303030303	2.07985567611517\\
0.580808080808081	2.06636146016904\\
0.631313131313131	2.05120218603341\\
0.648811564847757	2.04545454545455\\
0.681818181818182	2.03509451898584\\
0.732323232323232	2.01762415740065\\
0.782828282828283	1.99820048446772\\
0.790713622896364	1.99494949494949\\
0.833333333333333	1.97797575807115\\
0.883838383838384	1.95582478138978\\
0.907851937739664	1.94444444444444\\
0.934343434343434	1.93221559102667\\
0.984848484848485	1.90696760981787\\
1.00904715070564	1.89393939393939\\
1.03535353535354	1.88002836600652\\
1.08585858585859	1.85118393843117\\
1.0986480950496	1.84343434343434\\
1.13636363636364	1.82079882400276\\
1.17927714701548	1.79292929292929\\
1.18686868686869	1.78801726254417\\
1.23737373737374	1.7535636010883\\
1.2527737101462	1.74242424242424\\
1.28787878787879	1.71690995147051\\
1.32023147881057	1.69191919191919\\
1.33838383838384	1.67774603356295\\
1.38245527726697	1.64141414141414\\
1.38888888888889	1.63602071889102\\
1.43939393939394	1.5916572373732\\
1.44021636851603	1.59090909090909\\
1.48989898989899	1.54455170925787\\
1.49417952246252	1.54040404040404\\
1.54040404040404	1.49417952246252\\
1.54455170925787	1.48989898989899\\
1.59090909090909	1.44021636851603\\
1.5916572373732	1.43939393939394\\
1.63602071889102	1.38888888888889\\
1.64141414141414	1.38245527726697\\
1.67774603356295	1.33838383838384\\
1.69191919191919	1.32023147881057\\
1.71690995147051	1.28787878787879\\
1.74242424242424	1.2527737101462\\
1.7535636010883	1.23737373737374\\
1.78801726254417	1.18686868686869\\
1.79292929292929	1.17927714701548\\
1.82079882400276	1.13636363636364\\
1.84343434343434	1.0986480950496\\
1.85118393843117	1.08585858585859\\
1.88002836600652	1.03535353535354\\
1.89393939393939	1.00904715070564\\
1.90696760981787	0.984848484848485\\
1.93221559102667	0.934343434343434\\
1.94444444444444	0.907851937739664\\
1.95582478138978	0.883838383838384\\
1.97797575807115	0.833333333333333\\
1.99494949494949	0.790713622896364\\
1.99820048446772	0.782828282828283\\
2.01762415740065	0.732323232323232\\
2.03509451898584	0.681818181818182\\
2.04545454545455	0.648811564847757\\
2.05120218603341	0.631313131313131\\
2.06636146016904	0.580808080808081\\
2.07985567611517	0.53030303030303\\
2.09179887865069	0.47979797979798\\
2.0959595959596	0.460045464148816\\
2.10282955890312	0.42929292929293\\
2.11273250001112	0.378787878787879\\
2.12123334555757	0.328282828282828\\
2.12839994660092	0.277777777777778\\
2.13428889693418	0.227272727272727\\
2.13894627833174	0.176767676767677\\
2.14240826195999	0.126262626262626\\
2.14470157694802	0.0757575757575757\\
2.14584385462316	0.0252525252525251\\
2.14584385462316	-0.0252525252525251\\
2.14470157694802	-0.0757575757575757\\
2.14240826195999	-0.126262626262626\\
2.13894627833174	-0.176767676767677\\
2.13428889693418	-0.227272727272727\\
2.12839994660092	-0.277777777777778\\
2.12123334555757	-0.328282828282828\\
2.11273250001112	-0.378787878787879\\
2.10282955890312	-0.42929292929293\\
2.0959595959596	-0.460045464148816\\
2.09179887865069	-0.47979797979798\\
2.07985567611517	-0.53030303030303\\
2.06636146016904	-0.580808080808081\\
2.05120218603341	-0.631313131313131\\
2.04545454545455	-0.648811564847757\\
2.03509451898584	-0.681818181818182\\
2.01762415740065	-0.732323232323232\\
1.99820048446772	-0.782828282828283\\
1.99494949494949	-0.790713622896364\\
1.97797575807115	-0.833333333333333\\
1.95582478138978	-0.883838383838384\\
1.94444444444444	-0.907851937739664\\
1.93221559102667	-0.934343434343434\\
1.90696760981787	-0.984848484848485\\
1.89393939393939	-1.00904715070564\\
1.88002836600652	-1.03535353535354\\
1.85118393843117	-1.08585858585859\\
1.84343434343434	-1.0986480950496\\
1.82079882400276	-1.13636363636364\\
1.79292929292929	-1.17927714701548\\
1.78801726254417	-1.18686868686869\\
1.7535636010883	-1.23737373737374\\
1.74242424242424	-1.2527737101462\\
1.71690995147051	-1.28787878787879\\
1.69191919191919	-1.32023147881057\\
1.67774603356295	-1.33838383838384\\
1.64141414141414	-1.38245527726697\\
1.63602071889102	-1.38888888888889\\
1.5916572373732	-1.43939393939394\\
1.59090909090909	-1.44021636851603\\
1.54455170925787	-1.48989898989899\\
1.54040404040404	-1.49417952246252\\
1.49417952246252	-1.54040404040404\\
1.48989898989899	-1.54455170925787\\
1.44021636851603	-1.59090909090909\\
1.43939393939394	-1.5916572373732\\
1.38888888888889	-1.63602071889102\\
1.38245527726697	-1.64141414141414\\
1.33838383838384	-1.67774603356295\\
1.32023147881057	-1.69191919191919\\
1.28787878787879	-1.71690995147051\\
1.2527737101462	-1.74242424242424\\
1.23737373737374	-1.7535636010883\\
1.18686868686869	-1.78801726254417\\
1.17927714701548	-1.79292929292929\\
1.13636363636364	-1.82079882400276\\
1.0986480950496	-1.84343434343434\\
1.08585858585859	-1.85118393843117\\
1.03535353535354	-1.88002836600652\\
1.00904715070564	-1.89393939393939\\
0.984848484848485	-1.90696760981787\\
0.934343434343434	-1.93221559102667\\
0.907851937739664	-1.94444444444444\\
0.883838383838384	-1.95582478138978\\
0.833333333333333	-1.97797575807115\\
0.790713622896364	-1.99494949494949\\
0.782828282828283	-1.99820048446772\\
0.732323232323232	-2.01762415740065\\
0.681818181818182	-2.03509451898584\\
0.648811564847759	-2.04545454545455\\
0.631313131313131	-2.05120218603341\\
0.580808080808081	-2.06636146016904\\
0.53030303030303	-2.07985567611517\\
0.47979797979798	-2.09179887865069\\
0.460045464148816	-2.0959595959596\\
0.42929292929293	-2.10282955890312\\
0.378787878787879	-2.11273250001112\\
0.328282828282828	-2.12123334555757\\
0.277777777777778	-2.12839994660092\\
0.227272727272727	-2.13428889693418\\
0.176767676767677	-2.13894627833174\\
0.126262626262626	-2.14240826195999\\
0.0757575757575757	-2.14470157694802\\
0.0252525252525251	-2.14584385462316\\
-0.0252525252525251	-2.14584385462316\\
-0.0757575757575757	-2.14470157694802\\
-0.126262626262626	-2.14240826195999\\
-0.176767676767677	-2.13894627833174\\
-0.227272727272727	-2.13428889693418\\
-0.277777777777778	-2.12839994660092\\
-0.328282828282828	-2.12123334555757\\
-0.378787878787879	-2.11273250001112\\
-0.42929292929293	-2.10282955890312\\
-0.460045464148816	-2.0959595959596\\
-0.47979797979798	-2.09179887865069\\
-0.53030303030303	-2.07985567611517\\
-0.580808080808081	-2.06636146016904\\
-0.631313131313131	-2.05120218603341\\
-0.648811564847759	-2.04545454545455\\
-0.681818181818182	-2.03509451898584\\
-0.732323232323232	-2.01762415740065\\
-0.782828282828283	-1.99820048446772\\
-0.790713622896364	-1.99494949494949\\
-0.833333333333333	-1.97797575807115\\
-0.883838383838384	-1.95582478138978\\
-0.907851937739664	-1.94444444444444\\
-0.934343434343434	-1.93221559102667\\
-0.984848484848485	-1.90696760981787\\
-1.00904715070564	-1.89393939393939\\
-1.03535353535354	-1.88002836600652\\
-1.08585858585859	-1.85118393843117\\
-1.0986480950496	-1.84343434343434\\
-1.13636363636364	-1.82079882400276\\
-1.17927714701548	-1.79292929292929\\
-1.18686868686869	-1.78801726254417\\
-1.23737373737374	-1.7535636010883\\
-1.2527737101462	-1.74242424242424\\
-1.28787878787879	-1.71690995147051\\
-1.32023147881057	-1.69191919191919\\
-1.33838383838384	-1.67774603356295\\
-1.38245527726697	-1.64141414141414\\
-1.38888888888889	-1.63602071889102\\
-1.43939393939394	-1.5916572373732\\
-1.44021636851603	-1.59090909090909\\
-1.48989898989899	-1.54455170925787\\
-1.49417952246252	-1.54040404040404\\
-1.54040404040404	-1.49417952246252\\
-1.54455170925787	-1.48989898989899\\
-1.59090909090909	-1.44021636851603\\
-1.5916572373732	-1.43939393939394\\
-1.63602071889102	-1.38888888888889\\
-1.64141414141414	-1.38245527726697\\
-1.67774603356295	-1.33838383838384\\
-1.69191919191919	-1.32023147881057\\
-1.71690995147051	-1.28787878787879\\
-1.74242424242424	-1.2527737101462\\
-1.7535636010883	-1.23737373737374\\
-1.78801726254417	-1.18686868686869\\
-1.79292929292929	-1.17927714701548\\
-1.82079882400276	-1.13636363636364\\
-1.84343434343434	-1.0986480950496\\
-1.85118393843117	-1.08585858585859\\
-1.88002836600652	-1.03535353535354\\
-1.89393939393939	-1.00904715070564\\
-1.90696760981787	-0.984848484848485\\
-1.93221559102667	-0.934343434343434\\
-1.94444444444444	-0.907851937739664\\
-1.95582478138978	-0.883838383838384\\
-1.97797575807115	-0.833333333333333\\
-1.99494949494949	-0.790713622896364\\
-1.99820048446772	-0.782828282828283\\
-2.01762415740065	-0.732323232323232\\
-2.03509451898584	-0.681818181818182\\
-2.04545454545455	-0.648811564847759\\
-2.05120218603341	-0.631313131313131\\
-2.06636146016904	-0.580808080808081\\
-2.07985567611517	-0.53030303030303\\
-2.09179887865069	-0.47979797979798\\
-2.0959595959596	-0.460045464148816\\
-2.10282955890312	-0.42929292929293\\
-2.11273250001112	-0.378787878787879\\
-2.12123334555757	-0.328282828282828\\
-2.12839994660092	-0.277777777777778\\
-2.13428889693418	-0.227272727272727\\
-2.13894627833174	-0.176767676767677\\
-2.14240826195999	-0.126262626262626\\
-2.14470157694802	-0.0757575757575757\\
-2.14584385462316	-0.0252525252525251\\
-2.14584385462316	0.0252525252525251\\
-2.14470157694802	0.0757575757575757\\
-2.14240826195999	0.126262626262626\\
-2.13894627833174	0.176767676767677\\
-2.13428889693418	0.227272727272727\\
-2.12839994660092	0.277777777777778\\
-2.12123334555757	0.328282828282828\\
-2.11273250001112	0.378787878787879\\
-2.10282955890312	0.42929292929293\\
-2.0959595959596	0.460045464148816\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
-1.79292929292929	0.0613282605837983\\
-1.79253465275234	0.0757575757575757\\
-1.78976649135095	0.126262626262626\\
-1.78558768054562	0.176767676767677\\
-1.7799659567599	0.227272727272727\\
-1.77285765934224	0.277777777777778\\
-1.76420716497449	0.328282828282828\\
-1.75394616173517	0.378787878787879\\
-1.74242424242424	0.427505326265133\\
-1.74201746912511	0.42929292929293\\
-1.72906235144264	0.47979797979798\\
-1.71431462715048	0.53030303030303\\
-1.69765167801931	0.580808080808081\\
-1.69191919191919	0.596605066729007\\
-1.67963476932204	0.631313131313131\\
-1.65983057716611	0.681818181818182\\
-1.64141414141414	0.724199328030155\\
-1.63794137680738	0.732323232323232\\
-1.61464447172382	0.782828282828283\\
-1.59090909090909	0.829349853269162\\
-1.58889244532367	0.833333333333333\\
-1.5616018493967	0.883838383838384\\
-1.54040404040404	0.919751623157256\\
-1.53178327248461	0.934343434343434\\
-1.49981886991974	0.984848484848485\\
-1.48989898989899	0.999541727051285\\
-1.46548598064835	1.03535353535354\\
-1.43939393939394	1.07102350394667\\
-1.42836754309697	1.08585858585859\\
-1.38888888888889	1.13572517521864\\
-1.38837200250386	1.13636363636364\\
-1.34553919359277	1.18686868686869\\
-1.33838383838384	1.19488805335733\\
-1.29926725139703	1.23737373737374\\
-1.28787878787879	1.24920280699388\\
-1.24920280699388	1.28787878787879\\
-1.23737373737374	1.29926725139703\\
-1.19488805335733	1.33838383838384\\
-1.18686868686869	1.34553919359277\\
-1.13636363636364	1.38837200250386\\
-1.13572517521864	1.38888888888889\\
-1.08585858585859	1.42836754309697\\
-1.07102350394668	1.43939393939394\\
-1.03535353535354	1.46548598064835\\
-0.999541727051284	1.48989898989899\\
-0.984848484848485	1.49981886991974\\
-0.934343434343434	1.53178327248461\\
-0.919751623157256	1.54040404040404\\
-0.883838383838384	1.5616018493967\\
-0.833333333333333	1.58889244532367\\
-0.829349853269162	1.59090909090909\\
-0.782828282828283	1.61464447172382\\
-0.732323232323232	1.63794137680738\\
-0.724199328030156	1.64141414141414\\
-0.681818181818182	1.65983057716611\\
-0.631313131313131	1.67963476932204\\
-0.596605066729007	1.69191919191919\\
-0.580808080808081	1.69765167801931\\
-0.53030303030303	1.71431462715048\\
-0.47979797979798	1.72906235144264\\
-0.42929292929293	1.74201746912511\\
-0.427505326265135	1.74242424242424\\
-0.378787878787879	1.75394616173517\\
-0.328282828282828	1.76420716497449\\
-0.277777777777778	1.77285765934224\\
-0.227272727272727	1.7799659567599\\
-0.176767676767677	1.78558768054562\\
-0.126262626262626	1.78976649135095\\
-0.0757575757575757	1.79253465275234\\
-0.0613282605837796	1.79292929292929\\
-0.0252525252525251	1.7939767745251\\
0.0252525252525251	1.7939767745251\\
0.0613282605837796	1.79292929292929\\
0.0757575757575757	1.79253465275234\\
0.126262626262626	1.78976649135095\\
0.176767676767677	1.78558768054562\\
0.227272727272727	1.7799659567599\\
0.277777777777778	1.77285765934224\\
0.328282828282828	1.76420716497449\\
0.378787878787879	1.75394616173517\\
0.427505326265135	1.74242424242424\\
0.42929292929293	1.74201746912511\\
0.47979797979798	1.72906235144264\\
0.53030303030303	1.71431462715048\\
0.580808080808081	1.69765167801931\\
0.596605066729007	1.69191919191919\\
0.631313131313131	1.67963476932204\\
0.681818181818182	1.65983057716611\\
0.724199328030156	1.64141414141414\\
0.732323232323232	1.63794137680738\\
0.782828282828283	1.61464447172382\\
0.829349853269162	1.59090909090909\\
0.833333333333333	1.58889244532367\\
0.883838383838384	1.5616018493967\\
0.919751623157255	1.54040404040404\\
0.934343434343434	1.53178327248461\\
0.984848484848485	1.49981886991974\\
0.999541727051284	1.48989898989899\\
1.03535353535354	1.46548598064835\\
1.07102350394667	1.43939393939394\\
1.08585858585859	1.42836754309697\\
1.13572517521864	1.38888888888889\\
1.13636363636364	1.38837200250386\\
1.18686868686869	1.34553919359277\\
1.19488805335733	1.33838383838384\\
1.23737373737374	1.29926725139703\\
1.24920280699388	1.28787878787879\\
1.28787878787879	1.24920280699388\\
1.29926725139703	1.23737373737374\\
1.33838383838384	1.19488805335733\\
1.34553919359277	1.18686868686869\\
1.38837200250386	1.13636363636364\\
1.38888888888889	1.13572517521864\\
1.42836754309697	1.08585858585859\\
1.43939393939394	1.07102350394667\\
1.46548598064835	1.03535353535354\\
1.48989898989899	0.999541727051284\\
1.49981886991974	0.984848484848485\\
1.53178327248461	0.934343434343434\\
1.54040404040404	0.919751623157255\\
1.5616018493967	0.883838383838384\\
1.58889244532367	0.833333333333333\\
1.59090909090909	0.829349853269162\\
1.61464447172382	0.782828282828283\\
1.63794137680738	0.732323232323232\\
1.64141414141414	0.724199328030156\\
1.65983057716611	0.681818181818182\\
1.67963476932204	0.631313131313131\\
1.69191919191919	0.596605066729007\\
1.69765167801931	0.580808080808081\\
1.71431462715048	0.53030303030303\\
1.72906235144264	0.47979797979798\\
1.74201746912511	0.42929292929293\\
1.74242424242424	0.427505326265135\\
1.75394616173517	0.378787878787879\\
1.76420716497449	0.328282828282828\\
1.77285765934224	0.277777777777778\\
1.7799659567599	0.227272727272727\\
1.78558768054562	0.176767676767677\\
1.78976649135095	0.126262626262626\\
1.79253465275234	0.0757575757575757\\
1.79292929292929	0.0613282605837796\\
1.7939767745251	0.0252525252525251\\
1.7939767745251	-0.0252525252525251\\
1.79292929292929	-0.0613282605837796\\
1.79253465275234	-0.0757575757575757\\
1.78976649135095	-0.126262626262626\\
1.78558768054562	-0.176767676767677\\
1.7799659567599	-0.227272727272727\\
1.77285765934224	-0.277777777777778\\
1.76420716497449	-0.328282828282828\\
1.75394616173517	-0.378787878787879\\
1.74242424242424	-0.427505326265135\\
1.74201746912511	-0.42929292929293\\
1.72906235144264	-0.47979797979798\\
1.71431462715048	-0.53030303030303\\
1.69765167801931	-0.580808080808081\\
1.69191919191919	-0.596605066729007\\
1.67963476932204	-0.631313131313131\\
1.65983057716611	-0.681818181818182\\
1.64141414141414	-0.724199328030156\\
1.63794137680738	-0.732323232323232\\
1.61464447172382	-0.782828282828283\\
1.59090909090909	-0.829349853269162\\
1.58889244532367	-0.833333333333333\\
1.5616018493967	-0.883838383838384\\
1.54040404040404	-0.919751623157256\\
1.53178327248461	-0.934343434343434\\
1.49981886991974	-0.984848484848485\\
1.48989898989899	-0.999541727051284\\
1.46548598064835	-1.03535353535354\\
1.43939393939394	-1.07102350394668\\
1.42836754309697	-1.08585858585859\\
1.38888888888889	-1.13572517521864\\
1.38837200250386	-1.13636363636364\\
1.34553919359277	-1.18686868686869\\
1.33838383838384	-1.19488805335733\\
1.29926725139703	-1.23737373737374\\
1.28787878787879	-1.24920280699388\\
1.24920280699388	-1.28787878787879\\
1.23737373737374	-1.29926725139703\\
1.19488805335733	-1.33838383838384\\
1.18686868686869	-1.34553919359277\\
1.13636363636364	-1.38837200250386\\
1.13572517521864	-1.38888888888889\\
1.08585858585859	-1.42836754309697\\
1.07102350394667	-1.43939393939394\\
1.03535353535354	-1.46548598064835\\
0.999541727051285	-1.48989898989899\\
0.984848484848485	-1.49981886991974\\
0.934343434343434	-1.53178327248461\\
0.919751623157256	-1.54040404040404\\
0.883838383838384	-1.5616018493967\\
0.833333333333333	-1.58889244532367\\
0.829349853269162	-1.59090909090909\\
0.782828282828283	-1.61464447172382\\
0.732323232323232	-1.63794137680738\\
0.724199328030155	-1.64141414141414\\
0.681818181818182	-1.65983057716611\\
0.631313131313131	-1.67963476932204\\
0.596605066729007	-1.69191919191919\\
0.580808080808081	-1.69765167801931\\
0.53030303030303	-1.71431462715048\\
0.47979797979798	-1.72906235144264\\
0.42929292929293	-1.74201746912511\\
0.427505326265133	-1.74242424242424\\
0.378787878787879	-1.75394616173517\\
0.328282828282828	-1.76420716497449\\
0.277777777777778	-1.77285765934224\\
0.227272727272727	-1.7799659567599\\
0.176767676767677	-1.78558768054562\\
0.126262626262626	-1.78976649135095\\
0.0757575757575757	-1.79253465275234\\
0.0613282605837983	-1.79292929292929\\
0.0252525252525251	-1.7939767745251\\
-0.0252525252525251	-1.7939767745251\\
-0.0613282605837983	-1.79292929292929\\
-0.0757575757575757	-1.79253465275234\\
-0.126262626262626	-1.78976649135095\\
-0.176767676767677	-1.78558768054562\\
-0.227272727272727	-1.7799659567599\\
-0.277777777777778	-1.77285765934224\\
-0.328282828282828	-1.76420716497449\\
-0.378787878787879	-1.75394616173517\\
-0.427505326265133	-1.74242424242424\\
-0.42929292929293	-1.74201746912511\\
-0.47979797979798	-1.72906235144264\\
-0.53030303030303	-1.71431462715048\\
-0.580808080808081	-1.69765167801931\\
-0.596605066729007	-1.69191919191919\\
-0.631313131313131	-1.67963476932204\\
-0.681818181818182	-1.65983057716611\\
-0.724199328030155	-1.64141414141414\\
-0.732323232323232	-1.63794137680738\\
-0.782828282828283	-1.61464447172382\\
-0.829349853269162	-1.59090909090909\\
-0.833333333333333	-1.58889244532367\\
-0.883838383838384	-1.5616018493967\\
-0.919751623157256	-1.54040404040404\\
-0.934343434343434	-1.53178327248461\\
-0.984848484848485	-1.49981886991974\\
-0.999541727051285	-1.48989898989899\\
-1.03535353535354	-1.46548598064835\\
-1.07102350394668	-1.43939393939394\\
-1.08585858585859	-1.42836754309697\\
-1.13572517521864	-1.38888888888889\\
-1.13636363636364	-1.38837200250386\\
-1.18686868686869	-1.34553919359277\\
-1.19488805335733	-1.33838383838384\\
-1.23737373737374	-1.29926725139703\\
-1.24920280699388	-1.28787878787879\\
-1.28787878787879	-1.24920280699388\\
-1.29926725139703	-1.23737373737374\\
-1.33838383838384	-1.19488805335733\\
-1.34553919359277	-1.18686868686869\\
-1.38837200250386	-1.13636363636364\\
-1.38888888888889	-1.13572517521864\\
-1.42836754309697	-1.08585858585859\\
-1.43939393939394	-1.07102350394668\\
-1.46548598064835	-1.03535353535354\\
-1.48989898989899	-0.999541727051285\\
-1.49981886991974	-0.984848484848485\\
-1.53178327248461	-0.934343434343434\\
-1.54040404040404	-0.919751623157256\\
-1.5616018493967	-0.883838383838384\\
-1.58889244532367	-0.833333333333333\\
-1.59090909090909	-0.829349853269162\\
-1.61464447172382	-0.782828282828283\\
-1.63794137680738	-0.732323232323232\\
-1.64141414141414	-0.724199328030155\\
-1.65983057716611	-0.681818181818182\\
-1.67963476932204	-0.631313131313131\\
-1.69191919191919	-0.596605066729007\\
-1.69765167801931	-0.580808080808081\\
-1.71431462715048	-0.53030303030303\\
-1.72906235144264	-0.47979797979798\\
-1.74201746912511	-0.42929292929293\\
-1.74242424242424	-0.427505326265133\\
-1.75394616173517	-0.378787878787879\\
-1.76420716497449	-0.328282828282828\\
-1.77285765934224	-0.277777777777778\\
-1.7799659567599	-0.227272727272727\\
-1.78558768054562	-0.176767676767677\\
-1.78976649135095	-0.126262626262626\\
-1.79253465275234	-0.0757575757575757\\
-1.79292929292929	-0.0613282605837983\\
-1.7939767745251	-0.0252525252525251\\
-1.7939767745251	0.0252525252525251\\
-1.79292929292929	0.0613282605837983\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
-1.54040404040404	0.186346309884895\\
-1.53512643108551	0.227272727272727\\
-1.52690727024359	0.277777777777778\\
-1.51690490253257	0.328282828282828\\
-1.50504034044856	0.378787878787879\\
-1.49121888481239	0.42929292929293\\
-1.48989898989899	0.433577258364306\\
-1.47591877184125	0.47979797979798\\
-1.45856240757947	0.53030303030303\\
-1.43939393939394	0.579700813280718\\
-1.43896834781819	0.580808080808081\\
-1.41775099087078	0.631313131313131\\
-1.39402067082663	0.681818181818182\\
-1.38888888888889	0.691901720014568\\
-1.36827720363356	0.732323232323232\\
-1.33984485550527	0.782828282828283\\
-1.33838383838384	0.785259713985937\\
-1.30917830764867	0.833333333333333\\
-1.28787878787879	0.865540667948331\\
-1.2755637681791	0.883838383838384\\
-1.23894766052495	0.934343434343434\\
-1.23737373737374	0.936398745922769\\
-1.19926372974893	0.984848484848485\\
-1.18686868686869	0.999647555313943\\
-1.1559396598001	1.03535353535354\\
-1.13636363636364	1.05673983250445\\
-1.10860421310607	1.08585858585859\\
-1.08585858585859	1.10860421310607\\
-1.05673983250445	1.13636363636364\\
-1.03535353535354	1.1559396598001\\
-0.999647555313942	1.18686868686869\\
-0.984848484848485	1.19926372974893\\
-0.936398745922769	1.23737373737374\\
-0.934343434343434	1.23894766052495\\
-0.883838383838384	1.2755637681791\\
-0.86554066794833	1.28787878787879\\
-0.833333333333333	1.30917830764867\\
-0.785259713985937	1.33838383838384\\
-0.782828282828283	1.33984485550527\\
-0.732323232323232	1.36827720363356\\
-0.691901720014568	1.38888888888889\\
-0.681818181818182	1.39402067082663\\
-0.631313131313131	1.41775099087078\\
-0.580808080808081	1.43896834781819\\
-0.579700813280718	1.43939393939394\\
-0.53030303030303	1.45856240757947\\
-0.47979797979798	1.47591877184125\\
-0.433577258364305	1.48989898989899\\
-0.42929292929293	1.49121888481239\\
-0.378787878787879	1.50504034044856\\
-0.328282828282828	1.51690490253257\\
-0.277777777777778	1.52690727024359\\
-0.227272727272727	1.53512643108551\\
-0.186346309884893	1.54040404040404\\
-0.176767676767677	1.54168296701922\\
-0.126262626262626	1.5467371888484\\
-0.0757575757575757	1.55008524704807\\
-0.0252525252525251	1.55175288195933\\
0.0252525252525251	1.55175288195933\\
0.0757575757575757	1.55008524704807\\
0.126262626262626	1.5467371888484\\
0.176767676767677	1.54168296701922\\
0.186346309884893	1.54040404040404\\
0.227272727272727	1.53512643108551\\
0.277777777777778	1.52690727024359\\
0.328282828282828	1.51690490253257\\
0.378787878787879	1.50504034044856\\
0.42929292929293	1.49121888481239\\
0.433577258364305	1.48989898989899\\
0.47979797979798	1.47591877184125\\
0.53030303030303	1.45856240757947\\
0.579700813280718	1.43939393939394\\
0.580808080808081	1.43896834781819\\
0.631313131313131	1.41775099087078\\
0.681818181818182	1.39402067082663\\
0.691901720014568	1.38888888888889\\
0.732323232323232	1.36827720363356\\
0.782828282828283	1.33984485550527\\
0.785259713985937	1.33838383838384\\
0.833333333333333	1.30917830764867\\
0.865540667948331	1.28787878787879\\
0.883838383838384	1.2755637681791\\
0.934343434343434	1.23894766052495\\
0.936398745922769	1.23737373737374\\
0.984848484848485	1.19926372974893\\
0.999647555313943	1.18686868686869\\
1.03535353535354	1.1559396598001\\
1.05673983250445	1.13636363636364\\
1.08585858585859	1.10860421310607\\
1.10860421310607	1.08585858585859\\
1.13636363636364	1.05673983250445\\
1.1559396598001	1.03535353535354\\
1.18686868686869	0.999647555313943\\
1.19926372974893	0.984848484848485\\
1.23737373737374	0.936398745922769\\
1.23894766052495	0.934343434343434\\
1.2755637681791	0.883838383838384\\
1.28787878787879	0.865540667948331\\
1.30917830764867	0.833333333333333\\
1.33838383838384	0.785259713985937\\
1.33984485550527	0.782828282828283\\
1.36827720363356	0.732323232323232\\
1.38888888888889	0.691901720014568\\
1.39402067082663	0.681818181818182\\
1.41775099087078	0.631313131313131\\
1.43896834781819	0.580808080808081\\
1.43939393939394	0.579700813280718\\
1.45856240757947	0.53030303030303\\
1.47591877184125	0.47979797979798\\
1.48989898989899	0.433577258364305\\
1.49121888481239	0.42929292929293\\
1.50504034044856	0.378787878787879\\
1.51690490253257	0.328282828282828\\
1.52690727024359	0.277777777777778\\
1.53512643108551	0.227272727272727\\
1.54040404040404	0.186346309884893\\
1.54168296701922	0.176767676767677\\
1.5467371888484	0.126262626262626\\
1.55008524704807	0.0757575757575757\\
1.55175288195933	0.0252525252525251\\
1.55175288195933	-0.0252525252525251\\
1.55008524704807	-0.0757575757575757\\
1.5467371888484	-0.126262626262626\\
1.54168296701922	-0.176767676767677\\
1.54040404040404	-0.186346309884893\\
1.53512643108551	-0.227272727272727\\
1.52690727024359	-0.277777777777778\\
1.51690490253257	-0.328282828282828\\
1.50504034044856	-0.378787878787879\\
1.49121888481239	-0.42929292929293\\
1.48989898989899	-0.433577258364305\\
1.47591877184125	-0.47979797979798\\
1.45856240757947	-0.53030303030303\\
1.43939393939394	-0.579700813280718\\
1.43896834781819	-0.580808080808081\\
1.41775099087078	-0.631313131313131\\
1.39402067082663	-0.681818181818182\\
1.38888888888889	-0.691901720014568\\
1.36827720363356	-0.732323232323232\\
1.33984485550527	-0.782828282828283\\
1.33838383838384	-0.785259713985937\\
1.30917830764867	-0.833333333333333\\
1.28787878787879	-0.86554066794833\\
1.2755637681791	-0.883838383838384\\
1.23894766052495	-0.934343434343434\\
1.23737373737374	-0.936398745922769\\
1.19926372974893	-0.984848484848485\\
1.18686868686869	-0.999647555313942\\
1.1559396598001	-1.03535353535354\\
1.13636363636364	-1.05673983250445\\
1.10860421310607	-1.08585858585859\\
1.08585858585859	-1.10860421310607\\
1.05673983250445	-1.13636363636364\\
1.03535353535354	-1.1559396598001\\
0.999647555313943	-1.18686868686869\\
0.984848484848485	-1.19926372974893\\
0.936398745922769	-1.23737373737374\\
0.934343434343434	-1.23894766052495\\
0.883838383838384	-1.2755637681791\\
0.865540667948331	-1.28787878787879\\
0.833333333333333	-1.30917830764867\\
0.785259713985937	-1.33838383838384\\
0.782828282828283	-1.33984485550527\\
0.732323232323232	-1.36827720363356\\
0.691901720014568	-1.38888888888889\\
0.681818181818182	-1.39402067082663\\
0.631313131313131	-1.41775099087078\\
0.580808080808081	-1.43896834781819\\
0.579700813280718	-1.43939393939394\\
0.53030303030303	-1.45856240757947\\
0.47979797979798	-1.47591877184125\\
0.433577258364306	-1.48989898989899\\
0.42929292929293	-1.49121888481239\\
0.378787878787879	-1.50504034044856\\
0.328282828282828	-1.51690490253257\\
0.277777777777778	-1.52690727024359\\
0.227272727272727	-1.53512643108551\\
0.186346309884895	-1.54040404040404\\
0.176767676767677	-1.54168296701922\\
0.126262626262626	-1.5467371888484\\
0.0757575757575757	-1.55008524704807\\
0.0252525252525251	-1.55175288195933\\
-0.0252525252525251	-1.55175288195933\\
-0.0757575757575757	-1.55008524704807\\
-0.126262626262626	-1.5467371888484\\
-0.176767676767677	-1.54168296701922\\
-0.186346309884895	-1.54040404040404\\
-0.227272727272727	-1.53512643108551\\
-0.277777777777778	-1.52690727024359\\
-0.328282828282828	-1.51690490253257\\
-0.378787878787879	-1.50504034044856\\
-0.42929292929293	-1.49121888481239\\
-0.433577258364306	-1.48989898989899\\
-0.47979797979798	-1.47591877184125\\
-0.53030303030303	-1.45856240757947\\
-0.579700813280718	-1.43939393939394\\
-0.580808080808081	-1.43896834781819\\
-0.631313131313131	-1.41775099087078\\
-0.681818181818182	-1.39402067082663\\
-0.691901720014568	-1.38888888888889\\
-0.732323232323232	-1.36827720363356\\
-0.782828282828283	-1.33984485550527\\
-0.785259713985937	-1.33838383838384\\
-0.833333333333333	-1.30917830764867\\
-0.865540667948331	-1.28787878787879\\
-0.883838383838384	-1.2755637681791\\
-0.934343434343434	-1.23894766052495\\
-0.936398745922769	-1.23737373737374\\
-0.984848484848485	-1.19926372974893\\
-0.999647555313942	-1.18686868686869\\
-1.03535353535354	-1.1559396598001\\
-1.05673983250445	-1.13636363636364\\
-1.08585858585859	-1.10860421310607\\
-1.10860421310607	-1.08585858585859\\
-1.13636363636364	-1.05673983250445\\
-1.1559396598001	-1.03535353535354\\
-1.18686868686869	-0.999647555313942\\
-1.19926372974893	-0.984848484848485\\
-1.23737373737374	-0.936398745922769\\
-1.23894766052495	-0.934343434343434\\
-1.2755637681791	-0.883838383838384\\
-1.28787878787879	-0.865540667948331\\
-1.30917830764867	-0.833333333333333\\
-1.33838383838384	-0.785259713985937\\
-1.33984485550527	-0.782828282828283\\
-1.36827720363356	-0.732323232323232\\
-1.38888888888889	-0.691901720014568\\
-1.39402067082663	-0.681818181818182\\
-1.41775099087078	-0.631313131313131\\
-1.43896834781819	-0.580808080808081\\
-1.43939393939394	-0.579700813280718\\
-1.45856240757947	-0.53030303030303\\
-1.47591877184125	-0.47979797979798\\
-1.48989898989899	-0.433577258364306\\
-1.49121888481239	-0.42929292929293\\
-1.50504034044856	-0.378787878787879\\
-1.51690490253257	-0.328282828282828\\
-1.52690727024359	-0.277777777777778\\
-1.53512643108551	-0.227272727272727\\
-1.54040404040404	-0.186346309884895\\
-1.54168296701922	-0.176767676767677\\
-1.5467371888484	-0.126262626262626\\
-1.55008524704807	-0.0757575757575757\\
-1.55175288195933	-0.0252525252525251\\
-1.55175288195933	0.0252525252525251\\
-1.55008524704807	0.0757575757575757\\
-1.5467371888484	0.126262626262626\\
-1.54168296701922	0.176767676767677\\
-1.54040404040404	0.186346309884895\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
-1.33838383838384	0.201738878733251\\
-1.33456492659995	0.227272727272727\\
-1.32506174526965	0.277777777777778\\
-1.31349677946375	0.328282828282828\\
-1.29977870202768	0.378787878787879\\
-1.28787878787879	0.416591135180909\\
-1.28390199602644	0.42929292929293\\
-1.26599771398681	0.47979797979798\\
-1.24561600680039	0.53030303030303\\
-1.23737373737374	0.54870646989401\\
-1.22290421735458	0.580808080808081\\
-1.19758839336867	0.631313131313131\\
-1.18686868686869	0.650829809693843\\
-1.1695771740901	0.681818181818182\\
-1.1385599183452	0.732323232323232\\
-1.13636363636364	0.735656954022676\\
-1.10448946066174	0.782828282828283\\
-1.08585858585859	0.808252023231515\\
-1.06687144061461	0.833333333333333\\
-1.03535353535354	0.872070696243622\\
-1.02538949870611	0.883838383838384\\
-0.984848484848485	0.928770126468794\\
-0.979575291542791	0.934343434343434\\
-0.934343434343434	0.979575291542791\\
-0.928770126468794	0.984848484848485\\
-0.883838383838384	1.02538949870611\\
-0.872070696243622	1.03535353535354\\
-0.833333333333333	1.06687144061461\\
-0.808252023231515	1.08585858585859\\
-0.782828282828283	1.10448946066174\\
-0.735656954022676	1.13636363636364\\
-0.732323232323232	1.1385599183452\\
-0.681818181818182	1.1695771740901\\
-0.650829809693843	1.18686868686869\\
-0.631313131313131	1.19758839336867\\
-0.580808080808081	1.22290421735458\\
-0.54870646989401	1.23737373737374\\
-0.53030303030303	1.24561600680039\\
-0.47979797979798	1.26599771398681\\
-0.42929292929293	1.28390199602644\\
-0.416591135180908	1.28787878787879\\
-0.378787878787879	1.29977870202768\\
-0.328282828282828	1.31349677946375\\
-0.277777777777778	1.32506174526965\\
-0.227272727272727	1.33456492659995\\
-0.201738878733253	1.33838383838384\\
-0.176767676767677	1.34219266508886\\
-0.126262626262626	1.34794859737715\\
-0.0757575757575757	1.35176148825251\\
-0.0252525252525251	1.35366065175487\\
0.0252525252525251	1.35366065175487\\
0.0757575757575757	1.35176148825251\\
0.126262626262626	1.34794859737715\\
0.176767676767677	1.34219266508886\\
0.201738878733253	1.33838383838384\\
0.227272727272727	1.33456492659995\\
0.277777777777778	1.32506174526965\\
0.328282828282828	1.31349677946375\\
0.378787878787879	1.29977870202768\\
0.416591135180908	1.28787878787879\\
0.42929292929293	1.28390199602644\\
0.47979797979798	1.26599771398681\\
0.53030303030303	1.24561600680039\\
0.54870646989401	1.23737373737374\\
0.580808080808081	1.22290421735458\\
0.631313131313131	1.19758839336867\\
0.650829809693843	1.18686868686869\\
0.681818181818182	1.1695771740901\\
0.732323232323232	1.1385599183452\\
0.735656954022676	1.13636363636364\\
0.782828282828283	1.10448946066174\\
0.808252023231515	1.08585858585859\\
0.833333333333333	1.06687144061461\\
0.872070696243622	1.03535353535354\\
0.883838383838384	1.02538949870611\\
0.928770126468794	0.984848484848485\\
0.934343434343434	0.979575291542791\\
0.979575291542791	0.934343434343434\\
0.984848484848485	0.928770126468794\\
1.02538949870611	0.883838383838384\\
1.03535353535354	0.872070696243622\\
1.06687144061461	0.833333333333333\\
1.08585858585859	0.808252023231515\\
1.10448946066174	0.782828282828283\\
1.13636363636364	0.735656954022676\\
1.1385599183452	0.732323232323232\\
1.1695771740901	0.681818181818182\\
1.18686868686869	0.650829809693843\\
1.19758839336867	0.631313131313131\\
1.22290421735458	0.580808080808081\\
1.23737373737374	0.54870646989401\\
1.24561600680039	0.53030303030303\\
1.26599771398681	0.47979797979798\\
1.28390199602644	0.42929292929293\\
1.28787878787879	0.416591135180908\\
1.29977870202768	0.378787878787879\\
1.31349677946375	0.328282828282828\\
1.32506174526965	0.277777777777778\\
1.33456492659995	0.227272727272727\\
1.33838383838384	0.201738878733253\\
1.34219266508886	0.176767676767677\\
1.34794859737715	0.126262626262626\\
1.35176148825251	0.0757575757575757\\
1.35366065175487	0.0252525252525251\\
1.35366065175487	-0.0252525252525251\\
1.35176148825251	-0.0757575757575757\\
1.34794859737715	-0.126262626262626\\
1.34219266508886	-0.176767676767677\\
1.33838383838384	-0.201738878733253\\
1.33456492659995	-0.227272727272727\\
1.32506174526965	-0.277777777777778\\
1.31349677946375	-0.328282828282828\\
1.29977870202768	-0.378787878787879\\
1.28787878787879	-0.416591135180908\\
1.28390199602644	-0.42929292929293\\
1.26599771398681	-0.47979797979798\\
1.24561600680039	-0.53030303030303\\
1.23737373737374	-0.54870646989401\\
1.22290421735458	-0.580808080808081\\
1.19758839336867	-0.631313131313131\\
1.18686868686869	-0.650829809693843\\
1.1695771740901	-0.681818181818182\\
1.1385599183452	-0.732323232323232\\
1.13636363636364	-0.735656954022676\\
1.10448946066174	-0.782828282828283\\
1.08585858585859	-0.808252023231515\\
1.06687144061461	-0.833333333333333\\
1.03535353535354	-0.872070696243622\\
1.02538949870611	-0.883838383838384\\
0.984848484848485	-0.928770126468794\\
0.979575291542791	-0.934343434343434\\
0.934343434343434	-0.979575291542791\\
0.928770126468794	-0.984848484848485\\
0.883838383838384	-1.02538949870611\\
0.872070696243622	-1.03535353535354\\
0.833333333333333	-1.06687144061461\\
0.808252023231515	-1.08585858585859\\
0.782828282828283	-1.10448946066174\\
0.735656954022676	-1.13636363636364\\
0.732323232323232	-1.1385599183452\\
0.681818181818182	-1.1695771740901\\
0.650829809693843	-1.18686868686869\\
0.631313131313131	-1.19758839336867\\
0.580808080808081	-1.22290421735458\\
0.54870646989401	-1.23737373737374\\
0.53030303030303	-1.24561600680039\\
0.47979797979798	-1.26599771398681\\
0.42929292929293	-1.28390199602644\\
0.416591135180909	-1.28787878787879\\
0.378787878787879	-1.29977870202768\\
0.328282828282828	-1.31349677946375\\
0.277777777777778	-1.32506174526965\\
0.227272727272727	-1.33456492659995\\
0.201738878733251	-1.33838383838384\\
0.176767676767677	-1.34219266508886\\
0.126262626262626	-1.34794859737715\\
0.0757575757575757	-1.35176148825251\\
0.0252525252525251	-1.35366065175487\\
-0.0252525252525251	-1.35366065175487\\
-0.0757575757575757	-1.35176148825251\\
-0.126262626262626	-1.34794859737715\\
-0.176767676767677	-1.34219266508886\\
-0.201738878733251	-1.33838383838384\\
-0.227272727272727	-1.33456492659995\\
-0.277777777777778	-1.32506174526965\\
-0.328282828282828	-1.31349677946375\\
-0.378787878787879	-1.29977870202768\\
-0.416591135180909	-1.28787878787879\\
-0.42929292929293	-1.28390199602644\\
-0.47979797979798	-1.26599771398681\\
-0.53030303030303	-1.24561600680039\\
-0.54870646989401	-1.23737373737374\\
-0.580808080808081	-1.22290421735458\\
-0.631313131313131	-1.19758839336867\\
-0.650829809693843	-1.18686868686869\\
-0.681818181818182	-1.1695771740901\\
-0.732323232323232	-1.1385599183452\\
-0.735656954022676	-1.13636363636364\\
-0.782828282828283	-1.10448946066174\\
-0.808252023231515	-1.08585858585859\\
-0.833333333333333	-1.06687144061461\\
-0.872070696243622	-1.03535353535354\\
-0.883838383838384	-1.02538949870611\\
-0.928770126468794	-0.984848484848485\\
-0.934343434343434	-0.979575291542791\\
-0.979575291542791	-0.934343434343434\\
-0.984848484848485	-0.928770126468794\\
-1.02538949870611	-0.883838383838384\\
-1.03535353535354	-0.872070696243622\\
-1.06687144061461	-0.833333333333333\\
-1.08585858585859	-0.808252023231515\\
-1.10448946066174	-0.782828282828283\\
-1.13636363636364	-0.735656954022676\\
-1.1385599183452	-0.732323232323232\\
-1.1695771740901	-0.681818181818182\\
-1.18686868686869	-0.650829809693843\\
-1.19758839336867	-0.631313131313131\\
-1.22290421735458	-0.580808080808081\\
-1.23737373737374	-0.54870646989401\\
-1.24561600680039	-0.53030303030303\\
-1.26599771398681	-0.47979797979798\\
-1.28390199602644	-0.42929292929293\\
-1.28787878787879	-0.416591135180909\\
-1.29977870202768	-0.378787878787879\\
-1.31349677946375	-0.328282828282828\\
-1.32506174526965	-0.277777777777778\\
-1.33456492659995	-0.227272727272727\\
-1.33838383838384	-0.201738878733251\\
-1.34219266508886	-0.176767676767677\\
-1.34794859737715	-0.126262626262626\\
-1.35176148825251	-0.0757575757575757\\
-1.35366065175487	-0.0252525252525251\\
-1.35366065175487	0.0252525252525251\\
-1.35176148825251	0.0757575757575757\\
-1.34794859737715	0.126262626262626\\
-1.34219266508886	0.176767676767677\\
-1.33838383838384	0.201738878733251\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
-1.13636363636364	0.307260828029753\\
-1.13074685377779	0.328282828282828\\
-1.1148822381749	0.378787878787879\\
-1.09640097614539	0.42929292929293\\
-1.08585858585859	0.454642238630538\\
-1.07524233280774	0.47979797979798\\
-1.05125526897212	0.53030303030303\\
-1.03535353535354	0.560278766148252\\
-1.02419211978158	0.580808080808081\\
-0.993851858608588	0.631313131313131\\
-0.984848484848485	0.645042225535715\\
-0.959879103750898	0.681818181818182\\
-0.934343434343434	0.716254981620067\\
-0.921909931507846	0.732323232323232\\
-0.883838383838384	0.777835844463169\\
-0.879444589411973	0.782828282828283\\
-0.833333333333333	0.831759485014993\\
-0.831759485014992	0.833333333333333\\
-0.782828282828283	0.879444589411973\\
-0.77783584446317	0.883838383838384\\
-0.732323232323232	0.921909931507846\\
-0.716254981620066	0.934343434343434\\
-0.681818181818182	0.959879103750898\\
-0.645042225535714	0.984848484848485\\
-0.631313131313131	0.993851858608588\\
-0.580808080808081	1.02419211978158\\
-0.560278766148252	1.03535353535354\\
-0.53030303030303	1.05125526897212\\
-0.47979797979798	1.07524233280774\\
-0.454642238630538	1.08585858585859\\
-0.42929292929293	1.09640097614538\\
-0.378787878787879	1.1148822381749\\
-0.328282828282828	1.13074685377779\\
-0.307260828029754	1.13636363636364\\
-0.277777777777778	1.14422239450853\\
-0.227272727272727	1.15535559269706\\
-0.176767676767677	1.16416048103952\\
-0.126262626262626	1.17070544197102\\
-0.0757575757575757	1.17504100753458\\
-0.0252525252525251	1.17720051016647\\
0.0252525252525251	1.17720051016647\\
0.0757575757575757	1.17504100753458\\
0.126262626262626	1.17070544197102\\
0.176767676767677	1.16416048103952\\
0.227272727272727	1.15535559269706\\
0.277777777777778	1.14422239450853\\
0.307260828029754	1.13636363636364\\
0.328282828282828	1.13074685377779\\
0.378787878787879	1.1148822381749\\
0.42929292929293	1.09640097614538\\
0.454642238630538	1.08585858585859\\
0.47979797979798	1.07524233280774\\
0.53030303030303	1.05125526897212\\
0.560278766148252	1.03535353535354\\
0.580808080808081	1.02419211978158\\
0.631313131313131	0.993851858608588\\
0.645042225535715	0.984848484848485\\
0.681818181818182	0.959879103750898\\
0.716254981620067	0.934343434343434\\
0.732323232323232	0.921909931507846\\
0.777835844463169	0.883838383838384\\
0.782828282828283	0.879444589411973\\
0.831759485014993	0.833333333333333\\
0.833333333333333	0.831759485014993\\
0.879444589411973	0.782828282828283\\
0.883838383838384	0.777835844463169\\
0.921909931507846	0.732323232323232\\
0.934343434343434	0.716254981620067\\
0.959879103750898	0.681818181818182\\
0.984848484848485	0.645042225535715\\
0.993851858608588	0.631313131313131\\
1.02419211978158	0.580808080808081\\
1.03535353535354	0.560278766148252\\
1.05125526897212	0.53030303030303\\
1.07524233280774	0.47979797979798\\
1.08585858585859	0.454642238630538\\
1.09640097614538	0.42929292929293\\
1.1148822381749	0.378787878787879\\
1.13074685377779	0.328282828282828\\
1.13636363636364	0.307260828029754\\
1.14422239450853	0.277777777777778\\
1.15535559269706	0.227272727272727\\
1.16416048103952	0.176767676767677\\
1.17070544197102	0.126262626262626\\
1.17504100753458	0.0757575757575757\\
1.17720051016647	0.0252525252525251\\
1.17720051016647	-0.0252525252525251\\
1.17504100753458	-0.0757575757575757\\
1.17070544197102	-0.126262626262626\\
1.16416048103952	-0.176767676767677\\
1.15535559269706	-0.227272727272727\\
1.14422239450853	-0.277777777777778\\
1.13636363636364	-0.307260828029754\\
1.13074685377779	-0.328282828282828\\
1.1148822381749	-0.378787878787879\\
1.09640097614538	-0.42929292929293\\
1.08585858585859	-0.454642238630538\\
1.07524233280774	-0.47979797979798\\
1.05125526897212	-0.53030303030303\\
1.03535353535354	-0.560278766148252\\
1.02419211978158	-0.580808080808081\\
0.993851858608588	-0.631313131313131\\
0.984848484848485	-0.645042225535714\\
0.959879103750898	-0.681818181818182\\
0.934343434343434	-0.716254981620066\\
0.921909931507846	-0.732323232323232\\
0.883838383838384	-0.77783584446317\\
0.879444589411973	-0.782828282828283\\
0.833333333333333	-0.831759485014992\\
0.831759485014993	-0.833333333333333\\
0.782828282828283	-0.879444589411973\\
0.777835844463169	-0.883838383838384\\
0.732323232323232	-0.921909931507846\\
0.716254981620067	-0.934343434343434\\
0.681818181818182	-0.959879103750898\\
0.645042225535715	-0.984848484848485\\
0.631313131313131	-0.993851858608588\\
0.580808080808081	-1.02419211978158\\
0.560278766148252	-1.03535353535354\\
0.53030303030303	-1.05125526897212\\
0.47979797979798	-1.07524233280774\\
0.454642238630538	-1.08585858585859\\
0.42929292929293	-1.09640097614539\\
0.378787878787879	-1.1148822381749\\
0.328282828282828	-1.13074685377779\\
0.307260828029753	-1.13636363636364\\
0.277777777777778	-1.14422239450853\\
0.227272727272727	-1.15535559269706\\
0.176767676767677	-1.16416048103952\\
0.126262626262626	-1.17070544197102\\
0.0757575757575757	-1.17504100753458\\
0.0252525252525251	-1.17720051016647\\
-0.0252525252525251	-1.17720051016647\\
-0.0757575757575757	-1.17504100753458\\
-0.126262626262626	-1.17070544197102\\
-0.176767676767677	-1.16416048103952\\
-0.227272727272727	-1.15535559269706\\
-0.277777777777778	-1.14422239450853\\
-0.307260828029753	-1.13636363636364\\
-0.328282828282828	-1.13074685377779\\
-0.378787878787879	-1.1148822381749\\
-0.42929292929293	-1.09640097614539\\
-0.454642238630538	-1.08585858585859\\
-0.47979797979798	-1.07524233280774\\
-0.53030303030303	-1.05125526897212\\
-0.560278766148252	-1.03535353535354\\
-0.580808080808081	-1.02419211978158\\
-0.631313131313131	-0.993851858608588\\
-0.645042225535714	-0.984848484848485\\
-0.681818181818182	-0.959879103750898\\
-0.716254981620066	-0.934343434343434\\
-0.732323232323232	-0.921909931507846\\
-0.777835844463169	-0.883838383838384\\
-0.782828282828283	-0.879444589411973\\
-0.831759485014992	-0.833333333333333\\
-0.833333333333333	-0.831759485014992\\
-0.879444589411973	-0.782828282828283\\
-0.883838383838384	-0.777835844463169\\
-0.921909931507846	-0.732323232323232\\
-0.934343434343434	-0.716254981620066\\
-0.959879103750898	-0.681818181818182\\
-0.984848484848485	-0.645042225535714\\
-0.993851858608588	-0.631313131313131\\
-1.02419211978158	-0.580808080808081\\
-1.03535353535354	-0.560278766148252\\
-1.05125526897212	-0.53030303030303\\
-1.07524233280774	-0.47979797979798\\
-1.08585858585859	-0.454642238630538\\
-1.09640097614539	-0.42929292929293\\
-1.1148822381749	-0.378787878787879\\
-1.13074685377779	-0.328282828282828\\
-1.13636363636364	-0.307260828029753\\
-1.14422239450853	-0.277777777777778\\
-1.15535559269706	-0.227272727272727\\
-1.16416048103952	-0.176767676767677\\
-1.17070544197102	-0.126262626262626\\
-1.17504100753458	-0.0757575757575757\\
-1.17720051016647	-0.0252525252525251\\
-1.17720051016647	0.0252525252525251\\
-1.17504100753458	0.0757575757575757\\
-1.17070544197102	0.126262626262626\\
-1.16416048103952	0.176767676767677\\
-1.15535559269706	0.227272727272727\\
-1.14422239450853	0.277777777777778\\
-1.13636363636364	0.307260828029753\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
-0.984848484848485	0.22741583079548\\
-0.971831065704276	0.277777777777778\\
-0.955944978978924	0.328282828282828\\
-0.937101294396375	0.378787878787879\\
-0.934343434343434	0.38524706804039\\
-0.91501694052696	0.42929292929293\\
-0.889605454515546	0.47979797979798\\
-0.883838383838384	0.490073954518484\\
-0.860385748628587	0.53030303030303\\
-0.833333333333333	0.571794490423887\\
-0.827176106211293	0.580808080808081\\
-0.789299828509405	0.631313131313131\\
-0.782828282828283	0.639247880851782\\
-0.746028569147059	0.681818181818182\\
-0.732323232323232	0.696483870456573\\
-0.696483870456573	0.732323232323232\\
-0.681818181818182	0.746028569147059\\
-0.639247880851783	0.782828282828283\\
-0.631313131313131	0.789299828509406\\
-0.580808080808081	0.827176106211293\\
-0.571794490423886	0.833333333333333\\
-0.53030303030303	0.860385748628587\\
-0.490073954518485	0.883838383838384\\
-0.47979797979798	0.889605454515546\\
-0.42929292929293	0.91501694052696\\
-0.38524706804039	0.934343434343434\\
-0.378787878787879	0.937101294396375\\
-0.328282828282828	0.955944978978924\\
-0.277777777777778	0.971831065704276\\
-0.22741583079548	0.984848484848485\\
-0.227272727272727	0.984884948028463\\
-0.176767676767677	0.995192754332151\\
-0.126262626262626	1.00285488324545\\
-0.0757575757575757	1.0079304921922\\
-0.0252525252525251	1.01045860316601\\
0.0252525252525251	1.01045860316601\\
0.0757575757575757	1.0079304921922\\
0.126262626262626	1.00285488324545\\
0.176767676767677	0.995192754332151\\
0.227272727272727	0.984884948028463\\
0.22741583079548	0.984848484848485\\
0.277777777777778	0.971831065704276\\
0.328282828282828	0.955944978978924\\
0.378787878787879	0.937101294396375\\
0.38524706804039	0.934343434343434\\
0.42929292929293	0.91501694052696\\
0.47979797979798	0.889605454515546\\
0.490073954518485	0.883838383838384\\
0.53030303030303	0.860385748628587\\
0.571794490423886	0.833333333333333\\
0.580808080808081	0.827176106211293\\
0.631313131313131	0.789299828509406\\
0.639247880851782	0.782828282828283\\
0.681818181818182	0.746028569147059\\
0.696483870456573	0.732323232323232\\
0.732323232323232	0.696483870456573\\
0.746028569147059	0.681818181818182\\
0.782828282828283	0.639247880851782\\
0.789299828509406	0.631313131313131\\
0.827176106211293	0.580808080808081\\
0.833333333333333	0.571794490423886\\
0.860385748628587	0.53030303030303\\
0.883838383838384	0.490073954518485\\
0.889605454515546	0.47979797979798\\
0.91501694052696	0.42929292929293\\
0.934343434343434	0.38524706804039\\
0.937101294396375	0.378787878787879\\
0.955944978978924	0.328282828282828\\
0.971831065704276	0.277777777777778\\
0.984848484848485	0.22741583079548\\
0.984884948028463	0.227272727272727\\
0.995192754332151	0.176767676767677\\
1.00285488324545	0.126262626262626\\
1.0079304921922	0.0757575757575757\\
1.01045860316601	0.0252525252525251\\
1.01045860316601	-0.0252525252525251\\
1.0079304921922	-0.0757575757575757\\
1.00285488324545	-0.126262626262626\\
0.995192754332151	-0.176767676767677\\
0.984884948028463	-0.227272727272727\\
0.984848484848485	-0.22741583079548\\
0.971831065704276	-0.277777777777778\\
0.955944978978924	-0.328282828282828\\
0.937101294396375	-0.378787878787879\\
0.934343434343434	-0.38524706804039\\
0.91501694052696	-0.42929292929293\\
0.889605454515546	-0.47979797979798\\
0.883838383838384	-0.490073954518485\\
0.860385748628587	-0.53030303030303\\
0.833333333333333	-0.571794490423886\\
0.827176106211293	-0.580808080808081\\
0.789299828509406	-0.631313131313131\\
0.782828282828283	-0.639247880851783\\
0.746028569147059	-0.681818181818182\\
0.732323232323232	-0.696483870456573\\
0.696483870456573	-0.732323232323232\\
0.681818181818182	-0.746028569147059\\
0.639247880851782	-0.782828282828283\\
0.631313131313131	-0.789299828509405\\
0.580808080808081	-0.827176106211293\\
0.571794490423887	-0.833333333333333\\
0.53030303030303	-0.860385748628587\\
0.490073954518484	-0.883838383838384\\
0.47979797979798	-0.889605454515546\\
0.42929292929293	-0.91501694052696\\
0.38524706804039	-0.934343434343434\\
0.378787878787879	-0.937101294396375\\
0.328282828282828	-0.955944978978924\\
0.277777777777778	-0.971831065704276\\
0.22741583079548	-0.984848484848485\\
0.227272727272727	-0.984884948028463\\
0.176767676767677	-0.995192754332151\\
0.126262626262626	-1.00285488324545\\
0.0757575757575757	-1.0079304921922\\
0.0252525252525251	-1.01045860316601\\
-0.0252525252525251	-1.01045860316601\\
-0.0757575757575757	-1.0079304921922\\
-0.126262626262626	-1.00285488324545\\
-0.176767676767677	-0.995192754332151\\
-0.227272727272727	-0.984884948028463\\
-0.22741583079548	-0.984848484848485\\
-0.277777777777778	-0.971831065704276\\
-0.328282828282828	-0.955944978978924\\
-0.378787878787879	-0.937101294396375\\
-0.38524706804039	-0.934343434343434\\
-0.42929292929293	-0.91501694052696\\
-0.47979797979798	-0.889605454515546\\
-0.490073954518484	-0.883838383838384\\
-0.53030303030303	-0.860385748628587\\
-0.571794490423887	-0.833333333333333\\
-0.580808080808081	-0.827176106211293\\
-0.631313131313131	-0.789299828509406\\
-0.639247880851783	-0.782828282828283\\
-0.681818181818182	-0.746028569147059\\
-0.696483870456573	-0.732323232323232\\
-0.732323232323232	-0.696483870456573\\
-0.746028569147059	-0.681818181818182\\
-0.782828282828283	-0.639247880851783\\
-0.789299828509406	-0.631313131313131\\
-0.827176106211293	-0.580808080808081\\
-0.833333333333333	-0.571794490423887\\
-0.860385748628587	-0.53030303030303\\
-0.883838383838384	-0.490073954518484\\
-0.889605454515546	-0.47979797979798\\
-0.91501694052696	-0.42929292929293\\
-0.934343434343434	-0.38524706804039\\
-0.937101294396375	-0.378787878787879\\
-0.955944978978924	-0.328282828282828\\
-0.971831065704276	-0.277777777777778\\
-0.984848484848485	-0.22741583079548\\
-0.984884948028463	-0.227272727272727\\
-0.995192754332151	-0.176767676767677\\
-1.00285488324545	-0.126262626262626\\
-1.0079304921922	-0.0757575757575757\\
-1.01045860316601	-0.0252525252525251\\
-1.01045860316601	0.0252525252525251\\
-1.0079304921922	0.0757575757575757\\
-1.00285488324545	0.126262626262626\\
-0.995192754332151	0.176767676767677\\
-0.984884948028463	0.227272727272727\\
-0.984848484848485	0.22741583079548\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
-0.833333333333333	0.136071355664782\\
-0.825828746864042	0.176767676767677\\
-0.813318099878032	0.227272727272727\\
-0.797499215305666	0.277777777777778\\
-0.782828282828283	0.316406776124131\\
-0.778132318156775	0.328282828282828\\
-0.754719059762901	0.378787878787879\\
-0.732323232323232	0.420408648380934\\
-0.727285380968705	0.42929292929293\\
-0.694908246845987	0.47979797979798\\
-0.681818181818182	0.498031292497679\\
-0.657089030910573	0.53030303030303\\
-0.631313131313131	0.560688249158791\\
-0.612893574220457	0.580808080808081\\
-0.580808080808081	0.612893574220457\\
-0.560688249158791	0.631313131313131\\
-0.53030303030303	0.657089030910573\\
-0.498031292497679	0.681818181818182\\
-0.47979797979798	0.694908246845988\\
-0.42929292929293	0.727285380968705\\
-0.420408648380934	0.732323232323232\\
-0.378787878787879	0.754719059762901\\
-0.328282828282828	0.778132318156775\\
-0.316406776124131	0.782828282828283\\
-0.277777777777778	0.797499215305667\\
-0.227272727272727	0.813318099878031\\
-0.176767676767677	0.825828746864042\\
-0.136071355664781	0.833333333333333\\
-0.126262626262626	0.835095336110225\\
-0.0757575757575757	0.84114243733253\\
-0.0252525252525251	0.844154439068728\\
0.0252525252525251	0.844154439068728\\
0.0757575757575757	0.84114243733253\\
0.126262626262626	0.835095336110225\\
0.136071355664781	0.833333333333333\\
0.176767676767677	0.825828746864042\\
0.227272727272727	0.813318099878031\\
0.277777777777778	0.797499215305667\\
0.316406776124131	0.782828282828283\\
0.328282828282828	0.778132318156775\\
0.378787878787879	0.754719059762901\\
0.420408648380934	0.732323232323232\\
0.42929292929293	0.727285380968705\\
0.47979797979798	0.694908246845988\\
0.498031292497679	0.681818181818182\\
0.53030303030303	0.657089030910573\\
0.560688249158791	0.631313131313131\\
0.580808080808081	0.612893574220457\\
0.612893574220457	0.580808080808081\\
0.631313131313131	0.560688249158791\\
0.657089030910573	0.53030303030303\\
0.681818181818182	0.498031292497679\\
0.694908246845988	0.47979797979798\\
0.727285380968705	0.42929292929293\\
0.732323232323232	0.420408648380934\\
0.754719059762901	0.378787878787879\\
0.778132318156775	0.328282828282828\\
0.782828282828283	0.316406776124131\\
0.797499215305667	0.277777777777778\\
0.813318099878031	0.227272727272727\\
0.825828746864042	0.176767676767677\\
0.833333333333333	0.136071355664781\\
0.835095336110225	0.126262626262626\\
0.84114243733253	0.0757575757575757\\
0.844154439068728	0.0252525252525251\\
0.844154439068728	-0.0252525252525251\\
0.84114243733253	-0.0757575757575757\\
0.835095336110225	-0.126262626262626\\
0.833333333333333	-0.136071355664781\\
0.825828746864042	-0.176767676767677\\
0.813318099878031	-0.227272727272727\\
0.797499215305667	-0.277777777777778\\
0.782828282828283	-0.316406776124131\\
0.778132318156775	-0.328282828282828\\
0.754719059762901	-0.378787878787879\\
0.732323232323232	-0.420408648380934\\
0.727285380968705	-0.42929292929293\\
0.694908246845988	-0.47979797979798\\
0.681818181818182	-0.498031292497679\\
0.657089030910573	-0.53030303030303\\
0.631313131313131	-0.560688249158791\\
0.612893574220457	-0.580808080808081\\
0.580808080808081	-0.612893574220457\\
0.560688249158791	-0.631313131313131\\
0.53030303030303	-0.657089030910573\\
0.498031292497679	-0.681818181818182\\
0.47979797979798	-0.694908246845987\\
0.42929292929293	-0.727285380968705\\
0.420408648380934	-0.732323232323232\\
0.378787878787879	-0.754719059762901\\
0.328282828282828	-0.778132318156775\\
0.316406776124131	-0.782828282828283\\
0.277777777777778	-0.797499215305666\\
0.227272727272727	-0.813318099878032\\
0.176767676767677	-0.825828746864042\\
0.136071355664782	-0.833333333333333\\
0.126262626262626	-0.835095336110225\\
0.0757575757575757	-0.84114243733253\\
0.0252525252525251	-0.844154439068728\\
-0.0252525252525251	-0.844154439068728\\
-0.0757575757575757	-0.84114243733253\\
-0.126262626262626	-0.835095336110225\\
-0.136071355664782	-0.833333333333333\\
-0.176767676767677	-0.825828746864042\\
-0.227272727272727	-0.813318099878032\\
-0.277777777777778	-0.797499215305666\\
-0.316406776124131	-0.782828282828283\\
-0.328282828282828	-0.778132318156775\\
-0.378787878787879	-0.754719059762901\\
-0.420408648380934	-0.732323232323232\\
-0.42929292929293	-0.727285380968705\\
-0.47979797979798	-0.694908246845987\\
-0.498031292497679	-0.681818181818182\\
-0.53030303030303	-0.657089030910573\\
-0.560688249158791	-0.631313131313131\\
-0.580808080808081	-0.612893574220457\\
-0.612893574220457	-0.580808080808081\\
-0.631313131313131	-0.560688249158791\\
-0.657089030910573	-0.53030303030303\\
-0.681818181818182	-0.498031292497679\\
-0.694908246845987	-0.47979797979798\\
-0.727285380968705	-0.42929292929293\\
-0.732323232323232	-0.420408648380934\\
-0.754719059762901	-0.378787878787879\\
-0.778132318156775	-0.328282828282828\\
-0.782828282828283	-0.316406776124131\\
-0.797499215305666	-0.277777777777778\\
-0.813318099878032	-0.227272727272727\\
-0.825828746864042	-0.176767676767677\\
-0.833333333333333	-0.136071355664782\\
-0.835095336110225	-0.126262626262626\\
-0.84114243733253	-0.0757575757575757\\
-0.844154439068728	-0.0252525252525251\\
-0.844154439068728	0.0252525252525251\\
-0.84114243733253	0.0757575757575757\\
-0.835095336110225	0.126262626262626\\
-0.833333333333333	0.136071355664782\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
-0.631313131313131	0.217605590581861\\
-0.628123574000243	0.227272727272727\\
-0.607226571809265	0.277777777777778\\
-0.581795812636654	0.328282828282828\\
-0.580808080808081	0.329965362817123\\
-0.549897905232549	0.378787878787879\\
-0.53030303030303	0.405628356011942\\
-0.511419784553806	0.42929292929293\\
-0.47979797979798	0.464383666309457\\
-0.464383666309457	0.47979797979798\\
-0.42929292929293	0.511419784553806\\
-0.405628356011942	0.53030303030303\\
-0.378787878787879	0.549897905232549\\
-0.329965362817123	0.580808080808081\\
-0.328282828282828	0.581795812636654\\
-0.277777777777778	0.607226571809265\\
-0.227272727272727	0.628123574000243\\
-0.217605590581861	0.631313131313131\\
-0.176767676767677	0.644023179247136\\
-0.126262626262626	0.655730386855513\\
-0.0757575757575757	0.663485569305581\\
-0.0252525252525251	0.667348349527942\\
0.0252525252525251	0.667348349527942\\
0.0757575757575757	0.663485569305581\\
0.126262626262626	0.655730386855513\\
0.176767676767677	0.644023179247136\\
0.217605590581861	0.631313131313131\\
0.227272727272727	0.628123574000243\\
0.277777777777778	0.607226571809265\\
0.328282828282828	0.581795812636654\\
0.329965362817123	0.580808080808081\\
0.378787878787879	0.549897905232549\\
0.405628356011942	0.53030303030303\\
0.42929292929293	0.511419784553806\\
0.464383666309457	0.47979797979798\\
0.47979797979798	0.464383666309457\\
0.511419784553806	0.42929292929293\\
0.53030303030303	0.405628356011942\\
0.549897905232549	0.378787878787879\\
0.580808080808081	0.329965362817123\\
0.581795812636654	0.328282828282828\\
0.607226571809265	0.277777777777778\\
0.628123574000243	0.227272727272727\\
0.631313131313131	0.217605590581861\\
0.644023179247136	0.176767676767677\\
0.655730386855513	0.126262626262626\\
0.663485569305581	0.0757575757575757\\
0.667348349527942	0.0252525252525251\\
0.667348349527942	-0.0252525252525251\\
0.663485569305581	-0.0757575757575757\\
0.655730386855513	-0.126262626262626\\
0.644023179247136	-0.176767676767677\\
0.631313131313131	-0.217605590581861\\
0.628123574000243	-0.227272727272727\\
0.607226571809265	-0.277777777777778\\
0.581795812636654	-0.328282828282828\\
0.580808080808081	-0.329965362817123\\
0.549897905232549	-0.378787878787879\\
0.53030303030303	-0.405628356011942\\
0.511419784553806	-0.42929292929293\\
0.47979797979798	-0.464383666309457\\
0.464383666309457	-0.47979797979798\\
0.42929292929293	-0.511419784553806\\
0.405628356011942	-0.53030303030303\\
0.378787878787879	-0.549897905232549\\
0.329965362817123	-0.580808080808081\\
0.328282828282828	-0.581795812636654\\
0.277777777777778	-0.607226571809265\\
0.227272727272727	-0.628123574000243\\
0.217605590581861	-0.631313131313131\\
0.176767676767677	-0.644023179247135\\
0.126262626262626	-0.655730386855513\\
0.0757575757575757	-0.663485569305581\\
0.0252525252525251	-0.667348349527942\\
-0.0252525252525251	-0.667348349527942\\
-0.0757575757575757	-0.663485569305581\\
-0.126262626262626	-0.655730386855513\\
-0.176767676767677	-0.644023179247135\\
-0.217605590581861	-0.631313131313131\\
-0.227272727272727	-0.628123574000243\\
-0.277777777777778	-0.607226571809265\\
-0.328282828282828	-0.581795812636654\\
-0.329965362817123	-0.580808080808081\\
-0.378787878787879	-0.549897905232549\\
-0.405628356011942	-0.53030303030303\\
-0.42929292929293	-0.511419784553806\\
-0.464383666309457	-0.47979797979798\\
-0.47979797979798	-0.464383666309457\\
-0.511419784553806	-0.42929292929293\\
-0.53030303030303	-0.405628356011942\\
-0.549897905232549	-0.378787878787879\\
-0.580808080808081	-0.329965362817123\\
-0.581795812636654	-0.328282828282828\\
-0.607226571809265	-0.277777777777778\\
-0.628123574000243	-0.227272727272727\\
-0.631313131313131	-0.217605590581861\\
-0.644023179247135	-0.176767676767677\\
-0.655730386855513	-0.126262626262626\\
-0.663485569305581	-0.0757575757575757\\
-0.667348349527942	-0.0252525252525251\\
-0.667348349527942	0.0252525252525251\\
-0.663485569305581	0.0757575757575757\\
-0.655730386855513	0.126262626262626\\
-0.644023179247135	0.176767676767677\\
-0.631313131313131	0.217605590581861\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
-0.42929292929293	0.160909282535374\\
-0.423383921678506	0.176767676767677\\
-0.398199623114795	0.227272727272727\\
-0.378787878787879	0.258213237084628\\
-0.364848898168708	0.277777777777778\\
-0.328282828282828	0.320383969238393\\
-0.320383969238393	0.328282828282828\\
-0.277777777777778	0.364848898168708\\
-0.258213237084628	0.378787878787879\\
-0.227272727272727	0.398199623114795\\
-0.176767676767677	0.423383921678506\\
-0.160909282535374	0.42929292929293\\
-0.126262626262626	0.44093030187448\\
-0.0757575757575757	0.452194839746811\\
-0.0252525252525251	0.457805595443074\\
0.0252525252525251	0.457805595443074\\
0.0757575757575757	0.452194839746811\\
0.126262626262626	0.44093030187448\\
0.160909282535374	0.42929292929293\\
0.176767676767677	0.423383921678506\\
0.227272727272727	0.398199623114795\\
0.258213237084628	0.378787878787879\\
0.277777777777778	0.364848898168708\\
0.320383969238393	0.328282828282828\\
0.328282828282828	0.320383969238393\\
0.364848898168708	0.277777777777778\\
0.378787878787879	0.258213237084628\\
0.398199623114795	0.227272727272727\\
0.423383921678506	0.176767676767677\\
0.42929292929293	0.160909282535374\\
0.44093030187448	0.126262626262626\\
0.452194839746811	0.0757575757575757\\
0.457805595443074	0.0252525252525251\\
0.457805595443074	-0.0252525252525251\\
0.452194839746811	-0.0757575757575757\\
0.44093030187448	-0.126262626262626\\
0.42929292929293	-0.160909282535374\\
0.423383921678506	-0.176767676767677\\
0.398199623114795	-0.227272727272727\\
0.378787878787879	-0.258213237084628\\
0.364848898168708	-0.277777777777778\\
0.328282828282828	-0.320383969238393\\
0.320383969238393	-0.328282828282828\\
0.277777777777778	-0.364848898168708\\
0.258213237084628	-0.378787878787879\\
0.227272727272727	-0.398199623114795\\
0.176767676767677	-0.423383921678506\\
0.160909282535374	-0.42929292929293\\
0.126262626262626	-0.44093030187448\\
0.0757575757575757	-0.452194839746811\\
0.0252525252525251	-0.457805595443074\\
-0.0252525252525251	-0.457805595443074\\
-0.0757575757575757	-0.452194839746811\\
-0.126262626262626	-0.44093030187448\\
-0.160909282535374	-0.42929292929293\\
-0.176767676767677	-0.423383921678506\\
-0.227272727272727	-0.398199623114795\\
-0.258213237084628	-0.378787878787879\\
-0.277777777777778	-0.364848898168708\\
-0.320383969238393	-0.328282828282828\\
-0.328282828282828	-0.320383969238393\\
-0.364848898168708	-0.277777777777778\\
-0.378787878787879	-0.258213237084628\\
-0.398199623114795	-0.227272727272727\\
-0.423383921678506	-0.176767676767677\\
-0.42929292929293	-0.160909282535374\\
-0.44093030187448	-0.126262626262626\\
-0.452194839746811	-0.0757575757575757\\
-0.457805595443074	-0.0252525252525251\\
-0.457805595443074	0.0252525252525251\\
-0.452194839746811	0.0757575757575757\\
-0.44093030187448	0.126262626262626\\
-0.42929292929293	0.160909282535374\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%

%}{
%\includegraphics{pics/tikz-external/sisc_main-figure3.pdf}
%}

==> pics/mcmc/LocalMapBanana.tex <==
%\iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.43284,0.62822,0.74568}%
\definecolor{mycolor3}{rgb}{0.65524,0.78942,0.83444}%
\definecolor{mycolor4}{rgb}{0.83323,0.87200,0.78779}%
\definecolor{mycolor5}{rgb}{0.89444,0.83323,0.57558}%
\definecolor{mycolor6}{rgb}{0.89047,0.66273,0.38897}%
\definecolor{mycolor7}{rgb}{0.86191,0.41278,0.24920}%
\definecolor{mycolor8}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}[scale=\propScale]

\begin{axis}[%
anchor=north,
width=6.01828521434821in,
height=4.74667979002625in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-12,
ymax=1,
hide axis
]

\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-2.0959595959596	-10.7977559937293\\
-2.09283725703676	-10.6868686868687\\
-2.08516298690434	-10.5555555555556\\
-2.07768743173772	-10.4242424242424\\
-2.07014143872494	-10.2929292929293\\
-2.06230527693493	-10.1616161616162\\
-2.0539488107764	-10.030303030303\\
-2.04545454545455	-9.90890517569881\\
-2.0445676977262	-9.8989898989899\\
-2.03254677772532	-9.76767676767677\\
-2.02171312347876	-9.63636363636364\\
-2.01112050342815	-9.50505050505051\\
-2.00013632450061	-9.37373737373737\\
-1.99494949494949	-9.31685785733583\\
-1.98779800802874	-9.24242424242424\\
-1.9756597197858	-9.11111111111111\\
-1.96378770960798	-8.97979797979798\\
-1.95147670204788	-8.84848484848485\\
-1.94444444444444	-8.77885174956978\\
-1.93833176272337	-8.71717171717172\\
-1.92556033301539	-8.58585858585859\\
-1.91276584058467	-8.45454545454546\\
-1.89924047031136	-8.32323232323232\\
-1.89393939393939	-8.2752578560912\\
-1.88544779667037	-8.19191919191919\\
-1.87216248718051	-8.06060606060606\\
-1.85840327369898	-7.92929292929293\\
-1.84344348366204	-7.7979797979798\\
-1.84343434343434	-7.79790349113812\\
-1.82971357105688	-7.66666666666667\\
-1.81567909079188	-7.53535353535353\\
-1.80058668085203	-7.4040404040404\\
-1.79292929292929	-7.34215499983043\\
-1.78545733512328	-7.27272727272727\\
-1.77113068372509	-7.14141414141414\\
-1.75580428914208	-7.01010101010101\\
-1.74242424242424	-6.90577767299282\\
-1.73943105385319	-6.87878787878788\\
-1.72479590094541	-6.74747474747475\\
-1.70913427053403	-6.61616161616162\\
-1.69191919191919	-6.48704444857657\\
-1.69166794528793	-6.48484848484848\\
-1.67668583330976	-6.35353535353535\\
-1.66056404783819	-6.22222222222222\\
-1.64241747097302	-6.09090909090909\\
-1.64141414141414	-6.08392452454347\\
-1.626773058774	-5.95959595959596\\
-1.61001734238923	-5.82828282828283\\
-1.59097734101547	-5.6969696969697\\
-1.59090909090909	-5.69651337843776\\
-1.57496953965192	-5.56565656565657\\
-1.55732778757891	-5.43434343434343\\
-1.54040404040404	-5.32275172993901\\
-1.53790682301963	-5.3030303030303\\
-1.52109174707354	-5.17171717171717\\
-1.50219476553548	-5.04040404040404\\
-1.48989898989899	-4.96294096688976\\
-1.482825290005	-4.90909090909091\\
-1.46480704463315	-4.77777777777778\\
-1.44411200873495	-4.64646464646465\\
-1.43939393939394	-4.61808622622642\\
-1.42534407117328	-4.51515151515152\\
-1.40554915439023	-4.38383838383838\\
-1.38888888888889	-4.28602669116975\\
-1.38411727688907	-4.25252525252525\\
-1.36481848124185	-4.12121212121212\\
-1.34237926805729	-3.98989898989899\\
-1.33838383838384	-3.96757655116722\\
-1.32219105889469	-3.85858585858586\\
-1.30016417224062	-3.72727272727273\\
-1.28787878787879	-3.66066864953867\\
-1.27781324171914	-3.5959595959596\\
-1.25581795114927	-3.46464646464647\\
-1.23737373737374	-3.36791158550338\\
-1.23173336728655	-3.33333333333333\\
-1.20941700320187	-3.2020202020202\\
-1.18686868686869	-3.08795408416448\\
-1.1839127755002	-3.07070707070707\\
-1.16091463932664	-2.93939393939394\\
-1.13636363636364	-2.81994588970464\\
-1.1342221898247	-2.80808080808081\\
-1.11013450852097	-2.67676767676768\\
-1.08585858585859	-2.56349046759204\\
-1.08242170799459	-2.54545454545454\\
-1.05674184594219	-2.41414141414141\\
-1.03535353535354	-2.31867954046547\\
-1.02811924699688	-2.28282828282828\\
-1.00018497387544	-2.15151515151515\\
-0.984848484848485	-2.08621287925396\\
-0.970697022727008	-2.02020202020202\\
-0.939591684584905	-1.88888888888889\\
-0.934343434343434	-1.86762478269893\\
-0.909186416886943	-1.75757575757576\\
-0.883838383838384	-1.6589780695816\\
-0.875863577520991	-1.62626262626263\\
-0.842054369185895	-1.49494949494949\\
-0.833333333333333	-1.46288331948311\\
-0.807319767001464	-1.36363636363636\\
-0.782828282828283	-1.27792752588563\\
-0.769979586797738	-1.23232323232323\\
-0.732323232323232	-1.10751966808842\\
-0.730342872008316	-1.1010101010101\\
-0.689700614032379	-0.969696969696969\\
-0.681818181818182	-0.945293188389262\\
-0.64624418254434	-0.838383838383839\\
-0.631313131313131	-0.79506349977938\\
-0.59929019884371	-0.707070707070708\\
-0.580808080808081	-0.657141547084323\\
-0.54816669983485	-0.575757575757576\\
-0.53030303030303	-0.531150691351144\\
-0.491624326361703	-0.444444444444445\\
-0.47979797979798	-0.4173769951893\\
-0.42929292929293	-0.316162124350898\\
-0.427578585228109	-0.313131313131313\\
-0.378787878787879	-0.222006521920611\\
-0.352440979777314	-0.181818181818182\\
-0.328282828282828	-0.142020293796082\\
-0.277777777777778	-0.0741924341324976\\
-0.255610407830907	-0.0505050505050502\\
-0.227272727272727	-0.0165253562027642\\
-0.176767676767677	0.0298941523958989\\
-0.126262626262626	0.0625512287685112\\
-0.0822264618717802	0.0808080808080813\\
-0.0757575757575757	0.0840028516229436\\
-0.0252525252525251	0.0965318460703366\\
0.0252525252525251	0.0965318460703366\\
0.0757575757575757	0.0840028516229436\\
0.0822264618717802	0.0808080808080813\\
0.126262626262626	0.0625512287685112\\
0.176767676767677	0.0298941523958989\\
0.227272727272727	-0.0165253562027642\\
0.255610407830907	-0.0505050505050502\\
0.277777777777778	-0.0741924341324976\\
0.328282828282828	-0.142020293796082\\
0.352440979777314	-0.181818181818182\\
0.378787878787879	-0.222006521920611\\
0.427578585228109	-0.313131313131313\\
0.42929292929293	-0.316162124350898\\
0.47979797979798	-0.4173769951893\\
0.491624326361703	-0.444444444444445\\
0.53030303030303	-0.531150691351144\\
0.54816669983485	-0.575757575757576\\
0.580808080808081	-0.657141547084323\\
0.59929019884371	-0.707070707070708\\
0.631313131313131	-0.79506349977938\\
0.64624418254434	-0.838383838383839\\
0.681818181818182	-0.945293188389262\\
0.689700614032379	-0.969696969696969\\
0.730342872008316	-1.1010101010101\\
0.732323232323232	-1.10751966808842\\
0.769979586797738	-1.23232323232323\\
0.782828282828283	-1.27792752588563\\
0.807319767001463	-1.36363636363636\\
0.833333333333333	-1.46288331948311\\
0.842054369185895	-1.49494949494949\\
0.875863577520991	-1.62626262626263\\
0.883838383838384	-1.6589780695816\\
0.909186416886943	-1.75757575757576\\
0.934343434343434	-1.86762478269893\\
0.939591684584905	-1.88888888888889\\
0.970697022727008	-2.02020202020202\\
0.984848484848485	-2.08621287925396\\
1.00018497387544	-2.15151515151515\\
1.02811924699688	-2.28282828282828\\
1.03535353535354	-2.31867954046547\\
1.05674184594219	-2.41414141414141\\
1.08242170799459	-2.54545454545454\\
1.08585858585859	-2.56349046759204\\
1.11013450852097	-2.67676767676768\\
1.1342221898247	-2.80808080808081\\
1.13636363636364	-2.81994588970464\\
1.16091463932664	-2.93939393939394\\
1.1839127755002	-3.07070707070707\\
1.18686868686869	-3.08795408416448\\
1.20941700320187	-3.2020202020202\\
1.23173336728655	-3.33333333333333\\
1.23737373737374	-3.36791158550338\\
1.25581795114927	-3.46464646464647\\
1.27781324171914	-3.5959595959596\\
1.28787878787879	-3.66066864953867\\
1.30016417224062	-3.72727272727273\\
1.32219105889469	-3.85858585858586\\
1.33838383838384	-3.96757655116721\\
1.34237926805729	-3.98989898989899\\
1.36481848124185	-4.12121212121212\\
1.38411727688907	-4.25252525252525\\
1.38888888888889	-4.28602669116975\\
1.40554915439023	-4.38383838383838\\
1.42534407117328	-4.51515151515152\\
1.43939393939394	-4.61808622622642\\
1.44411200873495	-4.64646464646465\\
1.46480704463315	-4.77777777777778\\
1.482825290005	-4.90909090909091\\
1.48989898989899	-4.96294096688977\\
1.50219476553548	-5.04040404040404\\
1.52109174707354	-5.17171717171717\\
1.53790682301963	-5.3030303030303\\
1.54040404040404	-5.32275172993901\\
1.55732778757891	-5.43434343434343\\
1.57496953965192	-5.56565656565657\\
1.59090909090909	-5.69651337843776\\
1.59097734101547	-5.6969696969697\\
1.61001734238923	-5.82828282828283\\
1.626773058774	-5.95959595959596\\
1.64141414141414	-6.08392452454347\\
1.64241747097302	-6.09090909090909\\
1.66056404783819	-6.22222222222222\\
1.67668583330976	-6.35353535353535\\
1.69166794528793	-6.48484848484848\\
1.69191919191919	-6.48704444857657\\
1.70913427053403	-6.61616161616162\\
1.72479590094541	-6.74747474747475\\
1.73943105385319	-6.87878787878788\\
1.74242424242424	-6.90577767299281\\
1.75580428914208	-7.01010101010101\\
1.77113068372509	-7.14141414141414\\
1.78545733512328	-7.27272727272727\\
1.79292929292929	-7.34215499983043\\
1.80058668085203	-7.4040404040404\\
1.81567909079188	-7.53535353535353\\
1.82971357105688	-7.66666666666667\\
1.84343434343434	-7.79790349113812\\
1.84344348366204	-7.7979797979798\\
1.85840327369898	-7.92929292929293\\
1.87216248718051	-8.06060606060606\\
1.88544779667037	-8.19191919191919\\
1.89393939393939	-8.2752578560912\\
1.89924047031136	-8.32323232323232\\
1.91276584058467	-8.45454545454546\\
1.92556033301539	-8.58585858585859\\
1.93833176272337	-8.71717171717172\\
1.94444444444444	-8.77885174956978\\
1.95147670204788	-8.84848484848485\\
1.96378770960798	-8.97979797979798\\
1.9756597197858	-9.11111111111111\\
1.98779800802874	-9.24242424242424\\
1.99494949494949	-9.31685785733583\\
2.00013632450061	-9.37373737373737\\
2.01112050342815	-9.50505050505051\\
2.02171312347876	-9.63636363636364\\
2.03254677772532	-9.76767676767677\\
2.0445676977262	-9.8989898989899\\
2.04545454545455	-9.90890517569882\\
2.0539488107764	-10.030303030303\\
2.06230527693493	-10.1616161616162\\
2.07014143872494	-10.2929292929293\\
2.07768743173772	-10.4242424242424\\
2.08516298690434	-10.5555555555556\\
2.09283725703676	-10.6868686868687\\
2.0959595959596	-10.7977559937293\\
2.0961639763656	-10.8181818181818\\
2.0959595959596	-10.8252261096817\\
2.04545454545455	-10.8268695274294\\
2.04401578490887	-10.8181818181818\\
2.01989407978075	-10.6868686868687\\
1.99494949494949	-10.6025916114475\\
1.9872270386811	-10.5555555555556\\
1.96330864304673	-10.4242424242424\\
1.94444444444444	-10.3447081888619\\
1.93585262744572	-10.2929292929293\\
1.91267101166396	-10.1616161616162\\
1.89393939393939	-10.0728040190031\\
1.88675089772942	-10.030303030303\\
1.8638884564934	-9.8989898989899\\
1.84343434343434	-9.79516353751601\\
1.8386753942604	-9.76767676767677\\
1.81571001373937	-9.63636363636364\\
1.79292929292929	-9.51601176400917\\
1.79098220433901	-9.50505050505051\\
1.7675871896491	-9.37373737373737\\
1.74328339330818	-9.24242424242424\\
1.74242424242424	-9.2380842980105\\
1.71919399962588	-9.11111111111111\\
1.6950652631712	-8.97979797979798\\
1.69191919191919	-8.96361966768378\\
1.67028125353828	-8.84848484848485\\
1.6460085245081	-8.71717171717172\\
1.64141414141414	-8.69342139003746\\
1.62062617560054	-8.58585858585859\\
1.59601563796229	-8.45454545454546\\
1.59090909090909	-8.42826404762114\\
1.57001612830061	-8.32323232323232\\
1.54496412511253	-8.19191919191919\\
1.54040404040404	-8.16873518857026\\
1.51824643818155	-8.06060606060606\\
1.49271615405197	-7.92929292929293\\
1.48989898989899	-7.91523620221058\\
1.46512401648599	-7.7979797979798\\
1.43939393939394	-7.66812713481664\\
1.4390760188971	-7.66666666666667\\
1.41047218865436	-7.53535353535354\\
1.38888888888889	-7.42979931469092\\
1.38309763071148	-7.4040404040404\\
1.35413345612432	-7.27272727272727\\
1.33838383838384	-7.19839894274237\\
1.32513445137536	-7.14141414141414\\
1.29596751314683	-7.01010101010101\\
1.28787878787879	-6.97340804282191\\
1.26509080539802	-6.87878787878788\\
1.23737373737374	-6.75515038636676\\
1.23546159851453	-6.74747474747475\\
1.20288999934729	-6.61616161616162\\
1.18686868686869	-6.54802234196966\\
1.17051654583286	-6.48484848484848\\
1.13844726813216	-6.35353535353535\\
1.13636363636364	-6.34511476528192\\
1.10322706662174	-6.22222222222222\\
1.08585858585859	-6.15425819803306\\
1.06810637850404	-6.09090909090909\\
1.03535353535354	-5.96757698707175\\
1.03302413940465	-5.95959595959596\\
0.994841098528521	-5.82828282828283\\
0.984848484848485	-5.79290582070572\\
0.95545941070202	-5.6969696969697\\
0.934343434343434	-5.62568498409561\\
0.915090204879941	-5.56565656565657\\
0.883838383838384	-5.46559099756008\\
0.873312301156713	-5.43434343434343\\
0.833333333333333	-5.31356216398509\\
0.829593847207768	-5.3030303030303\\
0.783213139902697	-5.17171717171717\\
0.782828282828283	-5.17063983868813\\
0.733487827426376	-5.04040404040404\\
0.732323232323232	-5.03735670751588\\
0.681818181818182	-4.91264442745448\\
0.680299472766348	-4.90909090909091\\
0.631313131313131	-4.79798096157672\\
0.622018459990247	-4.77777777777778\\
0.580808080808081	-4.69208845763961\\
0.558036720331838	-4.64646464646465\\
0.53030303030303	-4.59399220743772\\
0.487211895266991	-4.51515151515152\\
0.47979797979798	-4.50249734024463\\
0.42929292929293	-4.42349779928231\\
0.402684800351478	-4.38383838383838\\
0.378787878787879	-4.35155326320005\\
0.328282828282828	-4.28890556890587\\
0.296223830186328	-4.25252525252525\\
0.277777777777778	-4.23407310349829\\
0.227272727272727	-4.19093304826604\\
0.176767676767677	-4.15411665334033\\
0.126262626262626	-4.12498494429107\\
0.116606695268764	-4.12121212121212\\
0.0757575757575757	-4.1079441447026\\
0.0252525252525251	-4.09961963336962\\
-0.0252525252525251	-4.09961963336962\\
-0.0757575757575757	-4.1079441447026\\
-0.116606695268764	-4.12121212121212\\
-0.126262626262626	-4.12498494429107\\
-0.176767676767677	-4.15411665334033\\
-0.227272727272727	-4.19093304826604\\
-0.277777777777778	-4.23407310349829\\
-0.296223830186328	-4.25252525252525\\
-0.328282828282828	-4.28890556890587\\
-0.378787878787879	-4.35155326320005\\
-0.402684800351478	-4.38383838383838\\
-0.42929292929293	-4.42349779928231\\
-0.47979797979798	-4.50249734024463\\
-0.487211895266991	-4.51515151515152\\
-0.53030303030303	-4.59399220743772\\
-0.558036720331838	-4.64646464646465\\
-0.580808080808081	-4.69208845763961\\
-0.622018459990247	-4.77777777777778\\
-0.631313131313131	-4.79798096157672\\
-0.680299472766348	-4.90909090909091\\
-0.681818181818182	-4.91264442745449\\
-0.732323232323232	-5.03735670751588\\
-0.733487827426376	-5.04040404040404\\
-0.782828282828283	-5.17063983868813\\
-0.783213139902697	-5.17171717171717\\
-0.829593847207768	-5.3030303030303\\
-0.833333333333333	-5.31356216398509\\
-0.873312301156713	-5.43434343434343\\
-0.883838383838384	-5.46559099756008\\
-0.915090204879941	-5.56565656565657\\
-0.934343434343434	-5.62568498409561\\
-0.95545941070202	-5.6969696969697\\
-0.984848484848485	-5.79290582070572\\
-0.994841098528521	-5.82828282828283\\
-1.03302413940465	-5.95959595959596\\
-1.03535353535354	-5.96757698707175\\
-1.06810637850404	-6.09090909090909\\
-1.08585858585859	-6.15425819803306\\
-1.10322706662174	-6.22222222222222\\
-1.13636363636364	-6.34511476528192\\
-1.13844726813216	-6.35353535353535\\
-1.17051654583286	-6.48484848484848\\
-1.18686868686869	-6.54802234196966\\
-1.20288999934729	-6.61616161616162\\
-1.23546159851453	-6.74747474747475\\
-1.23737373737374	-6.75515038636676\\
-1.26509080539802	-6.87878787878788\\
-1.28787878787879	-6.97340804282191\\
-1.29596751314683	-7.01010101010101\\
-1.32513445137536	-7.14141414141414\\
-1.33838383838384	-7.19839894274237\\
-1.35413345612432	-7.27272727272727\\
-1.38309763071148	-7.4040404040404\\
-1.38888888888889	-7.42979931469092\\
-1.41047218865436	-7.53535353535353\\
-1.4390760188971	-7.66666666666667\\
-1.43939393939394	-7.66812713481664\\
-1.46512401648599	-7.7979797979798\\
-1.48989898989899	-7.91523620221057\\
-1.49271615405197	-7.92929292929293\\
-1.51824643818155	-8.06060606060606\\
-1.54040404040404	-8.16873518857026\\
-1.54496412511253	-8.19191919191919\\
-1.57001612830061	-8.32323232323232\\
-1.59090909090909	-8.42826404762114\\
-1.59601563796229	-8.45454545454546\\
-1.62062617560054	-8.58585858585859\\
-1.64141414141414	-8.69342139003746\\
-1.6460085245081	-8.71717171717172\\
-1.67028125353828	-8.84848484848485\\
-1.69191919191919	-8.96361966768378\\
-1.6950652631712	-8.97979797979798\\
-1.71919399962588	-9.11111111111111\\
-1.74242424242424	-9.23808429801051\\
-1.74328339330818	-9.24242424242424\\
-1.7675871896491	-9.37373737373737\\
-1.79098220433901	-9.50505050505051\\
-1.79292929292929	-9.51601176400917\\
-1.81571001373937	-9.63636363636364\\
-1.8386753942604	-9.76767676767677\\
-1.84343434343434	-9.79516353751601\\
-1.8638884564934	-9.8989898989899\\
-1.88675089772942	-10.030303030303\\
-1.89393939393939	-10.0728040190031\\
-1.91267101166396	-10.1616161616162\\
-1.93585262744572	-10.2929292929293\\
-1.94444444444444	-10.3447081888619\\
-1.96330864304673	-10.4242424242424\\
-1.9872270386811	-10.5555555555556\\
-1.99494949494949	-10.6025916114475\\
-2.01989407978075	-10.6868686868687\\
-2.04401578490887	-10.8181818181818\\
-2.04545454545455	-10.8268695274294\\
-2.0959595959596	-10.8252261096817\\
-2.0961639763656	-10.8181818181818\\
-2.0959595959596	-10.7977559937293\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.69191919191919	-7.34708429461961\\
-1.68435588459078	-7.27272727272727\\
-1.6714090323809	-7.14141414141414\\
-1.6590768239993	-7.01010101010101\\
-1.64653031949554	-6.87878787878788\\
-1.64141414141414	-6.8297303024858\\
-1.6321574283653	-6.74747474747475\\
-1.61783229896099	-6.61616161616162\\
-1.60369941732195	-6.48484848484848\\
-1.59090909090909	-6.3713385812985\\
-1.58881550279693	-6.35353535353535\\
-1.57319136582201	-6.22222222222222\\
-1.55784185345456	-6.09090909090909\\
-1.54187137490407	-5.95959595959596\\
-1.54040404040404	-5.94825417151307\\
-1.52540615559152	-5.82828282828283\\
-1.50904430248127	-5.6969696969697\\
-1.49188269552107	-5.56565656565657\\
-1.48989898989899	-5.55128056510246\\
-1.47466503110335	-5.43434343434343\\
-1.45731541311977	-5.3030303030303\\
-1.43939393939394	-5.17560710100764\\
-1.4388703007906	-5.17171717171717\\
-1.4210241207282	-5.04040404040404\\
-1.40251643029348	-4.90909090909091\\
-1.38888888888889	-4.81864550102972\\
-1.38312896844302	-4.77777777777778\\
-1.36433581677745	-4.64646464646465\\
-1.34427400776442	-4.51515151515152\\
-1.33838383838384	-4.47856628417473\\
-1.32439523206278	-4.38383838383838\\
-1.30415530681043	-4.25252525252525\\
-1.28787878787879	-4.15471057868139\\
-1.28272186616846	-4.12121212121212\\
-1.26210290887417	-3.98989898989899\\
-1.23959429345482	-3.85858585858586\\
-1.23737373737374	-3.84610432795542\\
-1.21812520460074	-3.72727272727273\\
-1.19514316055945	-3.5959595959596\\
-1.18686868686869	-3.55125190137539\\
-1.17216215758688	-3.46464646464647\\
-1.14844481014967	-3.33333333333333\\
-1.13636363636364	-3.2708005154273\\
-1.12408633368422	-3.2020202020202\\
-1.09934286232822	-3.07070707070707\\
-1.08585858585859	-3.00405818345095\\
-1.07368898480013	-2.93939393939394\\
-1.04755979987671	-2.80808080808081\\
-1.03535353535354	-2.7506407432982\\
-1.02064765264729	-2.67676767676768\\
-0.992653702182676	-2.54545454545454\\
-0.984848484848485	-2.51058323176834\\
-0.964468460011167	-2.41414141414141\\
-0.934343434343434	-2.28436360229217\\
-0.934000502143155	-2.28282828282828\\
-0.904390269935315	-2.15151515151515\\
-0.883838383838384	-2.06807313404846\\
-0.872393972914722	-2.02020202020202\\
-0.839226736693668	-1.88888888888889\\
-0.833333333333333	-1.86639356186232\\
-0.805360629594495	-1.75757575757576\\
-0.782828282828283	-1.67581683718605\\
-0.769186064616809	-1.62626262626263\\
-0.732323232323232	-1.49978523065697\\
-0.730890641414004	-1.49494949494949\\
-0.691380646457368	-1.36363636363636\\
-0.681818181818182	-1.3331718529131\\
-0.649111953478501	-1.23232323232323\\
-0.631313131313131	-1.17930264608049\\
-0.603617582720238	-1.1010101010101\\
-0.580808080808081	-1.03790442751228\\
-0.554280446325584	-0.969696969696969\\
-0.53030303030303	-0.908550997655228\\
-0.500014153675033	-0.838383838383839\\
-0.47979797979798	-0.791273473454126\\
-0.438995133728598	-0.707070707070708\\
-0.42929292929293	-0.686618974265284\\
-0.378787878787879	-0.593051562543734\\
-0.367905288646845	-0.575757575757576\\
-0.328282828282828	-0.509788240224974\\
-0.279603696747672	-0.444444444444445\\
-0.277777777777778	-0.441825591829407\\
-0.227272727272727	-0.38111672514796\\
-0.176767676767677	-0.335442561639395\\
-0.142855207885707	-0.313131313131313\\
-0.126262626262626	-0.300962249460968\\
-0.0757575757575757	-0.276437626060163\\
-0.0252525252525251	-0.264439789143524\\
0.0252525252525251	-0.264439789143524\\
0.0757575757575757	-0.276437626060163\\
0.126262626262626	-0.300962249460968\\
0.142855207885707	-0.313131313131313\\
0.176767676767677	-0.335442561639395\\
0.227272727272727	-0.38111672514796\\
0.277777777777778	-0.441825591829407\\
0.279603696747672	-0.444444444444445\\
0.328282828282828	-0.509788240224974\\
0.367905288646845	-0.575757575757576\\
0.378787878787879	-0.593051562543734\\
0.42929292929293	-0.686618974265284\\
0.438995133728598	-0.707070707070708\\
0.47979797979798	-0.791273473454126\\
0.500014153675033	-0.838383838383839\\
0.53030303030303	-0.908550997655228\\
0.554280446325584	-0.969696969696969\\
0.580808080808081	-1.03790442751228\\
0.603617582720238	-1.1010101010101\\
0.631313131313131	-1.1793026460805\\
0.649111953478501	-1.23232323232323\\
0.681818181818182	-1.33317185291309\\
0.691380646457368	-1.36363636363636\\
0.730890641414004	-1.49494949494949\\
0.732323232323232	-1.49978523065697\\
0.769186064616809	-1.62626262626263\\
0.782828282828283	-1.67581683718605\\
0.805360629594495	-1.75757575757576\\
0.833333333333333	-1.86639356186232\\
0.839226736693668	-1.88888888888889\\
0.872393972914722	-2.02020202020202\\
0.883838383838384	-2.06807313404846\\
0.904390269935315	-2.15151515151515\\
0.934000502143155	-2.28282828282828\\
0.934343434343434	-2.28436360229217\\
0.964468460011167	-2.41414141414141\\
0.984848484848485	-2.51058323176834\\
0.992653702182676	-2.54545454545454\\
1.02064765264729	-2.67676767676768\\
1.03535353535354	-2.7506407432982\\
1.04755979987671	-2.80808080808081\\
1.07368898480013	-2.93939393939394\\
1.08585858585859	-3.00405818345095\\
1.09934286232822	-3.07070707070707\\
1.12408633368422	-3.2020202020202\\
1.13636363636364	-3.2708005154273\\
1.14844481014967	-3.33333333333333\\
1.17216215758688	-3.46464646464647\\
1.18686868686869	-3.55125190137539\\
1.19514316055945	-3.5959595959596\\
1.21812520460074	-3.72727272727273\\
1.23737373737374	-3.84610432795542\\
1.23959429345482	-3.85858585858586\\
1.26210290887417	-3.98989898989899\\
1.28272186616846	-4.12121212121212\\
1.28787878787879	-4.15471057868139\\
1.30415530681043	-4.25252525252525\\
1.32439523206278	-4.38383838383838\\
1.33838383838384	-4.47856628417473\\
1.34427400776442	-4.51515151515152\\
1.36433581677745	-4.64646464646465\\
1.38312896844302	-4.77777777777778\\
1.38888888888889	-4.81864550102972\\
1.40251643029348	-4.90909090909091\\
1.4210241207282	-5.04040404040404\\
1.4388703007906	-5.17171717171717\\
1.43939393939394	-5.17560710100764\\
1.45731541311977	-5.3030303030303\\
1.47466503110335	-5.43434343434343\\
1.48989898989899	-5.55128056510247\\
1.49188269552107	-5.56565656565657\\
1.50904430248127	-5.6969696969697\\
1.52540615559152	-5.82828282828283\\
1.54040404040404	-5.94825417151308\\
1.54187137490407	-5.95959595959596\\
1.55784185345456	-6.09090909090909\\
1.57319136582201	-6.22222222222222\\
1.58881550279693	-6.35353535353535\\
1.59090909090909	-6.3713385812985\\
1.60369941732195	-6.48484848484848\\
1.61783229896099	-6.61616161616162\\
1.6321574283653	-6.74747474747475\\
1.64141414141414	-6.8297303024858\\
1.64653031949554	-6.87878787878788\\
1.6590768239993	-7.01010101010101\\
1.6714090323809	-7.14141414141414\\
1.68435588459078	-7.27272727272727\\
1.69191919191919	-7.34708429461961\\
1.6966849462889	-7.4040404040404\\
1.70608806149075	-7.53535353535354\\
1.71457510110065	-7.66666666666667\\
1.72198959349795	-7.7979797979798\\
1.72714220693304	-7.92929292929293\\
1.72026731906031	-8.06060606060606\\
1.69191919191919	-8.10381287745016\\
1.68150889618252	-8.06060606060606\\
1.64141414141414	-7.94842599995908\\
1.63732576955397	-7.92929292929293\\
1.60557757107265	-7.7979797979798\\
1.59090909090909	-7.75191950846467\\
1.57245698133422	-7.66666666666667\\
1.54040404040404	-7.54319983003264\\
1.53872603007676	-7.53535353535354\\
1.50954647115515	-7.4040404040404\\
1.48989898989899	-7.3275855836462\\
1.47782377986424	-7.27272727272727\\
1.44706280838797	-7.14141414141414\\
1.43939393939394	-7.11167550689767\\
1.41631385021912	-7.01010101010101\\
1.38888888888889	-6.89746412532308\\
1.38457563058445	-6.87878787878788\\
1.35363007754721	-6.74747474747475\\
1.33838383838384	-6.68652928483171\\
1.32152461196332	-6.61616161616162\\
1.28927247942115	-6.48484848484848\\
1.28787878787879	-6.47946055158623\\
1.25649785601622	-6.35353535353535\\
1.23737373737374	-6.27879237934652\\
1.22289444014113	-6.22222222222222\\
1.18908456399605	-6.09090909090909\\
1.18686868686869	-6.08263333058657\\
1.15396481509936	-5.95959595959596\\
1.13636363636364	-5.89448461167012\\
1.11807039596683	-5.82828282828283\\
1.08585858585859	-5.71152852981946\\
1.08168664453923	-5.6969696969697\\
1.04382499641556	-5.56565656565657\\
1.03535353535354	-5.53670256266224\\
1.00447230050911	-5.43434343434343\\
0.984848484848485	-5.36943585791263\\
0.963952935681222	-5.3030303030303\\
0.934343434343434	-5.20894293234753\\
0.92208211182349	-5.17171717171717\\
0.883838383838384	-5.05573462714212\\
0.878532803079917	-5.04040404040404\\
0.833333333333333	-4.91037918947924\\
0.832862958643401	-4.90909090909091\\
0.784299040374462	-4.77777777777778\\
0.782828282828283	-4.77386623636859\\
0.732829613361017	-4.64646464646465\\
0.732323232323232	-4.645200242717\\
0.681818181818182	-4.52544146397476\\
0.677271497377803	-4.51515151515152\\
0.631313131313131	-4.41439267195543\\
0.616742150588127	-4.38383838383838\\
0.580808080808081	-4.31142948881718\\
0.550239423336294	-4.25252525252525\\
0.53030303030303	-4.21589140731016\\
0.47979797979798	-4.12787393510274\\
0.475646902436852	-4.12121212121212\\
0.42929292929293	-4.05165025538187\\
0.385944958619728	-3.98989898989899\\
0.378787878787879	-3.98042095497306\\
0.328282828282828	-3.92128580651413\\
0.277777777777778	-3.86722378452313\\
0.268302276180507	-3.85858585858586\\
0.227272727272727	-3.82491195300985\\
0.176767676767677	-3.79062239842823\\
0.126262626262626	-3.76397284427804\\
0.0757575757575757	-3.74571431332492\\
0.0252525252525251	-3.73642730056\\
-0.0252525252525251	-3.73642730056\\
-0.0757575757575757	-3.74571431332492\\
-0.126262626262626	-3.76397284427804\\
-0.176767676767677	-3.79062239842823\\
-0.227272727272727	-3.82491195300985\\
-0.268302276180507	-3.85858585858586\\
-0.277777777777778	-3.86722378452313\\
-0.328282828282828	-3.92128580651413\\
-0.378787878787879	-3.98042095497306\\
-0.385944958619728	-3.98989898989899\\
-0.42929292929293	-4.05165025538187\\
-0.475646902436852	-4.12121212121212\\
-0.47979797979798	-4.12787393510274\\
-0.53030303030303	-4.21589140731016\\
-0.550239423336294	-4.25252525252525\\
-0.580808080808081	-4.31142948881718\\
-0.616742150588127	-4.38383838383838\\
-0.631313131313131	-4.41439267195543\\
-0.677271497377803	-4.51515151515152\\
-0.681818181818182	-4.52544146397476\\
-0.732323232323232	-4.645200242717\\
-0.732829613361017	-4.64646464646465\\
-0.782828282828283	-4.77386623636859\\
-0.784299040374462	-4.77777777777778\\
-0.832862958643401	-4.90909090909091\\
-0.833333333333333	-4.91037918947924\\
-0.878532803079917	-5.04040404040404\\
-0.883838383838384	-5.05573462714212\\
-0.92208211182349	-5.17171717171717\\
-0.934343434343434	-5.20894293234753\\
-0.963952935681221	-5.3030303030303\\
-0.984848484848485	-5.36943585791263\\
-1.00447230050911	-5.43434343434343\\
-1.03535353535354	-5.53670256266223\\
-1.04382499641556	-5.56565656565657\\
-1.08168664453923	-5.6969696969697\\
-1.08585858585859	-5.71152852981946\\
-1.11807039596683	-5.82828282828283\\
-1.13636363636364	-5.89448461167012\\
-1.15396481509936	-5.95959595959596\\
-1.18686868686869	-6.08263333058657\\
-1.18908456399605	-6.09090909090909\\
-1.22289444014113	-6.22222222222222\\
-1.23737373737374	-6.27879237934652\\
-1.25649785601622	-6.35353535353535\\
-1.28787878787879	-6.47946055158623\\
-1.28927247942115	-6.48484848484848\\
-1.32152461196332	-6.61616161616162\\
-1.33838383838384	-6.68652928483171\\
-1.35363007754721	-6.74747474747475\\
-1.38457563058445	-6.87878787878788\\
-1.38888888888889	-6.89746412532308\\
-1.41631385021912	-7.01010101010101\\
-1.43939393939394	-7.11167550689767\\
-1.44706280838797	-7.14141414141414\\
-1.47782377986424	-7.27272727272727\\
-1.48989898989899	-7.3275855836462\\
-1.50954647115515	-7.4040404040404\\
-1.53872603007676	-7.53535353535354\\
-1.54040404040404	-7.54319983003263\\
-1.57245698133422	-7.66666666666667\\
-1.59090909090909	-7.75191950846467\\
-1.60557757107265	-7.7979797979798\\
-1.63732576955397	-7.92929292929293\\
-1.64141414141414	-7.94842599995909\\
-1.68150889618252	-8.06060606060606\\
-1.69191919191919	-8.10381287745016\\
-1.72026731906031	-8.06060606060606\\
-1.72714220693303	-7.92929292929293\\
-1.72198959349795	-7.7979797979798\\
-1.71457510110065	-7.66666666666667\\
-1.70608806149075	-7.53535353535353\\
-1.6966849462889	-7.4040404040404\\
-1.69191919191919	-7.34708429461961\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.43939393939394	-5.79237852189482\\
-1.42841087189783	-5.6969696969697\\
-1.41382276071214	-5.56565656565657\\
-1.39953567631818	-5.43434343434343\\
-1.38888888888889	-5.34180109973059\\
-1.3839847184514	-5.3030303030303\\
-1.36709712201629	-5.17171717171717\\
-1.35066449234872	-5.04040404040404\\
-1.33838383838384	-4.94633940282679\\
-1.33328442742155	-4.90909090909091\\
-1.3150773156245	-4.77777777777778\\
-1.29695621260018	-4.64646464646465\\
-1.28787878787879	-4.58404042997555\\
-1.27776367384456	-4.51515151515152\\
-1.25840272789221	-4.38383838383838\\
-1.23848912963946	-4.25252525252525\\
-1.23737373737374	-4.2455470997937\\
-1.21789749327737	-4.12121212121212\\
-1.19701012832506	-3.98989898989899\\
-1.18686868686869	-3.9292359695794\\
-1.17528603704468	-3.85858585858586\\
-1.15334926519913	-3.72727272727273\\
-1.13636363636364	-3.63057114899677\\
-1.13040286605453	-3.5959595959596\\
-1.10734377255343	-3.46464646464647\\
-1.08585858585859	-3.34870130170947\\
-1.08306767744199	-3.33333333333333\\
-1.05877719078531	-3.2020202020202\\
-1.03535353535354	-3.08262301859312\\
-1.03306264960526	-3.07070707070707\\
-1.00735222902984	-2.93939393939394\\
-0.984848484848485	-2.83137470945537\\
-0.980088630314742	-2.80808080808081\\
-0.952639829249276	-2.67676767676768\\
-0.934343434343434	-2.5942815044394\\
-0.923695473552793	-2.54545454545454\\
-0.893995587372256	-2.41414141414141\\
-0.883838383838384	-2.37123198219673\\
-0.863175590893164	-2.28282828282828\\
-0.833333333333333	-2.16237245871766\\
-0.830640706122109	-2.15151515151515\\
-0.79739787874552	-2.02020202020202\\
-0.782828282828283	-1.96551708993464\\
-0.762239539469963	-1.88888888888889\\
-0.732323232323232	-1.78280186402577\\
-0.725049752974202	-1.75757575757576\\
-0.685959266082301	-1.62626262626263\\
-0.681818181818182	-1.61270931921839\\
-0.64456391852983	-1.49494949494949\\
-0.631313131313131	-1.45446437255934\\
-0.600031134723659	-1.36363636363636\\
-0.580808080808081	-1.30919517487984\\
-0.551745634603191	-1.23232323232323\\
-0.53030303030303	-1.17647361670177\\
-0.49867725753548	-1.1010101010101\\
-0.47979797979798	-1.05618746481549\\
-0.439146128598159	-0.969696969696969\\
-0.42929292929293	-0.948592909679272\\
-0.378787878787879	-0.852928917619775\\
-0.369954066965142	-0.838383838383839\\
-0.328282828282828	-0.768087272997063\\
-0.284407374896638	-0.707070707070708\\
-0.277777777777778	-0.697468119652253\\
-0.227272727272727	-0.636516094331434\\
-0.176767676767677	-0.589802395717925\\
-0.156284953462669	-0.575757575757576\\
-0.126262626262626	-0.553638044486124\\
-0.0757575757575757	-0.529165431806838\\
-0.0252525252525251	-0.517120154614819\\
0.0252525252525251	-0.517120154614819\\
0.0757575757575757	-0.529165431806838\\
0.126262626262626	-0.553638044486124\\
0.156284953462669	-0.575757575757576\\
0.176767676767677	-0.589802395717925\\
0.227272727272727	-0.636516094331434\\
0.277777777777778	-0.697468119652253\\
0.284407374896638	-0.707070707070708\\
0.328282828282828	-0.768087272997063\\
0.369954066965142	-0.838383838383839\\
0.378787878787879	-0.852928917619775\\
0.42929292929293	-0.948592909679272\\
0.439146128598159	-0.969696969696969\\
0.47979797979798	-1.05618746481549\\
0.49867725753548	-1.1010101010101\\
0.53030303030303	-1.17647361670177\\
0.551745634603191	-1.23232323232323\\
0.580808080808081	-1.30919517487984\\
0.600031134723659	-1.36363636363636\\
0.631313131313131	-1.45446437255934\\
0.64456391852983	-1.49494949494949\\
0.681818181818182	-1.61270931921839\\
0.685959266082302	-1.62626262626263\\
0.725049752974202	-1.75757575757576\\
0.732323232323232	-1.78280186402577\\
0.762239539469963	-1.88888888888889\\
0.782828282828283	-1.96551708993464\\
0.79739787874552	-2.02020202020202\\
0.830640706122109	-2.15151515151515\\
0.833333333333333	-2.16237245871766\\
0.863175590893164	-2.28282828282828\\
0.883838383838384	-2.37123198219673\\
0.893995587372256	-2.41414141414141\\
0.923695473552793	-2.54545454545454\\
0.934343434343434	-2.5942815044394\\
0.952639829249276	-2.67676767676768\\
0.980088630314742	-2.80808080808081\\
0.984848484848485	-2.83137470945537\\
1.00735222902984	-2.93939393939394\\
1.03306264960527	-3.07070707070707\\
1.03535353535354	-3.08262301859312\\
1.05877719078531	-3.2020202020202\\
1.08306767744199	-3.33333333333333\\
1.08585858585859	-3.34870130170947\\
1.10734377255343	-3.46464646464647\\
1.13040286605453	-3.5959595959596\\
1.13636363636364	-3.63057114899677\\
1.15334926519913	-3.72727272727273\\
1.17528603704468	-3.85858585858586\\
1.18686868686869	-3.9292359695794\\
1.19701012832506	-3.98989898989899\\
1.21789749327737	-4.12121212121212\\
1.23737373737374	-4.2455470997937\\
1.23848912963946	-4.25252525252525\\
1.25840272789221	-4.38383838383838\\
1.27776367384456	-4.51515151515152\\
1.28787878787879	-4.58404042997555\\
1.29695621260018	-4.64646464646465\\
1.3150773156245	-4.77777777777778\\
1.33328442742155	-4.90909090909091\\
1.33838383838384	-4.94633940282679\\
1.35066449234872	-5.04040404040404\\
1.36709712201629	-5.17171717171717\\
1.3839847184514	-5.3030303030303\\
1.38888888888889	-5.34180109973059\\
1.39953567631818	-5.43434343434343\\
1.41382276071214	-5.56565656565657\\
1.42841087189783	-5.6969696969697\\
1.43939393939394	-5.79237852189482\\
1.44293608601246	-5.82828282828283\\
1.45381712984572	-5.95959595959596\\
1.46363085388957	-6.09090909090909\\
1.47205915785605	-6.22222222222222\\
1.47701853541896	-6.35353535353535\\
1.45449171003152	-6.48484848484848\\
1.43939393939394	-6.49742680785827\\
1.43550213280888	-6.48484848484848\\
1.38888888888889	-6.37528965458576\\
1.38295668272623	-6.35353535353535\\
1.33917163107458	-6.22222222222222\\
1.33838383838384	-6.22034193863464\\
1.30169902777164	-6.09090909090909\\
1.28787878787879	-6.05059889481049\\
1.26285819783914	-5.95959595959596\\
1.23737373737374	-5.87818324889636\\
1.22365484315802	-5.82828282828283\\
1.18686868686869	-5.70580441925221\\
1.18440171887639	-5.6969696969697\\
1.14616081275214	-5.56565656565657\\
1.13636363636364	-5.53472728055747\\
1.10677220988122	-5.43434343434343\\
1.08585858585859	-5.36774034259691\\
1.06626941503915	-5.3030303030303\\
1.03535353535354	-5.20542923648987\\
1.02480092329143	-5.17171717171717\\
0.984848484848485	-5.04826900440749\\
0.982288723980338	-5.04040404040404\\
0.938432680785482	-4.90909090909091\\
0.934343434343434	-4.8973329554791\\
0.89271203945819	-4.77777777777778\\
0.883838383838384	-4.75314121084547\\
0.844889004830349	-4.64646464646465\\
0.833333333333333	-4.61575350341943\\
0.794608055749306	-4.51515151515152\\
0.782828282828283	-4.48541637268604\\
0.741369658530227	-4.38383838383838\\
0.732323232323232	-4.36230869735425\\
0.684519915255489	-4.25252525252525\\
0.681818181818182	-4.24650703778984\\
0.631313131313131	-4.13927443770059\\
0.622383614772337	-4.12121212121212\\
0.580808080808081	-4.04012722840836\\
0.553716091957848	-3.98989898989899\\
0.53030303030303	-3.94820482207991\\
0.47979797979798	-3.8634974228189\\
0.476617020646836	-3.85858585858586\\
0.42929292929293	-3.78925583102766\\
0.383885359637103	-3.72727272727273\\
0.378787878787879	-3.72068247134841\\
0.328282828282828	-3.66300285717471\\
0.277777777777778	-3.61142017856889\\
0.260041626497675	-3.5959595959596\\
0.227272727272727	-3.56947615856977\\
0.176767676767677	-3.53624700792739\\
0.126262626262626	-3.51073101126543\\
0.0757575757575757	-3.49339623757557\\
0.0252525252525251	-3.48462314442763\\
-0.0252525252525251	-3.48462314442763\\
-0.0757575757575757	-3.49339623757557\\
-0.126262626262626	-3.51073101126543\\
-0.176767676767677	-3.53624700792739\\
-0.227272727272727	-3.56947615856977\\
-0.260041626497675	-3.5959595959596\\
-0.277777777777778	-3.61142017856889\\
-0.328282828282828	-3.66300285717471\\
-0.378787878787879	-3.72068247134841\\
-0.383885359637103	-3.72727272727273\\
-0.42929292929293	-3.78925583102766\\
-0.476617020646836	-3.85858585858586\\
-0.47979797979798	-3.8634974228189\\
-0.53030303030303	-3.94820482207991\\
-0.553716091957848	-3.98989898989899\\
-0.580808080808081	-4.04012722840836\\
-0.622383614772337	-4.12121212121212\\
-0.631313131313131	-4.13927443770059\\
-0.681818181818182	-4.24650703778984\\
-0.684519915255489	-4.25252525252525\\
-0.732323232323232	-4.36230869735425\\
-0.741369658530227	-4.38383838383838\\
-0.782828282828283	-4.48541637268604\\
-0.794608055749306	-4.51515151515152\\
-0.833333333333333	-4.61575350341943\\
-0.84488900483035	-4.64646464646465\\
-0.883838383838384	-4.75314121084547\\
-0.89271203945819	-4.77777777777778\\
-0.934343434343434	-4.8973329554791\\
-0.938432680785482	-4.90909090909091\\
-0.982288723980338	-5.04040404040404\\
-0.984848484848485	-5.04826900440749\\
-1.02480092329143	-5.17171717171717\\
-1.03535353535354	-5.20542923648987\\
-1.06626941503915	-5.3030303030303\\
-1.08585858585859	-5.36774034259691\\
-1.10677220988122	-5.43434343434343\\
-1.13636363636364	-5.53472728055747\\
-1.14616081275214	-5.56565656565657\\
-1.18440171887639	-5.6969696969697\\
-1.18686868686869	-5.70580441925221\\
-1.22365484315802	-5.82828282828283\\
-1.23737373737374	-5.87818324889636\\
-1.26285819783914	-5.95959595959596\\
-1.28787878787879	-6.05059889481049\\
-1.30169902777164	-6.09090909090909\\
-1.33838383838384	-6.22034193863464\\
-1.33917163107458	-6.22222222222222\\
-1.38295668272623	-6.35353535353535\\
-1.38888888888889	-6.37528965458576\\
-1.43550213280888	-6.48484848484848\\
-1.43939393939394	-6.49742680785827\\
-1.45449171003152	-6.48484848484848\\
-1.47701853541896	-6.35353535353535\\
-1.47205915785605	-6.22222222222222\\
-1.46363085388957	-6.09090909090909\\
-1.45381712984572	-5.95959595959596\\
-1.44293608601246	-5.82828282828283\\
-1.43939393939394	-5.79237852189482\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.23737373737374	-4.76193033254588\\
-1.22269191833575	-4.64646464646465\\
-1.20663655179064	-4.51515151515152\\
-1.19055240561491	-4.38383838383838\\
-1.18686868686869	-4.35680064106836\\
-1.1715914739709	-4.25252525252525\\
-1.15281811694386	-4.12121212121212\\
-1.13636363636364	-4.00814134794239\\
-1.13354172772176	-3.98989898989899\\
-1.11242581027542	-3.85858585858586\\
-1.0915715692229	-3.72727272727273\\
-1.08585858585859	-3.6933154944748\\
-1.06909989911192	-3.5959595959596\\
-1.04645233891875	-3.46464646464647\\
-1.03535353535354	-3.4029805911644\\
-1.02261194078917	-3.33333333333333\\
-0.998226782800452	-3.2020202020202\\
-0.984848484848485	-3.13275286779086\\
-0.972732128291849	-3.07070707070707\\
-0.946546202241762	-2.93939393939394\\
-0.934343434343434	-2.88064890971443\\
-0.919153972918727	-2.80808080808081\\
-0.890924185342712	-2.67676767676768\\
-0.883838383838384	-2.64510345796349\\
-0.861390732662899	-2.54545454545454\\
-0.833333333333333	-2.42545024995564\\
-0.830645237335147	-2.41414141414141\\
-0.79863127450775	-2.28282828282828\\
-0.782828282828283	-2.22060486742147\\
-0.764944271329511	-2.15151515151515\\
-0.732323232323232	-2.03020734348762\\
-0.729553997820215	-2.02020202020202\\
-0.692273166239972	-1.88888888888889\\
-0.681818181818182	-1.85334586758219\\
-0.652581104761889	-1.75757575757576\\
-0.631313131313131	-1.69019967049139\\
-0.610108104501511	-1.62626262626263\\
-0.580808080808081	-1.54042342146635\\
-0.564278125582705	-1.49494949494949\\
-0.53030303030303	-1.40366686336573\\
-0.514188567208322	-1.36363636363636\\
-0.47979797979798	-1.27968410333586\\
-0.458425703361935	-1.23232323232323\\
-0.42929292929293	-1.16839144110743\\
-0.394706652867986	-1.1010101010101\\
-0.378787878787879	-1.06999843319298\\
-0.328282828282828	-0.984338516012257\\
-0.318223993016603	-0.969696969696969\\
-0.277777777777778	-0.910109617296634\\
-0.227272727272727	-0.849560153660075\\
-0.215615603804212	-0.838383838383839\\
-0.176767676767677	-0.800022609287823\\
-0.126262626262626	-0.763250851765157\\
-0.0757575757575757	-0.739098391550471\\
-0.0252525252525251	-0.72711606506604\\
0.0252525252525251	-0.72711606506604\\
0.0757575757575757	-0.739098391550471\\
0.126262626262626	-0.763250851765157\\
0.176767676767677	-0.800022609287823\\
0.215615603804212	-0.838383838383839\\
0.227272727272727	-0.849560153660075\\
0.277777777777778	-0.910109617296634\\
0.318223993016603	-0.969696969696969\\
0.328282828282828	-0.984338516012257\\
0.378787878787879	-1.06999843319298\\
0.394706652867986	-1.1010101010101\\
0.42929292929293	-1.16839144110743\\
0.458425703361935	-1.23232323232323\\
0.47979797979798	-1.27968410333586\\
0.514188567208322	-1.36363636363636\\
0.53030303030303	-1.40366686336573\\
0.564278125582705	-1.49494949494949\\
0.580808080808081	-1.54042342146635\\
0.61010810450151	-1.62626262626263\\
0.631313131313131	-1.69019967049139\\
0.652581104761889	-1.75757575757576\\
0.681818181818182	-1.85334586758219\\
0.692273166239971	-1.88888888888889\\
0.729553997820215	-2.02020202020202\\
0.732323232323232	-2.03020734348762\\
0.764944271329511	-2.15151515151515\\
0.782828282828283	-2.22060486742147\\
0.79863127450775	-2.28282828282828\\
0.830645237335147	-2.41414141414141\\
0.833333333333333	-2.42545024995564\\
0.861390732662898	-2.54545454545454\\
0.883838383838384	-2.64510345796349\\
0.890924185342712	-2.67676767676768\\
0.919153972918728	-2.80808080808081\\
0.934343434343434	-2.88064890971443\\
0.946546202241762	-2.93939393939394\\
0.972732128291849	-3.07070707070707\\
0.984848484848485	-3.13275286779086\\
0.998226782800451	-3.2020202020202\\
1.02261194078917	-3.33333333333333\\
1.03535353535354	-3.40298059116441\\
1.04645233891875	-3.46464646464647\\
1.06909989911192	-3.5959595959596\\
1.08585858585859	-3.6933154944748\\
1.0915715692229	-3.72727272727273\\
1.11242581027542	-3.85858585858586\\
1.13354172772176	-3.98989898989899\\
1.13636363636364	-4.00814134794239\\
1.15281811694386	-4.12121212121212\\
1.1715914739709	-4.25252525252525\\
1.18686868686869	-4.35680064106836\\
1.19055240561491	-4.38383838383838\\
1.20663655179064	-4.51515151515152\\
1.22269191833575	-4.64646464646465\\
1.23737373737374	-4.76193033254588\\
1.23913634764445	-4.77777777777778\\
1.25077283953084	-4.90909090909091\\
1.26064301981896	-5.04040404040404\\
1.2672572899817	-5.17171717171717\\
1.26204204613559	-5.3030303030303\\
1.23737373737374	-5.35874360520246\\
1.20647567565241	-5.3030303030303\\
1.18686868686869	-5.27774538831814\\
1.14370707462438	-5.17171717171717\\
1.13636363636364	-5.15738366748292\\
1.0932451066601	-5.04040404040404\\
1.08585858585859	-5.02344480007866\\
1.04499888512246	-4.90909090909091\\
1.03535353535354	-4.88527516415556\\
0.996912881314582	-4.77777777777778\\
0.984848484848485	-4.74714363024294\\
0.948148331135616	-4.64646464646465\\
0.934343434343434	-4.61137085113885\\
0.898143630074063	-4.51515151515152\\
0.883838383838384	-4.47940408915085\\
0.846376562079689	-4.38383838383838\\
0.833333333333333	-4.35223673942531\\
0.792273245405172	-4.25252525252525\\
0.782828282828283	-4.23058616993789\\
0.735150405065186	-4.12121212121212\\
0.732323232323232	-4.11497785849565\\
0.681818181818182	-4.00603799281273\\
0.674045706184077	-3.98989898989899\\
0.631313131313131	-3.90403484886796\\
0.607582250198586	-3.85858585858586\\
0.580808080808081	-3.80895578001156\\
0.53410988312104	-3.72727272727273\\
0.53030303030303	-3.72082342989152\\
0.47979797979798	-3.64120821402112\\
0.448819527503124	-3.5959595959596\\
0.42929292929293	-3.56844982321498\\
0.378787878787879	-3.504017314147\\
0.34448327241971	-3.46464646464647\\
0.328282828282828	-3.44680134505277\\
0.277777777777778	-3.39852886784188\\
0.227272727272727	-3.35741986656846\\
0.19104471746178	-3.33333333333333\\
0.176767676767677	-3.32431125830542\\
0.126262626262626	-3.30025303964407\\
0.0757575757575757	-3.28408786593522\\
0.0252525252525251	-3.27595963782094\\
-0.0252525252525251	-3.27595963782094\\
-0.0757575757575757	-3.28408786593522\\
-0.126262626262626	-3.30025303964407\\
-0.176767676767677	-3.32431125830542\\
-0.19104471746178	-3.33333333333333\\
-0.227272727272727	-3.35741986656846\\
-0.277777777777778	-3.39852886784188\\
-0.328282828282828	-3.44680134505277\\
-0.34448327241971	-3.46464646464647\\
-0.378787878787879	-3.504017314147\\
-0.42929292929293	-3.56844982321498\\
-0.448819527503124	-3.5959595959596\\
-0.47979797979798	-3.64120821402112\\
-0.53030303030303	-3.72082342989152\\
-0.53410988312104	-3.72727272727273\\
-0.580808080808081	-3.80895578001156\\
-0.607582250198586	-3.85858585858586\\
-0.631313131313131	-3.90403484886796\\
-0.674045706184078	-3.98989898989899\\
-0.681818181818182	-4.00603799281273\\
-0.732323232323232	-4.11497785849565\\
-0.735150405065186	-4.12121212121212\\
-0.782828282828283	-4.23058616993789\\
-0.792273245405172	-4.25252525252525\\
-0.833333333333333	-4.35223673942531\\
-0.84637656207969	-4.38383838383838\\
-0.883838383838384	-4.47940408915085\\
-0.898143630074064	-4.51515151515152\\
-0.934343434343434	-4.61137085113885\\
-0.948148331135616	-4.64646464646465\\
-0.984848484848485	-4.74714363024294\\
-0.996912881314582	-4.77777777777778\\
-1.03535353535354	-4.88527516415555\\
-1.04499888512246	-4.90909090909091\\
-1.08585858585859	-5.02344480007866\\
-1.0932451066601	-5.04040404040404\\
-1.13636363636364	-5.15738366748292\\
-1.14370707462438	-5.17171717171717\\
-1.18686868686869	-5.27774538831814\\
-1.20647567565241	-5.3030303030303\\
-1.23737373737374	-5.35874360520246\\
-1.26204204613559	-5.3030303030303\\
-1.2672572899817	-5.17171717171717\\
-1.26064301981896	-5.04040404040404\\
-1.25077283953084	-4.90909090909091\\
-1.23913634764445	-4.77777777777778\\
-1.23737373737374	-4.76193033254588\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.03535353535354	-3.82496358903655\\
-1.02084058275319	-3.72727272727273\\
-1.00133957298119	-3.5959595959596\\
-0.984848484848485	-3.48754639022497\\
-0.981091364007924	-3.46464646464647\\
-0.958123059708991	-3.33333333333333\\
-0.935561028895876	-3.2020202020202\\
-0.934343434343434	-3.19549313380239\\
-0.910160007942084	-3.07070707070707\\
-0.884977251385533	-2.93939393939394\\
-0.883838383838384	-2.93383263308884\\
-0.85730554512733	-2.80808080808081\\
-0.833333333333333	-2.69540466160251\\
-0.829225099537777	-2.67676767676768\\
-0.799178984469864	-2.54545454545454\\
-0.782828282828283	-2.47607639576313\\
-0.767763366211542	-2.41414141414141\\
-0.734972008507909	-2.28282828282828\\
-0.732323232323232	-2.27264892136925\\
-0.699759799018538	-2.15151515151515\\
-0.681818181818182	-2.08687048873484\\
-0.662561762548964	-2.02020202020202\\
-0.631313131313131	-1.91549570131569\\
-0.622984627130932	-1.88888888888889\\
-0.580808080808081	-1.75859843416239\\
-0.580457695133221	-1.75757575757576\\
-0.533955910599266	-1.62626262626263\\
-0.53030303030303	-1.61623540970178\\
-0.482754961601612	-1.49494949494949\\
-0.47979797979798	-1.48759005770911\\
-0.42929292929293	-1.37250057998914\\
-0.424997075231484	-1.36363636363636\\
-0.378787878787879	-1.27055869050991\\
-0.357289700101758	-1.23232323232323\\
-0.328282828282828	-1.18153757479224\\
-0.277777777777778	-1.10578953169783\\
-0.273998691942065	-1.1010101010101\\
-0.227272727272727	-1.04241612647153\\
-0.176767676767677	-0.992197408483523\\
-0.146635072076538	-0.969696969696969\\
-0.126262626262626	-0.954375113361547\\
-0.0757575757575757	-0.92908365170488\\
-0.0252525252525251	-0.916503712646093\\
0.0252525252525251	-0.916503712646093\\
0.0757575757575757	-0.92908365170488\\
0.126262626262626	-0.954375113361547\\
0.146635072076538	-0.969696969696969\\
0.176767676767677	-0.992197408483523\\
0.227272727272727	-1.04241612647153\\
0.273998691942065	-1.1010101010101\\
0.277777777777778	-1.10578953169783\\
0.328282828282828	-1.18153757479224\\
0.357289700101758	-1.23232323232323\\
0.378787878787879	-1.27055869050991\\
0.424997075231484	-1.36363636363636\\
0.42929292929293	-1.37250057998914\\
0.47979797979798	-1.48759005770911\\
0.482754961601612	-1.49494949494949\\
0.53030303030303	-1.61623540970178\\
0.533955910599266	-1.62626262626263\\
0.580457695133221	-1.75757575757576\\
0.580808080808081	-1.75859843416239\\
0.622984627130932	-1.88888888888889\\
0.631313131313131	-1.91549570131569\\
0.662561762548965	-2.02020202020202\\
0.681818181818182	-2.08687048873484\\
0.699759799018538	-2.15151515151515\\
0.732323232323232	-2.27264892136925\\
0.734972008507909	-2.28282828282828\\
0.767763366211542	-2.41414141414141\\
0.782828282828283	-2.47607639576313\\
0.799178984469865	-2.54545454545454\\
0.829225099537777	-2.67676767676768\\
0.833333333333333	-2.69540466160251\\
0.85730554512733	-2.80808080808081\\
0.883838383838384	-2.93383263308884\\
0.884977251385533	-2.93939393939394\\
0.910160007942084	-3.07070707070707\\
0.934343434343434	-3.19549313380239\\
0.935561028895876	-3.2020202020202\\
0.958123059708991	-3.33333333333333\\
0.981091364007923	-3.46464646464647\\
0.984848484848485	-3.48754639022497\\
1.00133957298119	-3.5959595959596\\
1.02084058275319	-3.72727272727273\\
1.03535353535354	-3.82496358903655\\
1.03988286626002	-3.85858585858586\\
1.05465214996595	-3.98989898989899\\
1.06812529511185	-4.12121212121212\\
1.07951962827533	-4.25252525252525\\
1.08270031989592	-4.38383838383838\\
1.03535353535354	-4.46145875192126\\
0.984848484848485	-4.39347108557988\\
0.980474900041545	-4.38383838383838\\
0.934343434343434	-4.29466010402491\\
0.915415990053273	-4.25252525252525\\
0.883838383838384	-4.18905702369979\\
0.852857015103682	-4.12121212121212\\
0.833333333333333	-4.08180387377068\\
0.789883630042918	-3.98989898989899\\
0.782828282828283	-3.97592634530261\\
0.732323232323232	-3.87246339129273\\
0.72552787491769	-3.85858585858586\\
0.681818181818182	-3.77276045157743\\
0.657841990774536	-3.72727272727273\\
0.631313131313131	-3.6786027101728\\
0.583919248854926	-3.5959595959596\\
0.580808080808081	-3.59068382446473\\
0.53030303030303	-3.50851514606656\\
0.501218410937782	-3.46464646464647\\
0.47979797979798	-3.43306159333958\\
0.42929292929293	-3.36477353425748\\
0.4037063483985	-3.33333333333333\\
0.378787878787879	-3.30334665331011\\
0.328282828282828	-3.24954454997614\\
0.277777777777778	-3.20285740736958\\
0.276712850928187	-3.2020202020202\\
0.227272727272727	-3.16407209978546\\
0.176767676767677	-3.13299120135452\\
0.126262626262626	-3.10953389997624\\
0.0757575757575757	-3.09378744812875\\
0.0252525252525251	-3.08587418418647\\
-0.0252525252525251	-3.08587418418647\\
-0.0757575757575757	-3.09378744812875\\
-0.126262626262626	-3.10953389997624\\
-0.176767676767677	-3.13299120135452\\
-0.227272727272727	-3.16407209978546\\
-0.276712850928187	-3.2020202020202\\
-0.277777777777778	-3.20285740736958\\
-0.328282828282828	-3.24954454997614\\
-0.378787878787879	-3.30334665331011\\
-0.4037063483985	-3.33333333333333\\
-0.42929292929293	-3.36477353425748\\
-0.47979797979798	-3.43306159333958\\
-0.501218410937782	-3.46464646464647\\
-0.53030303030303	-3.50851514606656\\
-0.580808080808081	-3.59068382446473\\
-0.583919248854926	-3.5959595959596\\
-0.631313131313131	-3.6786027101728\\
-0.657841990774536	-3.72727272727273\\
-0.681818181818182	-3.77276045157743\\
-0.72552787491769	-3.85858585858586\\
-0.732323232323232	-3.87246339129273\\
-0.782828282828283	-3.97592634530261\\
-0.789883630042918	-3.98989898989899\\
-0.833333333333333	-4.08180387377068\\
-0.852857015103682	-4.12121212121212\\
-0.883838383838384	-4.18905702369979\\
-0.915415990053274	-4.25252525252525\\
-0.934343434343434	-4.29466010402491\\
-0.980474900041545	-4.38383838383838\\
-0.984848484848485	-4.39347108557988\\
-1.03535353535354	-4.46145875192126\\
-1.08270031989592	-4.38383838383838\\
-1.07951962827533	-4.25252525252525\\
-1.06812529511185	-4.12121212121212\\
-1.05465214996595	-3.98989898989899\\
-1.03988286626002	-3.85858585858586\\
-1.03535353535354	-3.82496358903655\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.883838383838384	-3.39936754582064\\
-0.876017500967018	-3.33333333333333\\
-0.856859366895706	-3.2020202020202\\
-0.837137478269539	-3.07070707070707\\
-0.833333333333333	-3.04909989396888\\
-0.812780574067396	-2.93939393939394\\
-0.788223972590806	-2.80808080808081\\
-0.782828282828283	-2.78181278808688\\
-0.760186653839962	-2.67676767676768\\
-0.732323232323232	-2.54781830199746\\
-0.731787736642574	-2.54545454545454\\
-0.699648406631412	-2.41414141414141\\
-0.681818181818182	-2.34305107916355\\
-0.666044194924839	-2.28282828282828\\
-0.631313131313131	-2.1543604057377\\
-0.630508059644132	-2.15151515151515\\
-0.591161738587032	-2.02020202020202\\
-0.580808080808081	-1.98693239698819\\
-0.548629717225545	-1.88888888888889\\
-0.53030303030303	-1.83525564913415\\
-0.502065283469528	-1.75757575757576\\
-0.47979797979798	-1.69885797125274\\
-0.450160198882861	-1.62626262626263\\
-0.42929292929293	-1.57725132191044\\
-0.390950831858628	-1.49494949494949\\
-0.378787878787879	-1.46983424525243\\
-0.328282828282828	-1.37673529964972\\
-0.320198699892429	-1.36363636363636\\
-0.277777777777778	-1.29780789099298\\
-0.228011459657263	-1.23232323232323\\
-0.227272727272727	-1.23138037674942\\
-0.176767676767677	-1.17941206868346\\
-0.126262626262626	-1.14019125248293\\
-0.0757575757575757	-1.1138231438559\\
-0.026999437565461	-1.1010101010101\\
-0.0252525252525251	-1.10056327543978\\
0.0252525252525251	-1.10056327543978\\
0.026999437565461	-1.1010101010101\\
0.0757575757575757	-1.1138231438559\\
0.126262626262626	-1.14019125248293\\
0.176767676767677	-1.17941206868346\\
0.227272727272727	-1.23138037674942\\
0.228011459657263	-1.23232323232323\\
0.277777777777778	-1.29780789099298\\
0.320198699892429	-1.36363636363636\\
0.328282828282828	-1.37673529964972\\
0.378787878787879	-1.46983424525243\\
0.390950831858628	-1.49494949494949\\
0.42929292929293	-1.57725132191044\\
0.450160198882861	-1.62626262626263\\
0.47979797979798	-1.69885797125274\\
0.502065283469528	-1.75757575757576\\
0.53030303030303	-1.83525564913415\\
0.548629717225545	-1.88888888888889\\
0.580808080808081	-1.98693239698819\\
0.591161738587032	-2.02020202020202\\
0.630508059644132	-2.15151515151515\\
0.631313131313131	-2.1543604057377\\
0.666044194924839	-2.28282828282828\\
0.681818181818182	-2.34305107916355\\
0.699648406631412	-2.41414141414141\\
0.731787736642574	-2.54545454545454\\
0.732323232323232	-2.54781830199746\\
0.760186653839962	-2.67676767676768\\
0.782828282828283	-2.78181278808688\\
0.788223972590806	-2.80808080808081\\
0.812780574067396	-2.93939393939394\\
0.833333333333333	-3.04909989396888\\
0.837137478269539	-3.07070707070707\\
0.856859366895706	-3.2020202020202\\
0.876017500967018	-3.33333333333333\\
0.883838383838384	-3.39936754582063\\
0.890709182999072	-3.46464646464647\\
0.897332555532938	-3.5959595959596\\
0.886642904406288	-3.72727272727273\\
0.883838383838384	-3.73508769068057\\
0.833333333333333	-3.7310538864847\\
0.830587918993474	-3.72727272727273\\
0.782828282828283	-3.66796206524322\\
0.732323232323232	-3.59747435421185\\
0.731420902956139	-3.5959595959596\\
0.681818181818182	-3.51661268588668\\
0.648519611210065	-3.46464646464647\\
0.631313131313131	-3.43870621713173\\
0.580808080808081	-3.3625301284901\\
0.560762395600073	-3.33333333333333\\
0.53030303030303	-3.28962857442763\\
0.47979797979798	-3.22257447465979\\
0.463288112516058	-3.2020202020202\\
0.42929292929293	-3.15986023260416\\
0.378787878787879	-3.1039636735875\\
0.344915591240111	-3.07070707070707\\
0.328282828282828	-3.05427414953865\\
0.277777777777778	-3.01082112401717\\
0.227272727272727	-2.97484893023494\\
0.176767676767677	-2.94598731019515\\
0.161601092126562	-2.93939393939394\\
0.126262626262626	-2.92378940808485\\
0.0757575757575757	-2.90894436403325\\
0.0252525252525251	-2.90154560465229\\
-0.0252525252525251	-2.90154560465229\\
-0.0757575757575757	-2.90894436403325\\
-0.126262626262626	-2.92378940808485\\
-0.161601092126562	-2.93939393939394\\
-0.176767676767677	-2.94598731019515\\
-0.227272727272727	-2.97484893023494\\
-0.277777777777778	-3.01082112401717\\
-0.328282828282828	-3.05427414953865\\
-0.344915591240111	-3.07070707070707\\
-0.378787878787879	-3.1039636735875\\
-0.42929292929293	-3.15986023260416\\
-0.463288112516058	-3.2020202020202\\
-0.47979797979798	-3.22257447465979\\
-0.53030303030303	-3.28962857442763\\
-0.560762395600073	-3.33333333333333\\
-0.580808080808081	-3.3625301284901\\
-0.631313131313131	-3.43870621713173\\
-0.648519611210065	-3.46464646464647\\
-0.681818181818182	-3.51661268588668\\
-0.731420902956139	-3.5959595959596\\
-0.732323232323232	-3.59747435421185\\
-0.782828282828283	-3.66796206524322\\
-0.830587918993474	-3.72727272727273\\
-0.833333333333333	-3.7310538864847\\
-0.883838383838384	-3.73508769068057\\
-0.886642904406289	-3.72727272727273\\
-0.897332555532938	-3.5959595959596\\
-0.890709182999072	-3.46464646464647\\
-0.883838383838384	-3.39936754582064\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.681818181818182	-2.74376570456719\\
-0.671056182526821	-2.67676767676768\\
-0.64568627866004	-2.54545454545454\\
-0.631313131313131	-2.4790050682439\\
-0.616674627376153	-2.41414141414141\\
-0.584696857586628	-2.28282828282828\\
-0.580808080808081	-2.26852578487858\\
-0.547557023687835	-2.15151515151515\\
-0.53030303030303	-2.09433515726114\\
-0.506863910982363	-2.02020202020202\\
-0.47979797979798	-1.94044706163802\\
-0.461347828592788	-1.88888888888889\\
-0.42929292929293	-1.80598379256844\\
-0.409330366062071	-1.75757575757576\\
-0.378787878787879	-1.68915932510736\\
-0.348300697116599	-1.62626262626263\\
-0.328282828282828	-1.58800155872294\\
-0.277777777777778	-1.50168969334221\\
-0.273220434718263	-1.49494949494949\\
-0.227272727272727	-1.43276693020208\\
-0.176767676767677	-1.37581915989769\\
-0.162752647055833	-1.36363636363636\\
-0.126262626262626	-1.33454542081801\\
-0.0757575757575757	-1.30734628409442\\
-0.0252525252525251	-1.29358767853375\\
0.0252525252525251	-1.29358767853375\\
0.0757575757575757	-1.30734628409442\\
0.126262626262626	-1.33454542081801\\
0.162752647055833	-1.36363636363636\\
0.176767676767677	-1.37581915989769\\
0.227272727272727	-1.43276693020208\\
0.273220434718263	-1.49494949494949\\
0.277777777777778	-1.50168969334221\\
0.328282828282828	-1.58800155872294\\
0.348300697116599	-1.62626262626263\\
0.378787878787879	-1.68915932510736\\
0.409330366062071	-1.75757575757576\\
0.42929292929293	-1.80598379256844\\
0.461347828592788	-1.88888888888889\\
0.47979797979798	-1.94044706163802\\
0.506863910982363	-2.02020202020202\\
0.53030303030303	-2.09433515726114\\
0.547557023687835	-2.15151515151515\\
0.580808080808081	-2.26852578487858\\
0.584696857586628	-2.28282828282828\\
0.616674627376153	-2.41414141414141\\
0.631313131313131	-2.4790050682439\\
0.64568627866004	-2.54545454545454\\
0.671056182526821	-2.67676767676768\\
0.681818181818182	-2.74376570456719\\
0.691618467007276	-2.80808080808081\\
0.704013359235239	-2.93939393939394\\
0.700464799188687	-3.07070707070707\\
0.681818181818182	-3.11680237941436\\
0.631313131313131	-3.11589534592855\\
0.580808080808081	-3.0812254927536\\
0.570199397316715	-3.07070707070707\\
0.53030303030303	-3.03093074249249\\
0.47979797979798	-2.98078782323134\\
0.435714890150513	-2.93939393939394\\
0.42929292929293	-2.93317008807927\\
0.378787878787879	-2.88479327583979\\
0.328282828282828	-2.84317102812869\\
0.278802731364462	-2.80808080808081\\
0.277777777777778	-2.80731384661412\\
0.227272727272727	-2.77415265917532\\
0.176767676767677	-2.7481188594026\\
0.126262626262626	-2.72875357564547\\
0.0757575757575757	-2.71587945565837\\
0.0252525252525251	-2.70944582322001\\
-0.0252525252525251	-2.70944582322001\\
-0.0757575757575757	-2.71587945565837\\
-0.126262626262626	-2.72875357564547\\
-0.176767676767677	-2.7481188594026\\
-0.227272727272727	-2.77415265917532\\
-0.277777777777778	-2.80731384661412\\
-0.278802731364462	-2.80808080808081\\
-0.328282828282828	-2.84317102812869\\
-0.378787878787879	-2.88479327583979\\
-0.42929292929293	-2.93317008807927\\
-0.435714890150513	-2.93939393939394\\
-0.47979797979798	-2.98078782323134\\
-0.53030303030303	-3.03093074249249\\
-0.570199397316715	-3.07070707070707\\
-0.580808080808081	-3.0812254927536\\
-0.631313131313131	-3.11589534592855\\
-0.681818181818182	-3.11680237941436\\
-0.700464799188688	-3.07070707070707\\
-0.704013359235239	-2.93939393939394\\
-0.691618467007276	-2.80808080808081\\
-0.681818181818182	-2.74376570456719\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.47979797979798	-2.39519398617832\\
-0.461858613818984	-2.28282828282828\\
-0.432115810227552	-2.15151515151515\\
-0.42929292929293	-2.1422486660314\\
-0.391162312932935	-2.02020202020202\\
-0.378787878787879	-1.9866878650356\\
-0.341247727171815	-1.88888888888889\\
-0.328282828282828	-1.86015996173609\\
-0.279017270360526	-1.75757575757576\\
-0.277777777777778	-1.75535382165502\\
-0.227272727272727	-1.67726715148055\\
-0.190058124663289	-1.62626262626263\\
-0.176767676767677	-1.61086089910141\\
-0.126262626262626	-1.56574584373501\\
-0.0757575757575757	-1.53403019977283\\
-0.0252525252525251	-1.5175942537666\\
0.0252525252525251	-1.5175942537666\\
0.0757575757575757	-1.53403019977283\\
0.126262626262626	-1.56574584373501\\
0.176767676767677	-1.61086089910141\\
0.190058124663289	-1.62626262626263\\
0.227272727272727	-1.67726715148055\\
0.277777777777778	-1.75535382165502\\
0.279017270360526	-1.75757575757576\\
0.328282828282828	-1.86015996173609\\
0.341247727171815	-1.88888888888889\\
0.378787878787879	-1.9866878650356\\
0.391162312932935	-2.02020202020202\\
0.42929292929293	-2.1422486660314\\
0.432115810227552	-2.15151515151515\\
0.461858613818984	-2.28282828282828\\
0.47979797979798	-2.39519398617832\\
0.482852116235566	-2.41414141414141\\
0.47979797979798	-2.52287615557233\\
0.477784216452364	-2.54545454545454\\
0.42929292929293	-2.58918411267822\\
0.378787878787879	-2.5865621372835\\
0.328282828282828	-2.57120091155899\\
0.277777777777778	-2.55267863088995\\
0.25866880824698	-2.54545454545454\\
0.227272727272727	-2.53170354676626\\
0.176767676767677	-2.51266270357774\\
0.126262626262626	-2.49819849660679\\
0.0757575757575757	-2.48846740252095\\
0.0252525252525251	-2.48357469241595\\
-0.0252525252525251	-2.48357469241595\\
-0.0757575757575757	-2.48846740252095\\
-0.126262626262626	-2.49819849660679\\
-0.176767676767677	-2.51266270357774\\
-0.227272727272727	-2.53170354676626\\
-0.25866880824698	-2.54545454545454\\
-0.277777777777778	-2.55267863088995\\
-0.328282828282828	-2.57120091155899\\
-0.378787878787879	-2.5865621372835\\
-0.42929292929293	-2.58918411267822\\
-0.477784216452364	-2.54545454545454\\
-0.47979797979798	-2.52287615557233\\
-0.482852116235565	-2.41414141414141\\
-0.47979797979798	-2.39519398617832\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
-2.04545454545455	-9.58611363115646\\
-2.03767727667759	-9.50505050505051\\
-2.02796744404348	-9.37373737373737\\
-2.01974170959714	-9.24242424242424\\
-2.01076780711743	-9.11111111111111\\
-1.99968583137797	-8.97979797979798\\
-1.99494949494949	-8.93643785927799\\
-1.98529332150942	-8.84848484848485\\
-1.97296114445911	-8.71717171717172\\
-1.96042746725901	-8.58585858585859\\
-1.94499071117927	-8.45454545454546\\
-1.94444444444444	-8.45056183543321\\
-1.93090298485191	-8.32323232323232\\
-1.91748466942721	-8.19191919191919\\
-1.90158842891524	-8.06060606060606\\
-1.89393939393939	-8.00812218524755\\
-1.8854064585133	-7.92929292929293\\
-1.87146526569307	-7.7979797979798\\
-1.85495677268793	-7.66666666666667\\
-1.84343434343434	-7.59244973400331\\
-1.83715052778799	-7.53535353535354\\
-1.82279174987238	-7.4040404040404\\
-1.80532145866729	-7.27272727272727\\
-1.79292929292929	-7.19784706931067\\
-1.7866193604382	-7.14141414141414\\
-1.77165848075033	-7.01010101010101\\
-1.75256430699875	-6.87878787878788\\
-1.74242424242424	-6.82127206554471\\
-1.73404418820911	-6.74747474747475\\
-1.71794568590691	-6.61616161616162\\
-1.69605729471325	-6.48484848484848\\
-1.69191919191919	-6.46278252016521\\
-1.6793192900776	-6.35353535353535\\
-1.66104458659241	-6.22222222222222\\
-1.64141414141414	-6.11753112202969\\
-1.63813722510795	-6.09090909090909\\
-1.6218304652109	-5.95959595959596\\
-1.59947936090399	-5.82828282828283\\
-1.59090909090909	-5.78549060673648\\
-1.57983554378009	-5.6969696969697\\
-1.5600617299199	-5.56565656565657\\
-1.54040404040404	-5.46865750677145\\
-1.53583681543966	-5.43434343434343\\
-1.51748990935214	-5.3030303030303\\
-1.49064838976103	-5.17171717171717\\
-1.48989898989899	-5.16825492928257\\
-1.47255960332709	-5.04040404040404\\
-1.44739402447426	-4.90909090909091\\
-1.43939393939394	-4.87288496289407\\
-1.42567820773326	-4.77777777777778\\
-1.40105452168494	-4.64646464646465\\
-1.38888888888889	-4.59277482317115\\
-1.37699540486073	-4.51515151515152\\
-1.35191992912824	-4.38383838383838\\
-1.33838383838384	-4.32582299257\\
-1.32645292829395	-4.25252525252525\\
-1.29987889673997	-4.12121212121212\\
-1.28787878787879	-4.07144150611272\\
-1.27376987263398	-3.98989898989899\\
-1.24437848722905	-3.85858585858586\\
-1.23737373737374	-3.83055691129577\\
-1.21835291549921	-3.72727272727273\\
-1.18686868686869	-3.60265046255904\\
-1.18551995931821	-3.5959595959596\\
-1.15908594584141	-3.46464646464647\\
-1.13636363636364	-3.37860434087684\\
-1.12662722267795	-3.33333333333333\\
-1.09388551397209	-3.2020202020202\\
-1.08585858585859	-3.17298029072273\\
-1.06231084950448	-3.07070707070707\\
-1.03535353535354	-2.97600419391523\\
-1.02611491366821	-2.93939393939394\\
-0.988658939808883	-2.80808080808081\\
-0.984848484848485	-2.79536054613957\\
-0.95258896423375	-2.67676767676768\\
-0.934343434343434	-2.618318143527\\
-0.912519007867252	-2.54545454545454\\
-0.883838383838384	-2.45794588145385\\
-0.869344060410608	-2.41414141414141\\
-0.833333333333333	-2.31030252900499\\
-0.823243911524611	-2.28282828282828\\
-0.782828282828283	-2.17356453767177\\
-0.773786820931002	-2.15151515151515\\
-0.732323232323232	-2.04727751277073\\
-0.719831042524787	-2.02020202020202\\
-0.681818181818182	-1.93209383893976\\
-0.659176950237605	-1.88888888888889\\
-0.631313131313131	-1.82987760575148\\
-0.587780121960194	-1.75757575757576\\
-0.580808080808081	-1.74421669004958\\
-0.53030303030303	-1.66416806051153\\
-0.497643680717932	-1.62626262626263\\
-0.47979797979798	-1.60085340282129\\
-0.42929292929293	-1.54741910516578\\
-0.378787878787879	-1.51174169226696\\
-0.340004657881252	-1.49494949494949\\
-0.328282828282828	-1.48829111570334\\
-0.277777777777778	-1.47721696858062\\
-0.227272727272727	-1.4834698888659\\
-0.202755035123208	-1.49494949494949\\
-0.176767676767677	-1.50658757435743\\
-0.126262626262626	-1.54828402276891\\
-0.0757575757575757	-1.61542529534385\\
-0.0692189396646778	-1.62626262626263\\
-0.0252525252525251	-1.71697953385399\\
-0.00874272472877665	-1.75757575757576\\
0.0252525252525251	-1.88347643350145\\
0.0266831679271198	-1.88888888888889\\
0.0459225364172187	-2.02020202020202\\
0.0483059825856302	-2.15151515151515\\
0.0332027413403595	-2.28282828282828\\
0.0252525252525251	-2.31437600970058\\
0.00147434640508681	-2.41414141414141\\
-0.0252525252525251	-2.48461921522647\\
-0.0475241957441499	-2.54545454545454\\
-0.0757575757575757	-2.6050491246402\\
-0.109053469497009	-2.67676767676768\\
-0.126262626262626	-2.70916500646081\\
-0.176767676767677	-2.80545005118175\\
-0.178027706417552	-2.80808080808081\\
-0.227272727272727	-2.9037059531077\\
-0.245246824722973	-2.93939393939394\\
-0.277777777777778	-3.00248665291075\\
-0.312495554791507	-3.07070707070707\\
-0.328282828282828	-3.10198298360494\\
-0.378391796220468	-3.2020202020202\\
-0.378787878787879	-3.2028320479427\\
-0.42929292929293	-3.31370220496593\\
-0.437897182211711	-3.33333333333333\\
-0.47979797979798	-3.42890725397002\\
-0.494836971166294	-3.46464646464647\\
-0.53030303030303	-3.54879132843512\\
-0.54923100171311	-3.5959595959596\\
-0.580808080808081	-3.67395557203708\\
-0.601128342551197	-3.72727272727273\\
-0.631313131313131	-3.80487224160338\\
-0.650714986373525	-3.85858585858586\\
-0.681818181818182	-3.94173729653122\\
-0.698296768569376	-3.98989898989899\\
-0.732323232323232	-4.08439061580598\\
-0.744265868573086	-4.12121212121212\\
-0.782828282828283	-4.23232547292732\\
-0.789050373326035	-4.25252525252525\\
-0.832847073582816	-4.38383838383838\\
-0.833333333333333	-4.3852740677092\\
-0.871288334312133	-4.51515151515152\\
-0.883838383838384	-4.55350935673681\\
-0.909674731710911	-4.64646464646465\\
-0.934343434343434	-4.72446435855608\\
-0.948506003724193	-4.77777777777778\\
-0.984848484848485	-4.89662401984374\\
-0.988032522899066	-4.90909090909091\\
-1.02252443732499	-5.04040404040404\\
-1.03535353535354	-5.08321012826183\\
-1.05668624375501	-5.17171717171717\\
-1.08585858585859	-5.27232829199039\\
-1.09304004769943	-5.3030303030303\\
-1.12651331636995	-5.43434343434343\\
-1.13636363636364	-5.46895215578501\\
-1.15773386148073	-5.56565656565657\\
-1.18686868686869	-5.67154160668069\\
-1.19239525953394	-5.6969696969697\\
-1.22244514783916	-5.82828282828283\\
-1.23737373737374	-5.88351570280663\\
-1.25307195160236	-5.95959595959596\\
-1.28701492984548	-6.09090909090909\\
-1.28787878787879	-6.09416140760466\\
-1.31300966322892	-6.22222222222222\\
-1.33838383838384	-6.3213507480452\\
-1.34475371310773	-6.35353535353535\\
-1.37203148002053	-6.48484848484848\\
-1.38888888888889	-6.5519347581709\\
-1.40110840089889	-6.61616161616162\\
-1.42990064882738	-6.74747474747475\\
-1.43939393939394	-6.78597662824457\\
-1.45644777498081	-6.87878787878788\\
-1.48638807554226	-7.01010101010101\\
-1.48989898989899	-7.02462303459555\\
-1.51074268496441	-7.14141414141414\\
-1.54040404040404	-7.26988641038593\\
-1.54094301753588	-7.27272727272727\\
-1.56400635481397	-7.4040404040404\\
-1.59090909090909	-7.52334724094688\\
-1.59317114999548	-7.53535353535354\\
-1.61631149382283	-7.66666666666667\\
-1.64141414141414	-7.7808562738146\\
-1.64465318561698	-7.7979797979798\\
-1.6677956403708	-7.92929292929293\\
-1.69191919191919	-8.04209862868228\\
-1.69548214489077	-8.06060606060606\\
-1.71865981005026	-8.19191919191919\\
-1.74242424242424	-8.30644404205265\\
-1.74577201471039	-8.32323232323232\\
-1.76917108468071	-8.45454545454546\\
-1.79292929292929	-8.57287945775368\\
-1.79567595148764	-8.58585858585859\\
-1.81968924833642	-8.71717171717172\\
-1.84343434343434	-8.83978386743391\\
-1.84546143121993	-8.84848484848485\\
-1.87076327703233	-8.97979797979798\\
-1.89393939393939	-9.1042465622113\\
-1.89581710223477	-9.11111111111111\\
-1.92343679477218	-9.24242424242424\\
-1.94444444444444	-9.36000022708424\\
-1.94954433313618	-9.37373737373737\\
-1.98033265641902	-9.50505050505051\\
-1.99494949494949	-9.59026218430358\\
-2.03673922085273	-9.63636363636364\\
-2.04545454545455	-9.67913261584432\\
-2.04700543169327	-9.63636363636364\\
-2.04545454545455	-9.58611363115646\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
-1.84343434343434	-8.02154668915173\\
-1.83209318067765	-7.92929292929293\\
-1.81946087430619	-7.7979797979798\\
-1.80735566152968	-7.66666666666667\\
-1.79302633444344	-7.53535353535354\\
-1.79292929292929	-7.53461958314436\\
-1.77688259915654	-7.4040404040404\\
-1.76245599347394	-7.27272727272727\\
-1.74605904776532	-7.14141414141414\\
-1.74242424242424	-7.11655802236126\\
-1.72912305739313	-7.01010101010101\\
-1.71334842248838	-6.87878787878788\\
-1.6948665695832	-6.74747474747475\\
-1.69191919191919	-6.72909935922822\\
-1.6775867935612	-6.61616161616162\\
-1.66047999289692	-6.48484848484848\\
-1.64141414141414	-6.36540464428339\\
-1.63982018368518	-6.35353535353535\\
-1.62282034688446	-6.22222222222222\\
-1.60358051725303	-6.09090909090909\\
-1.59090909090909	-6.01874537853304\\
-1.58283518790052	-5.95959595959596\\
-1.56450566238925	-5.82828282828283\\
-1.54132063088177	-5.6969696969697\\
-1.54040404040404	-5.69217399739807\\
-1.52284471237066	-5.56565656565657\\
-1.50114628447798	-5.43434343434343\\
-1.48989898989899	-5.37663040839293\\
-1.47908700210347	-5.3030303030303\\
-1.45801693038495	-5.17171717171717\\
-1.43939393939394	-5.07859440106158\\
-1.43346201247433	-5.04040404040404\\
-1.41240877434743	-4.90909090909091\\
-1.38888888888889	-4.79515634594279\\
-1.38603571579929	-4.77777777777778\\
-1.36450341093761	-4.64646464646465\\
-1.33838383838384	-4.52453015421848\\
-1.33675580577448	-4.51515151515152\\
-1.31424808634368	-4.38383838383838\\
-1.28787878787879	-4.2657287320161\\
-1.28545321147596	-4.25252525252525\\
-1.26134609997135	-4.12121212121212\\
-1.23737373737374	-4.01855183724433\\
-1.23179496907972	-3.98989898989899\\
-1.20516798273753	-3.85858585858586\\
-1.18686868686869	-3.78385513038125\\
-1.17516869091693	-3.72727272727273\\
-1.14454121950564	-3.5959595959596\\
-1.13636363636364	-3.56416973594292\\
-1.11444991788192	-3.46464646464647\\
-1.08585858585859	-3.35635332942113\\
-1.08032467765928	-3.33333333333333\\
-1.04753776184958	-3.2020202020202\\
-1.03535353535354	-3.15839775729209\\
-1.01278252852568	-3.07070707070707\\
-0.984848484848485	-2.97465728007607\\
-0.974899396991102	-2.93939393939394\\
-0.934931552166217	-2.80808080808081\\
-0.934343434343434	-2.80617723275249\\
-0.89492943066437	-2.67676767676768\\
-0.883838383838384	-2.64273261431576\\
-0.851121221403999	-2.54545454545454\\
-0.833333333333333	-2.49414770286561\\
-0.803460588888563	-2.41414141414141\\
-0.782828282828283	-2.35869879909773\\
-0.751164082156795	-2.28282828282828\\
-0.732323232323232	-2.23608696486231\\
-0.692539632108475	-2.15151515151515\\
-0.681818181818182	-2.12718697232784\\
-0.631313131313131	-2.03107318671365\\
-0.624337845194365	-2.02020202020202\\
-0.580808080808081	-1.94420899048754\\
-0.538976024429537	-1.88888888888889\\
-0.53030303030303	-1.87565822122756\\
-0.47979797979798	-1.81740762523748\\
-0.42929292929293	-1.77747899281433\\
-0.387631454970211	-1.75757575757576\\
-0.378787878787879	-1.75253665663777\\
-0.328282828282828	-1.74468195067549\\
-0.280689356046282	-1.75757575757576\\
-0.277777777777778	-1.7584777116837\\
-0.227272727272727	-1.80101052209541\\
-0.176767676767677	-1.88360403709437\\
-0.174327147125781	-1.88888888888889\\
-0.140008902653692	-2.02020202020202\\
-0.132511876549767	-2.15151515151515\\
-0.143949405549979	-2.28282828282828\\
-0.17225883431884	-2.41414141414141\\
-0.176767676767677	-2.4278206593687\\
-0.211583997620845	-2.54545454545454\\
-0.227272727272727	-2.58559077616539\\
-0.259687263686504	-2.67676767676768\\
-0.277777777777778	-2.71925672804477\\
-0.312585137878665	-2.80808080808081\\
-0.328282828282828	-2.84369610818782\\
-0.367495211548321	-2.93939393939394\\
-0.378787878787879	-2.96492354156393\\
-0.422601199814576	-3.07070707070707\\
-0.42929292929293	-3.08606653666616\\
-0.476769565342255	-3.2020202020202\\
-0.47979797979798	-3.20915589518607\\
-0.529327241650788	-3.33333333333333\\
-0.53030303030303	-3.33570823852955\\
-0.579921949154304	-3.46464646464647\\
-0.580808080808081	-3.46688125009585\\
-0.628443588102891	-3.5959595959596\\
-0.631313131313131	-3.60346857072295\\
-0.674976152910809	-3.72727272727273\\
-0.681818181818182	-3.7458553249126\\
-0.719755756308283	-3.85858585858586\\
-0.732323232323232	-3.89400227945832\\
-0.763121241306106	-3.98989898989899\\
-0.782828282828283	-4.04749537231432\\
-0.805454525152968	-4.12121212121212\\
-0.833333333333333	-4.20567019422748\\
-0.847115344178706	-4.25252525252525\\
-0.883838383838384	-4.36779873461594\\
-0.888377620311487	-4.38383838383838\\
-0.926805154962016	-4.51515151515152\\
-0.934343434343434	-4.53929738284403\\
-0.963239338523017	-4.64646464646465\\
-0.984848484848485	-4.71812033913298\\
-1.00040486789989	-4.77777777777778\\
-1.03535353535354	-4.89778078639983\\
-1.03822785190615	-4.90909090909091\\
-1.07163860730422	-5.04040404040404\\
-1.08585858585859	-5.09018472910781\\
-1.10554785914075	-5.17171717171717\\
-1.13636363636364	-5.2834637557155\\
-1.14102654530417	-5.3030303030303\\
-1.17255782596909	-5.43434343434343\\
-1.18686868686869	-5.48723344518961\\
-1.20467018372597	-5.56565656565657\\
-1.23737373737374	-5.6910528597092\\
-1.23872360833796	-5.6969696969697\\
-1.26748684362022	-5.82828282828283\\
-1.28787878787879	-5.90800059946052\\
-1.2991678914764	-5.95959595959596\\
-1.32949430345574	-6.09090909090909\\
-1.33838383838384	-6.12634285781835\\
-1.35856439517073	-6.22222222222222\\
-1.38888888888889	-6.34815914193539\\
-1.39006860636235	-6.35353535353535\\
-1.4169726535715	-6.48484848484848\\
-1.43939393939394	-6.57998267591398\\
-1.44714694608788	-6.61616161616162\\
-1.47441853531614	-6.74747474747475\\
-1.48989898989899	-6.81464157234462\\
-1.5034204925635	-6.87878787878788\\
-1.53094797283821	-7.01010101010101\\
-1.54040404040404	-7.0521041828438\\
-1.55908672674086	-7.14141414141414\\
-1.5866728294826	-7.27272727272727\\
-1.59090909090909	-7.29202008814013\\
-1.61442187920635	-7.4040404040404\\
-1.64141414141414	-7.53363522521317\\
-1.64184718434197	-7.53535353535354\\
-1.66985822072123	-7.66666666666667\\
-1.69191919191919	-7.77574045625345\\
-1.69794657116265	-7.7979797979798\\
-1.72613433404617	-7.92929292929293\\
-1.74242424242424	-8.01236651428207\\
-1.7572416482486	-8.06060606060606\\
-1.78466007197958	-8.19191919191919\\
-1.79292929292929	-8.23545777294835\\
-1.82689620853315	-8.32323232323232\\
-1.84343434343434	-8.41096992178366\\
-1.85609297237915	-8.32323232323232\\
-1.85444960700334	-8.19191919191919\\
-1.847016742888	-8.06060606060606\\
-1.84343434343434	-8.02154668915173\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
-1.69191919191919	-6.98908013209852\\
-1.67695345757114	-6.87878787878788\\
-1.66217237138596	-6.74747474747475\\
-1.64658987401156	-6.61616161616162\\
-1.64141414141414	-6.57955453434391\\
-1.62825404687581	-6.48484848484848\\
-1.61158088635338	-6.35353535353535\\
-1.59316952837048	-6.22222222222222\\
-1.59090909090909	-6.20811372326137\\
-1.57430126769578	-6.09090909090909\\
-1.55597192451824	-5.95959595959596\\
-1.54040404040404	-5.86370176842742\\
-1.5351177460631	-5.82828282828283\\
-1.51613994483979	-5.6969696969697\\
-1.4948766053701	-5.56565656565657\\
-1.48989898989899	-5.53828294126446\\
-1.47407378041112	-5.43434343434343\\
-1.45293747536712	-5.3030303030303\\
-1.43939393939394	-5.23068752873671\\
-1.42992403089017	-5.17171717171717\\
-1.40842906117501	-5.04040404040404\\
-1.38888888888889	-4.93974700573974\\
-1.38369613332061	-4.90909090909091\\
-1.36149640440257	-4.77777777777778\\
-1.33838383838384	-4.66367204086454\\
-1.335307485982	-4.64646464646465\\
-1.31208519185733	-4.51515151515152\\
-1.28787878787879	-4.40120015544368\\
-1.2845990620922	-4.38383838383838\\
-1.25994178388506	-4.25252525252525\\
-1.23737373737374	-4.15161346721127\\
-1.23129603224412	-4.12121212121212\\
-1.20454427466537	-3.98989898989899\\
-1.18686868686869	-3.91502358346668\\
-1.17490387641034	-3.85858585858586\\
-1.14493411154726	-3.72727272727273\\
-1.13636363636364	-3.69293146950347\\
-1.11450680341314	-3.5959595959596\\
-1.08585858585859	-3.48431955928713\\
-1.08102315722578	-3.46464646464647\\
-1.04838673588894	-3.33333333333333\\
-1.03535353535354	-3.28565647304726\\
-1.01337752674209	-3.2020202020202\\
-0.984848484848485	-3.10219275404599\\
-0.975780386330245	-3.07070707070707\\
-0.936563533488288	-2.93939393939394\\
-0.934343434343434	-2.93212833016666\\
-0.895853561483614	-2.80808080808081\\
-0.883838383838384	-2.77100940747266\\
-0.851524329867037	-2.67676767676768\\
-0.833333333333333	-2.62437431552239\\
-0.803239973948071	-2.54545454545454\\
-0.782828282828283	-2.49113027072495\\
-0.749923576346061	-2.41414141414141\\
-0.732323232323232	-2.37130206438902\\
-0.689538543875895	-2.28282828282828\\
-0.681818181818182	-2.2658217382317\\
-0.631313131313131	-2.17315042120801\\
-0.616542990721796	-2.15151515151515\\
-0.580808080808081	-2.09387893871877\\
-0.53030303030303	-2.03233134803787\\
-0.516121031110584	-2.02020202020202\\
-0.47979797979798	-1.98546643575995\\
-0.42929292929293	-1.95888751509423\\
-0.378787878787879	-1.95541832457855\\
-0.328282828282828	-1.98322748546762\\
-0.300268378270134	-2.02020202020202\\
-0.277777777777778	-2.08335259085134\\
-0.262193309304686	-2.15151515151515\\
-0.260688058502578	-2.28282828282828\\
-0.277777777777778	-2.40249456739625\\
-0.279180066164596	-2.41414141414141\\
-0.309507375656946	-2.54545454545454\\
-0.328282828282828	-2.60372213777978\\
-0.348896915409844	-2.67676767676768\\
-0.378787878787879	-2.761017417906\\
-0.393584515494039	-2.80808080808081\\
-0.42929292929293	-2.90432135394389\\
-0.440942954804513	-2.93939393939394\\
-0.47979797979798	-3.04268631960528\\
-0.489311128893753	-3.07070707070707\\
-0.53030303030303	-3.18026049985661\\
-0.537694406982825	-3.2020202020202\\
-0.580808080808081	-3.3192264151163\\
-0.585536976575984	-3.33333333333333\\
-0.631313131313131	-3.46083467340696\\
-0.632563288708073	-3.46464646464647\\
-0.67771221955843	-3.5959595959596\\
-0.681818181818182	-3.60735891100941\\
-0.721297108904794	-3.72727272727273\\
-0.732323232323232	-3.75897090010246\\
-0.763869721301893	-3.85858585858586\\
-0.782828282828283	-3.91504327047376\\
-0.805651791839693	-3.98989898989899\\
-0.833333333333333	-4.07530027243745\\
-0.846844656231862	-4.12121212121212\\
-0.883838383838384	-4.23946185164938\\
-0.887564124862372	-4.25252525252525\\
-0.925576654904176	-4.38383838383838\\
-0.934343434343434	-4.4123471429338\\
-0.962483877675883	-4.51515151515152\\
-0.984848484848485	-4.59050186656507\\
-0.99976702026229	-4.64646464646465\\
-1.03535353535354	-4.77073138262395\\
-1.03719920976624	-4.77777777777778\\
-1.07094490352701	-4.90909090909091\\
-1.08585858585859	-4.96214861382986\\
-1.10542937266635	-5.04040404040404\\
-1.13636363636364	-5.15453050824012\\
-1.14064686729324	-5.17171717171717\\
-1.17273065108076	-5.3030303030303\\
-1.18686868686869	-5.35620153082775\\
-1.20549379002281	-5.43434343434343\\
-1.23737373737374	-5.55886306058274\\
-1.23902332768819	-5.56565656565657\\
-1.26919656134903	-5.6969696969697\\
-1.28787878787879	-5.77142090025585\\
-1.30117617305309	-5.82828282828283\\
-1.33196867951273	-5.95959595959596\\
-1.33838383838384	-5.98568856315689\\
-1.36216430626272	-6.09090909090909\\
-1.38888888888889	-6.20422053915889\\
-1.39323406882818	-6.22222222222222\\
-1.4222323010184	-6.35353535353535\\
-1.43939393939394	-6.42795993735045\\
-1.45290573064184	-6.48484848484848\\
-1.48157557683051	-6.61616161616162\\
-1.48989898989899	-6.65311498261705\\
-1.51215595704723	-6.74747474747475\\
-1.54040404040404	-6.87872210897097\\
-1.54042281104354	-6.87878787878788\\
-1.57154147078539	-7.01010101010101\\
-1.59090909090909	-7.1024816794447\\
-1.60265173730728	-7.14141414141414\\
-1.6319065668346	-7.27272727272727\\
-1.64141414141414	-7.31932722235217\\
-1.66961763526764	-7.4040404040404\\
-1.69191919191919	-7.51567101523335\\
-1.72496746132217	-7.4040404040404\\
-1.71652830486367	-7.27272727272727\\
-1.70659293470648	-7.14141414141414\\
-1.6944677688986	-7.01010101010101\\
-1.69191919191919	-6.98908013209852\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
-1.59090909090909	-6.42479236422258\\
-1.58039628819933	-6.35353535353535\\
-1.56391692453442	-6.22222222222222\\
-1.54807762992349	-6.09090909090909\\
-1.54040404040404	-6.03702449551712\\
-1.52854916993561	-5.95959595959596\\
-1.51042114081636	-5.82828282828283\\
-1.49128432716728	-5.6969696969697\\
-1.48989898989899	-5.68863167579008\\
-1.47058161650977	-5.56565656565657\\
-1.45065615535489	-5.43434343434343\\
-1.43939393939394	-5.36876488866555\\
-1.42852557570169	-5.3030303030303\\
-1.40749353096524	-5.17171717171717\\
-1.38888888888889	-5.06787488185854\\
-1.38410510609691	-5.04040404040404\\
-1.36185330756102	-4.90909090909091\\
-1.33838383838384	-4.78451857494098\\
-1.33714614903185	-4.77777777777778\\
-1.31364827372681	-4.64646464646465\\
-1.28787878787879	-4.5171959104962\\
-1.28748245109052	-4.51515151515152\\
-1.26266027127031	-4.38383838383838\\
-1.23737373737374	-4.26447368722601\\
-1.23492400414794	-4.25252525252525\\
-1.20849106267789	-4.12121212121212\\
-1.18686868686869	-4.02540428713195\\
-1.17915519451336	-3.98989898989899\\
-1.15043132630619	-3.85858585858586\\
-1.13636363636364	-3.80013361278555\\
-1.1195514480346	-3.72727272727273\\
-1.08720089223445	-3.5959595959596\\
-1.08585858585859	-3.59072872486818\\
-1.05486896362068	-3.46464646464647\\
-1.03535353535354	-3.39142139268658\\
-1.01974747366238	-3.33333333333333\\
-0.984848484848485	-3.20867563603497\\
-0.982885354095571	-3.2020202020202\\
-0.944843005842334	-3.07070707070707\\
-0.934343434343434	-3.03593040913729\\
-0.903730206919115	-2.93939393939394\\
-0.883838383838384	-2.87772667472137\\
-0.859368172939095	-2.80808080808081\\
-0.833333333333333	-2.73342895524715\\
-0.811100678562205	-2.67676767676768\\
-0.782828282828283	-2.60269999924598\\
-0.757503325398598	-2.54545454545454\\
-0.732323232323232	-2.48592615978858\\
-0.696117778369425	-2.41414141414141\\
-0.681818181818182	-2.38400881213085\\
-0.631313131313131	-2.29796385734822\\
-0.619768626859028	-2.28282828282828\\
-0.580808080808081	-2.22772606349479\\
-0.53030303030303	-2.17695901605103\\
-0.487167811798701	-2.15151515151515\\
-0.47979797979798	-2.14686435180409\\
-0.42929292929293	-2.14893999932998\\
-0.425841827174888	-2.15151515151515\\
-0.378787878787879	-2.23113440717794\\
-0.366175927516466	-2.28282828282828\\
-0.367021066334938	-2.41414141414141\\
-0.378787878787879	-2.48442430574706\\
-0.387435294391446	-2.54545454545454\\
-0.418468030600057	-2.67676767676768\\
-0.42929292929293	-2.7111377855925\\
-0.456024166028398	-2.80808080808081\\
-0.47979797979798	-2.87931752823878\\
-0.497558239853245	-2.93939393939394\\
-0.53030303030303	-3.03523520718645\\
-0.541150420905432	-3.07070707070707\\
-0.580808080808081	-3.18652031020134\\
-0.585602004221204	-3.2020202020202\\
-0.629978268527524	-3.33333333333333\\
-0.631313131313131	-3.3370513562856\\
-0.673160640332622	-3.46464646464647\\
-0.681818181818182	-3.48946167812429\\
-0.71582231648384	-3.5959595959596\\
-0.732323232323232	-3.64476146650723\\
-0.757916274660781	-3.72727272727273\\
-0.782828282828283	-3.80341981971808\\
-0.799453341195914	-3.85858585858586\\
-0.833333333333333	-3.96573003171681\\
-0.840425931167362	-3.98989898989899\\
-0.880063148947739	-4.12121212121212\\
-0.883838383838384	-4.13327958607818\\
-0.917847787334154	-4.25252525252525\\
-0.934343434343434	-4.30716626836047\\
-0.955659299183899	-4.38383838383838\\
-0.984848484848485	-4.48406838352984\\
-0.993339769321883	-4.51515151515152\\
-1.02950696589708	-4.64646464646465\\
-1.03535353535354	-4.66688064118117\\
-1.06440101324687	-4.77777777777778\\
-1.08585858585859	-4.85548544789158\\
-1.09981869705108	-4.90909090909091\\
-1.13453865862916	-5.04040404040404\\
-1.13636363636364	-5.04713697139454\\
-1.1674113011969	-5.17171717171717\\
-1.18686868686869	-5.24623645132969\\
-1.20122130053069	-5.3030303030303\\
-1.23391338085629	-5.43434343434343\\
-1.23737373737374	-5.44785921263079\\
-1.26597714172948	-5.56565656565657\\
-1.28787878787879	-5.65461136320086\\
-1.29865737180371	-5.6969696969697\\
-1.32957512395919	-5.82828282828283\\
-1.33838383838384	-5.86482548465335\\
-1.36180249730147	-5.95959595959596\\
-1.38888888888889	-6.07661313672501\\
-1.39284082207093	-6.09090909090909\\
-1.42409234847359	-6.22222222222222\\
-1.43939393939394	-6.28988734215903\\
-1.45690011946576	-6.35353535353535\\
-1.48603498645964	-6.48484848484848\\
-1.48989898989899	-6.50235451307831\\
-1.52148448242106	-6.61616161616162\\
-1.54040404040404	-6.70508583024875\\
-1.55798446004436	-6.74747474747475\\
-1.58823135064955	-6.87878787878788\\
-1.59090909090909	-6.89167708466529\\
-1.61115528594337	-6.87878787878788\\
-1.61784918333462	-6.74747474747475\\
-1.6090298030682	-6.61616161616162\\
-1.59778961359681	-6.48484848484848\\
-1.59090909090909	-6.42479236422258\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
-1.54040404040404	-6.34165574899078\\
-1.52376787830912	-6.22222222222222\\
-1.51250447166896	-6.09090909090909\\
-1.5003552952371	-5.95959595959596\\
-1.48989898989899	-5.86939368008886\\
-1.48328599754181	-5.82828282828283\\
-1.46419491430492	-5.6969696969697\\
-1.44708188553501	-5.56565656565657\\
-1.43939393939394	-5.51489072037214\\
-1.42578865812838	-5.43434343434343\\
-1.4059805356259	-5.3030303030303\\
-1.38888888888889	-5.1958347523798\\
-1.38459931090366	-5.17171717171717\\
-1.36230335485766	-5.04040404040404\\
-1.34001048180143	-4.90909090909091\\
-1.33838383838384	-4.9004569359137\\
-1.31585850731986	-4.77777777777778\\
-1.29198906147161	-4.64646464646465\\
-1.28787878787879	-4.62584607941357\\
-1.26641898158806	-4.51515151515152\\
-1.24072148044842	-4.38383838383838\\
-1.23737373737374	-4.36803541384337\\
-1.21369121433323	-4.25252525252525\\
-1.18686868686869	-4.12638997765021\\
-1.1857163854121	-4.12121212121212\\
-1.15720264281491	-3.98989898989899\\
-1.13636363636364	-3.89920582620127\\
-1.12676285661203	-3.85858585858586\\
-1.09608823727606	-3.72727272727273\\
-1.08585858585859	-3.68599091923621\\
-1.06320598925643	-3.5959595959596\\
-1.03535353535354	-3.48807085597659\\
-1.02889826937562	-3.46464646464647\\
-0.993382368561896	-3.33333333333333\\
-0.984848484848485	-3.30285066524232\\
-0.955106865783105	-3.2020202020202\\
-0.934343434343434	-3.13231416078821\\
-0.914260149545399	-3.07070707070707\\
-0.883838383838384	-2.97607263143214\\
-0.870507337936649	-2.93939393939394\\
-0.833333333333333	-2.83387998155127\\
-0.822764610391691	-2.80808080808081\\
-0.782828282828283	-2.70630786409028\\
-0.769014185004354	-2.67676767676768\\
-0.732323232323232	-2.59417466835557\\
-0.705940121625732	-2.54545454545454\\
-0.681818181818182	-2.49824422557285\\
-0.631313131313131	-2.4199376558939\\
-0.625671896374488	-2.41414141414141\\
-0.580808080808081	-2.36577112806649\\
-0.53030303030303	-2.34057629176805\\
-0.47979797979798	-2.37182712030587\\
-0.464139146445392	-2.41414141414141\\
-0.461932954957691	-2.54545454545454\\
-0.47979797979798	-2.66313674455544\\
-0.481578648436176	-2.67676767676768\\
-0.511798366371729	-2.80808080808081\\
-0.53030303030303	-2.87189109760403\\
-0.547612464471172	-2.93939393939394\\
-0.580808080808081	-3.04937628386492\\
-0.58658474802254	-3.07070707070707\\
-0.626957440682079	-3.2020202020202\\
-0.631313131313131	-3.2148821954016\\
-0.66784515902995	-3.33333333333333\\
-0.681818181818182	-3.37541252587681\\
-0.709029081222024	-3.46464646464647\\
-0.732323232323232	-3.53658450759665\\
-0.750146896658906	-3.5959595959596\\
-0.782828282828283	-3.69984572640398\\
-0.790924745286412	-3.72727272727273\\
-0.830850100574943	-3.85858585858586\\
-0.833333333333333	-3.86643898675396\\
-0.869563780020166	-3.98989898989899\\
-0.883838383838384	-4.036642063416\\
-0.908111375747107	-4.12121212121212\\
-0.934343434343434	-4.21021917318843\\
-0.946301723208555	-4.25252525252525\\
-0.983547681209686	-4.38383838383838\\
-0.984848484848485	-4.38830509112558\\
-1.01950036883324	-4.51515151515152\\
-1.03535353535354	-4.57161152090983\\
-1.05567092732208	-4.64646464646465\\
-1.08585858585859	-4.75803979207843\\
-1.09126890789285	-4.77777777777778\\
-1.12547303646831	-4.90909090909091\\
-1.13636363636364	-4.95002449064227\\
-1.16015887181822	-5.04040404040404\\
-1.18686868686869	-5.1446629610404\\
-1.19426029495682	-5.17171717171717\\
-1.22712560251766	-5.3030303030303\\
-1.23737373737374	-5.34381158618555\\
-1.26120453750324	-5.43434343434343\\
-1.28787878787879	-5.54462817906598\\
-1.29393519162663	-5.56565656565657\\
-1.32651445779333	-5.6969696969697\\
-1.33838383838384	-5.74710848080357\\
-1.36118584998336	-5.82828282828283\\
-1.38888888888889	-5.94952787682763\\
-1.39244917397102	-5.95959595959596\\
-1.42760834538057	-6.09090909090909\\
-1.43939393939394	-6.14370477647127\\
-1.46762923965765	-6.22222222222222\\
-1.48989898989899	-6.3229392537838\\
-1.5334067277523	-6.35353535353535\\
-1.54040404040404	-6.37391819779317\\
-1.54116614780107	-6.35353535353535\\
-1.54040404040404	-6.34165574899078\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
-1.43939393939394	-5.75235472100562\\
-1.43109461647546	-5.6969696969697\\
-1.4138126517112	-5.56565656565657\\
-1.39957782696966	-5.43434343434343\\
-1.38888888888889	-5.35191967525995\\
-1.38015604441008	-5.3030303030303\\
-1.35945008098345	-5.17171717171717\\
-1.34050160361841	-5.04040404040404\\
-1.33838383838384	-5.02793134423256\\
-1.31608395053921	-4.90909090909091\\
-1.29457086560788	-4.77777777777778\\
-1.28787878787879	-4.74107104464499\\
-1.2691169695349	-4.64646464646465\\
-1.24535551208559	-4.51515151515152\\
-1.23737373737374	-4.4745758901619\\
-1.2183263565601	-4.38383838383838\\
-1.19245842451852	-4.25252525252525\\
-1.18686868686869	-4.22623902368746\\
-1.16349556825278	-4.12121212121212\\
-1.13636363636364	-3.99513659738893\\
-1.13509334843192	-3.98989898989899\\
-1.10418152828457	-3.85858585858586\\
-1.08585858585859	-3.78111927752662\\
-1.07195126898775	-3.72727272727273\\
-1.03938226387305	-3.5959595959596\\
-1.03535353535354	-3.58035398917108\\
-1.00346699299151	-3.46464646464647\\
-0.984848484848485	-3.3963890675483\\
-0.965674178545566	-3.33333333333333\\
-0.934343434343434	-3.22644588254926\\
-0.926058565437557	-3.2020202020202\\
-0.883859423930537	-3.07070707070707\\
-0.883838383838384	-3.07064162028771\\
-0.836135787009993	-2.93939393939394\\
-0.833333333333333	-2.93143951042535\\
-0.782828282828283	-2.80816572068009\\
-0.782784113720267	-2.80808080808081\\
-0.732323232323232	-2.70503811104767\\
-0.714628267332288	-2.67676767676768\\
-0.681818181818182	-2.62142701914524\\
-0.631313131313131	-2.56107563411648\\
-0.588675791605267	-2.54545454545454\\
-0.580808080808081	-2.54257110558133\\
-0.577960389184287	-2.54545454545454\\
-0.552876898855153	-2.67676767676768\\
-0.56860010930783	-2.80808080808081\\
-0.580808080808081	-2.86117898914671\\
-0.596913086134921	-2.93939393939394\\
-0.629739246647929	-3.07070707070707\\
-0.631313131313131	-3.07585030655649\\
-0.666470982943015	-3.2020202020202\\
-0.681818181818182	-3.25232081389781\\
-0.704685040563036	-3.33333333333333\\
-0.732323232323232	-3.42519516757067\\
-0.743506057741238	-3.46464646464647\\
-0.78221052944816	-3.5959595959596\\
-0.782828282828283	-3.59792328280866\\
-0.82101229449238	-3.72727272727273\\
-0.833333333333333	-3.76769137619411\\
-0.859771896294287	-3.85858585858586\\
-0.883838383838384	-3.94022255170039\\
-0.898150554955296	-3.98989898989899\\
-0.934343434343434	-4.11706083393191\\
-0.935539378185367	-4.12121212121212\\
-0.972566618596601	-4.25252525252525\\
-0.984848484848485	-4.29573794290618\\
-1.00962954463139	-4.38383838383838\\
-1.03535353535354	-4.4777586828932\\
-1.04599006514778	-4.51515151515152\\
-1.0809598663182	-4.64646464646465\\
-1.08585858585859	-4.6645705669811\\
-1.11688948619162	-4.77777777777778\\
-1.13636363636364	-4.85250970882598\\
-1.15244148170054	-4.90909090909091\\
-1.18554570983527	-5.04040404040404\\
-1.18686868686869	-5.04556814046502\\
-1.22133445675766	-5.17171717171717\\
-1.23737373737374	-5.23671735994683\\
-1.25710746593633	-5.3030303030303\\
-1.28787878787879	-5.43202083766344\\
-1.28872815607606	-5.43434343434343\\
-1.32624670301515	-5.56565656565657\\
-1.33838383838384	-5.61760235186212\\
-1.36663306629036	-5.6969696969697\\
-1.38888888888889	-5.79365991210615\\
-1.41770222366526	-5.82828282828283\\
-1.43939393939394	-5.90665007399885\\
-1.44416268971309	-5.82828282828283\\
-1.43939393939394	-5.75235472100562\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
-1.33838383838384	-5.23846587375741\\
-1.32634586636603	-5.17171717171717\\
-1.30804793829889	-5.04040404040404\\
-1.29198975924193	-4.90909090909091\\
-1.28787878787879	-4.88292496409756\\
-1.26669903090225	-4.77777777777778\\
-1.24596079960224	-4.64646464646465\\
-1.23737373737374	-4.5973714785719\\
-1.21975568329004	-4.51515151515152\\
-1.19584905947295	-4.38383838383838\\
-1.18686868686869	-4.33766662046741\\
-1.16746068709314	-4.25252525252525\\
-1.14127475109347	-4.12121212121212\\
-1.13636363636364	-4.09839135914292\\
-1.11005075446124	-3.98989898989899\\
-1.08585858585859	-3.88003274792957\\
-1.08013192587216	-3.85858585858586\\
-1.04729348052613	-3.72727272727273\\
-1.03535353535354	-3.67892335298599\\
-1.01173380892619	-3.5959595959596\\
-0.984848484848485	-3.49363099762689\\
-0.975619004380859	-3.46464646464647\\
-0.937323198546414	-3.33333333333333\\
-0.934343434343434	-3.32316761886644\\
-0.893251827267731	-3.2020202020202\\
-0.883838383838384	-3.17272677405283\\
-0.84467977791513	-3.07070707070707\\
-0.833333333333333	-3.03923209444038\\
-0.789184180556672	-2.93939393939394\\
-0.782828282828283	-2.92406854750008\\
-0.732323232323232	-2.83765369873679\\
-0.702857733633961	-2.80808080808081\\
-0.681818181818182	-2.78594806206428\\
-0.658725194459626	-2.80808080808081\\
-0.655920434569973	-2.93939393939394\\
-0.677204599245216	-3.07070707070707\\
-0.681818181818182	-3.08871560034017\\
-0.709111826941333	-3.2020202020202\\
-0.732323232323232	-3.29180229473314\\
-0.74273875073192	-3.33333333333333\\
-0.777756837257302	-3.46464646464647\\
-0.782828282828283	-3.48187117265197\\
-0.815200697366752	-3.5959595959596\\
-0.833333333333333	-3.65924529840901\\
-0.85269073304782	-3.72727272727273\\
-0.883838383838384	-3.83948698332089\\
-0.889330720125527	-3.85858585858586\\
-0.926208080602599	-3.98989898989899\\
-0.934343434343434	-4.01848214219396\\
-0.963938901362642	-4.12121212121212\\
-0.984848484848485	-4.19742013768627\\
-1.00098454141219	-4.25252525252525\\
-1.03535353535354	-4.38264868758083\\
-1.03571852226359	-4.38383838383838\\
-1.0729859230281	-4.51515151515152\\
-1.08585858585859	-4.56395033010223\\
-1.11025254335541	-4.64646464646465\\
-1.13636363636364	-4.74921589117046\\
-1.14563764583316	-4.77777777777778\\
-1.18037928843024	-4.90909090909091\\
-1.18686868686869	-4.93493591616563\\
-1.21952984419587	-5.04040404040404\\
-1.23737373737374	-5.11388476034347\\
-1.25959477840604	-5.17171717171717\\
-1.28787878787879	-5.28991460995061\\
-1.30142657511992	-5.3030303030303\\
-1.33838383838384	-5.4280262890004\\
-1.34405332514538	-5.3030303030303\\
-1.33838383838384	-5.23846587375741\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
-1.23737373737374	-4.90450559846129\\
-1.21554519957585	-4.77777777777778\\
-1.20642210666731	-4.64646464646465\\
-1.19138800228046	-4.51515151515152\\
-1.18686868686869	-4.48761757483843\\
-1.16261146495156	-4.38383838383838\\
-1.14111761953734	-4.25252525252525\\
-1.13636363636364	-4.22782638546012\\
-1.10968073820595	-4.12121212121212\\
-1.08585858585859	-3.99601238860398\\
-1.08412676621727	-3.98989898989899\\
-1.04976464766734	-3.85858585858586\\
-1.03535353535354	-3.79566162822177\\
-1.01482566081819	-3.72727272727273\\
-0.984848484848485	-3.60477894211292\\
-0.981746410055777	-3.5959595959596\\
-0.941166420592859	-3.46464646464647\\
-0.934343434343434	-3.44085256403579\\
-0.895178929047147	-3.33333333333333\\
-0.883838383838384	-3.29833311988708\\
-0.842360930699789	-3.2020202020202\\
-0.833333333333333	-3.17847742778802\\
-0.782828282828283	-3.11070695803103\\
-0.76820782843798	-3.2020202020202\\
-0.782828282828283	-3.29626682142691\\
-0.789404938126015	-3.33333333333333\\
-0.820204834963818	-3.46464646464647\\
-0.833333333333333	-3.51704533359682\\
-0.854457904195113	-3.5959595959596\\
-0.883838383838384	-3.71759914212874\\
-0.886563016958435	-3.72727272727273\\
-0.923293541711308	-3.85858585858586\\
-0.934343434343434	-3.89984824158711\\
-0.960964870947232	-3.98989898989899\\
-0.984848484848485	-4.08276472677705\\
-0.996974152886434	-4.12121212121212\\
-1.03129355625399	-4.25252525252525\\
-1.03535353535354	-4.26789661974038\\
-1.07092330869312	-4.38383838383838\\
-1.08585858585859	-4.44263951146347\\
-1.11079582399412	-4.51515151515152\\
-1.13636363636364	-4.61975642881369\\
-1.14930625489121	-4.64646464646465\\
-1.18429513614421	-4.77777777777778\\
-1.18686868686869	-4.78825602513638\\
-1.237253402852	-4.90909090909091\\
-1.23737373737374	-4.90958839782293\\
-1.23748514548634	-4.90909090909091\\
-1.23737373737374	-4.90450559846129\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure2.pdf}
%}

==> pics/mcmc/LocalMapReference.tex <==

%\iftoggle{enableTikz}{
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24258,0.41133,0.63281}%
\definecolor{mycolor2}{rgb}{0.40857,0.60881,0.73510}%
\definecolor{mycolor3}{rgb}{0.60263,0.76361,0.81955}%
\definecolor{mycolor4}{rgb}{0.78878,0.85479,0.86952}%
\definecolor{mycolor5}{rgb}{0.89643,0.89477,0.66889}%
\definecolor{mycolor6}{rgb}{0.89290,0.78405,0.50301}%
\definecolor{mycolor7}{rgb}{0.88948,0.61310,0.34231}%
\definecolor{mycolor8}{rgb}{0.85501,0.37732,0.23284}%
\definecolor{mycolor9}{rgb}{0.75586,0.16875,0.13711}%
%
\begin{tikzpicture}[scale=\propScale]

\begin{axis}[%
anchor=north,
width=6.01828521434821in,
height=4.74667979002625in,
colormap={mymap}{[1pt] rgb(0pt)=(0.242578,0.411328,0.632812); rgb(31pt)=(0.403277,0.602799,0.731967); rgb(32pt)=(0.408571,0.60881,0.735097); rgb(63pt)=(0.596622,0.759251,0.817155); rgb(64pt)=(0.602633,0.763608,0.819554); rgb(95pt)=(0.783847,0.852505,0.870841); rgb(96pt)=(0.788782,0.854793,0.869517); rgb(127pt)=(0.894775,0.895823,0.674628); rgb(128pt)=(0.896429,0.894775,0.668892); rgb(159pt)=(0.89301,0.788782,0.508194); rgb(160pt)=(0.8929,0.784053,0.50301); rgb(191pt)=(0.889481,0.613097,0.342312); rgb(192pt)=(0.888709,0.606342,0.338534); rgb(223pt)=(0.857937,0.384099,0.23596); rgb(224pt)=(0.855014,0.377316,0.232845); rgb(255pt)=(0.755859,0.16875,0.137109)},
unbounded coords=jump,
scale only axis,
xmin=-3.16973415132924,
xmax=3.16973415132924,
ymin=-2.5,
ymax=2.5,
hide axis
]

\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-2.0959595959596	-0.0313065189073762\\
-2.09550612327079	0.0677398610764969\\
-2.08783437622309	0.141863605306758\\
-2.07982436015113	0.213465707719774\\
-2.0715960211865	0.283440312205712\\
-2.0630024187238	0.350692043342344\\
-2.05382411635189	0.413585102428495\\
-2.04545454545455	0.459390594861652\\
-2.04333403395783	0.467084985258058\\
-2.03095156821638	0.508343820269714\\
-2.01935836716723	0.555342762134468\\
-2.00773808422408	0.602144744770146\\
-1.99547857069399	0.644297777682638\\
-1.99494949494949	0.64562045388974\\
-1.9820636941724	0.680391043525481\\
-1.9691546142885	0.720167062934628\\
-1.95600122301696	0.758210692504085\\
-1.94444444444444	0.784230325941835\\
-1.9419888501294	0.790609833217243\\
-1.92810415332391	0.825992332056123\\
-1.91421240809224	0.861326132677674\\
-1.8995594311302	0.891400514071268\\
-1.89393939393939	0.899620758148514\\
-1.88469189665468	0.921673861241659\\
-1.87020238775566	0.955512114506879\\
-1.85500347389796	0.984578007140943\\
-1.84343434343434	0.999298682607562\\
-1.83904656966101	1.00934246881878\\
-1.8240589612629	1.04255489061705\\
-1.80830789088975	1.07077010676045\\
-1.79292929292929	1.08746177745346\\
-1.79129728983798	1.09103784993312\\
-1.77585009650853	1.12405066005887\\
-1.75948570037069	1.15122672504028\\
-1.74242424242424	1.1667038960273\\
-1.74154649458862	1.16854086461946\\
-1.72560036156466	1.2012779008754\\
-1.70848479973721	1.22678574089156\\
-1.69191919191919	1.23907026215393\\
-1.68983999559056	1.24321811863059\\
-1.67326063343611	1.275055077017\\
-1.65515344949743	1.29772510469808\\
-1.64141414141414	1.3058462898971\\
-1.63613237354808	1.31587210174528\\
-1.61866779071293	1.34557311474481\\
-1.5991896207377	1.36355871165661\\
-1.59090909090909	1.36734278685486\\
-1.58024244951292	1.38657314518854\\
-1.56148702421139	1.41217387934757\\
-1.54040404040404	1.42280374956631\\
-1.54014580337483	1.42324708176903\\
-1.5217887464425	1.45443081163312\\
-1.50112285580789	1.47302090312108\\
-1.48989898989899	1.47725042851766\\
-1.48034077896592	1.49271510819315\\
-1.46008693061011	1.51723522090292\\
-1.43939393939394	1.52552614841911\\
-1.43729232528533	1.52874072670513\\
-1.41717094721986	1.55761775150313\\
-1.39397656781455	1.57085040584377\\
-1.38888888888889	1.57232508959806\\
-1.37249131316552	1.59576543634791\\
-1.34926527032892	1.61305981191772\\
-1.33838383838384	1.61633245849049\\
-1.32608286686545	1.63280495741354\\
-1.30248915481228	1.6525841772026\\
-1.28787878787879	1.6570271209071\\
-1.2779043032633	1.66949155294154\\
-1.25359019288212	1.69028600070387\\
-1.23737373737374	1.6951760168684\\
-1.22783186807274	1.70625072275637\\
-1.2023927985965	1.7265570054459\\
-1.18686868686869	1.73113247591307\\
-1.17563950676125	1.74317016877018\\
-1.14857561913526	1.76130704273826\\
-1.13636363636364	1.76478950002455\\
-1.12096104846033	1.77994153084775\\
-1.09161837790221	1.79388397992839\\
-1.08585858585859	1.79546330002238\\
-1.06322590702228	1.8157422602375\\
-1.03535353535354	1.82464885651616\\
-1.0317747365108	1.82761979484184\\
-1.00155270867332	1.8490346431096\\
-0.984848484848485	1.85405778490121\\
-0.969235354246298	1.86566887297941\\
-0.934572415707797	1.87723730752317\\
-0.934343434343434	1.87730232289185\\
-0.901159506849481	1.8991574677792\\
-0.883838383838384	1.90448210270696\\
-0.865050158720918	1.91571059160203\\
-0.833333333333333	1.92597194976446\\
-0.826658661433347	1.92957267164448\\
-0.786873842106917	1.94514814673528\\
-0.782828282828283	1.94636993612914\\
-0.745681982367688	1.96338428616348\\
-0.732323232323232	1.96751487039828\\
-0.701545755410335	1.97992179430436\\
-0.681818181818182	1.98606454361652\\
-0.654199992664267	1.99573992756458\\
-0.631313131313131	2.00281664779471\\
-0.603047218370721	2.01128575835522\\
-0.580808080808081	2.01803088542213\\
-0.547026797507287	2.02651456838464\\
-0.53030303030303	2.03143474126738\\
-0.484366026472034	2.04085834014199\\
-0.47979797979798	2.04214810208688\\
-0.42929292929293	2.05470139471124\\
-0.412678060341226	2.05705422183701\\
-0.378787878787879	2.06574099882951\\
-0.328282828282828	2.0713980409092\\
-0.325398051081806	2.07164635875591\\
-0.277777777777778	2.08184316578373\\
-0.227272727272727	2.08628654821401\\
-0.202787010383184	2.0872886246313\\
-0.176767676767677	2.09139275408289\\
-0.126262626262626	2.09647344304011\\
-0.0757575757575757	2.09894217623198\\
-0.0252525252525251	2.09991706447155\\
0.0252525252525251	2.09991706447155\\
0.0757575757575757	2.09894217623198\\
0.126262626262626	2.09647344304011\\
0.176767676767677	2.09139275408289\\
0.202787010383184	2.0872886246313\\
0.227272727272727	2.08628654821401\\
0.277777777777778	2.08184316578373\\
0.325398051081806	2.07164635875591\\
0.328282828282828	2.0713980409092\\
0.378787878787879	2.06574099882951\\
0.412678060341226	2.05705422183701\\
0.42929292929293	2.05470139471124\\
0.47979797979798	2.04214810208688\\
0.484366026472034	2.04085834014199\\
0.53030303030303	2.03143474126738\\
0.547026797507287	2.02651456838464\\
0.580808080808081	2.01803088542213\\
0.603047218370721	2.01128575835522\\
0.631313131313131	2.00281664779471\\
0.654199992664267	1.99573992756458\\
0.681818181818182	1.98606454361652\\
0.701545755410335	1.97992179430436\\
0.732323232323232	1.96751487039828\\
0.745681982367688	1.96338428616348\\
0.782828282828283	1.94636993612914\\
0.786873842106918	1.94514814673528\\
0.826658661433347	1.92957267164448\\
0.833333333333333	1.92597194976446\\
0.865050158720918	1.91571059160203\\
0.883838383838384	1.90448210270696\\
0.901159506849481	1.8991574677792\\
0.934343434343434	1.87730232289185\\
0.934572415707796	1.87723730752317\\
0.969235354246298	1.86566887297941\\
0.984848484848485	1.85405778490121\\
1.00155270867332	1.8490346431096\\
1.0317747365108	1.82761979484184\\
1.03535353535354	1.82464885651616\\
1.06322590702228	1.8157422602375\\
1.08585858585859	1.79546330002238\\
1.09161837790221	1.79388397992839\\
1.12096104846033	1.77994153084775\\
1.13636363636364	1.76478950002455\\
1.14857561913526	1.76130704273826\\
1.17563950676125	1.74317016877018\\
1.18686868686869	1.73113247591307\\
1.2023927985965	1.7265570054459\\
1.22783186807274	1.70625072275637\\
1.23737373737374	1.6951760168684\\
1.25359019288212	1.69028600070387\\
1.2779043032633	1.66949155294154\\
1.28787878787879	1.65702712090709\\
1.30248915481228	1.6525841772026\\
1.32608286686545	1.63280495741354\\
1.33838383838384	1.61633245849049\\
1.34926527032892	1.61305981191772\\
1.37249131316552	1.59576543634791\\
1.38888888888889	1.57232508959806\\
1.39397656781455	1.57085040584377\\
1.41717094721986	1.55761775150313\\
1.43729232528533	1.52874072670513\\
1.43939393939394	1.52552614841911\\
1.46008693061011	1.51723522090292\\
1.48034077896592	1.49271510819315\\
1.48989898989899	1.47725042851766\\
1.50112285580789	1.47302090312108\\
1.5217887464425	1.45443081163312\\
1.54014580337483	1.42324708176903\\
1.54040404040404	1.42280374956631\\
1.56148702421139	1.41217387934757\\
1.58024244951292	1.38657314518854\\
1.59090909090909	1.36734278685486\\
1.5991896207377	1.36355871165661\\
1.61866779071293	1.34557311474481\\
1.63613237354808	1.31587210174528\\
1.64141414141414	1.3058462898971\\
1.65515344949743	1.29772510469808\\
1.67326063343611	1.275055077017\\
1.68983999559056	1.24321811863059\\
1.69191919191919	1.23907026215393\\
1.70848479973721	1.22678574089156\\
1.72560036156466	1.2012779008754\\
1.74154649458862	1.16854086461945\\
1.74242424242424	1.1667038960273\\
1.75948570037069	1.15122672504028\\
1.77585009650853	1.12405066005887\\
1.79129728983798	1.09103784993312\\
1.79292929292929	1.08746177745346\\
1.80830789088975	1.07077010676045\\
1.8240589612629	1.04255489061705\\
1.83904656966101	1.00934246881878\\
1.84343434343434	0.999298682607562\\
1.85500347389796	0.984578007140943\\
1.87020238775566	0.955512114506881\\
1.88469189665468	0.92167386124166\\
1.89393939393939	0.899620758148516\\
1.8995594311302	0.891400514071268\\
1.91421240809224	0.861326132677675\\
1.92810415332391	0.825992332056124\\
1.9419888501294	0.790609833217244\\
1.94444444444444	0.784230325941834\\
1.95600122301696	0.758210692504087\\
1.9691546142885	0.720167062934627\\
1.9820636941724	0.680391043525483\\
1.99494949494949	0.64562045388974\\
1.99547857069399	0.644297777682635\\
2.00773808422408	0.602144744770144\\
2.01935836716723	0.555342762134468\\
2.03095156821638	0.508343820269715\\
2.04333403395783	0.467084985258056\\
2.04545454545455	0.459390594861649\\
2.05382411635189	0.413585102428496\\
2.0630024187238	0.350692043342346\\
2.0715960211865	0.283440312205715\\
2.07982436015113	0.213465707719775\\
2.08783437622309	0.141863605306761\\
2.09550612327079	0.0677398610764996\\
2.0959595959596	-0.0313065189073762\\
2.09601402450023	-0.0597772013370831\\
2.0959595959596	-0.0614568689777004\\
2.04545454545455	-0.459602897086871\\
2.04069541044885	-0.471296923090074\\
2.0061080660842	-0.591528114428924\\
1.99494949494949	-0.644469729486309\\
1.9742251769367	-0.688322482731716\\
1.94444444444444	-0.784546117479792\\
1.94129188061264	-0.78996316829248\\
1.91474136555539	-0.842089959193093\\
1.89393939393939	-0.899633144447861\\
1.88512121512857	-0.913821834681479\\
1.85815264541697	-0.963933626882746\\
1.84343434343434	-0.999357152280728\\
1.82995702510597	-1.01984970160207\\
1.802712680351	-1.06686319050331\\
1.79292929292929	-1.08764401990474\\
1.77502713571972	-1.11350959546589\\
1.74752118738137	-1.15723431721497\\
1.74242424242424	-1.16691678915939\\
1.71982810557314	-1.19804149979944\\
1.69203946054202	-1.23851271958782\\
1.69191919191919	-1.23871966625343\\
1.66400079354163	-1.27545345729937\\
1.64141414141414	-1.30567533827128\\
1.63575874683216	-1.31256435268268\\
1.60727048195533	-1.34700112610745\\
1.59090909090909	-1.36736919688914\\
1.57827574697284	-1.38208766306771\\
1.54941460194766	-1.41344644007831\\
1.54040404040404	-1.42401104820092\\
1.51941745640017	-1.44739238657756\\
1.49024176879501	-1.4752193694744\\
1.48989898989899	-1.47560230295519\\
1.4590405055422	-1.50848431329357\\
1.43939393939394	-1.52655720513535\\
1.42822865083112	-1.53760363617289\\
1.39701530135387	-1.56519482947121\\
1.38888888888889	-1.57250630917055\\
1.364362113215	-1.59565669674253\\
1.33838383838384	-1.61549960401361\\
1.33225114553734	-1.6208641898749\\
1.29861436564594	-1.64856129077565\\
1.28787878787879	-1.6567728675005\\
1.26396749223154	-1.67668587094019\\
1.23737373737374	-1.69450178045363\\
1.2295166119525	-1.70053908172793\\
1.19369241445346	-1.72554972131972\\
1.18686868686869	-1.73020954782479\\
1.15609178807772	-1.75271625077509\\
1.13636363636364	-1.76485119219671\\
1.11805392904427	-1.77714149227104\\
1.08585858585859	-1.79525200883746\\
1.07941557299769	-1.79921032826041\\
1.03899030294655	-1.82224822805166\\
1.03535353535354	-1.82436875133197\\
0.996170026801889	-1.84730642228147\\
0.984848484848485	-1.85345557217204\\
0.951884049831232	-1.87103967358577\\
0.934343434343434	-1.8800042515315\\
0.90576391164146	-1.89385437916422\\
0.883838383838384	-1.9044843936083\\
0.857372297045637	-1.91610178892965\\
0.833333333333333	-1.92722385377387\\
0.806216923360114	-1.93797501083119\\
0.782828282828283	-1.94834063805002\\
0.751757063088823	-1.95944125126372\\
0.732323232323232	-1.96770494335556\\
0.69339713740645	-1.98021408182674\\
0.681818181818182	-1.98493607209566\\
0.631313131313131	-1.99979985693998\\
0.63025996008553	-2.00004805770136\\
0.580808080808081	-2.0176340777768\\
0.557904263690466	-2.02243756995607\\
0.53030303030303	-2.0317714539871\\
0.47979797979798	-2.04159948963163\\
0.477485993072577	-2.04193752097766\\
0.42929292929293	-2.05585756933824\\
0.379202287509885	-2.06234488207929\\
0.378787878787879	-2.06245521124979\\
0.328282828282828	-2.07435649846749\\
0.277777777777778	-2.080783203726\\
0.242674796904368	-2.08292190180411\\
0.227272727272727	-2.08566229637296\\
0.176767676767677	-2.09246409105286\\
0.126262626262626	-2.09657491706218\\
0.0757575757575757	-2.09880251437337\\
0.0252525252525251	-2.09975370543635\\
-0.0252525252525251	-2.09975370543635\\
-0.0757575757575757	-2.09880251437337\\
-0.126262626262626	-2.09657491706218\\
-0.176767676767677	-2.09246409105286\\
-0.227272727272727	-2.08566229637296\\
-0.242674796904368	-2.08292190180411\\
-0.277777777777778	-2.080783203726\\
-0.328282828282828	-2.07435649846749\\
-0.378787878787879	-2.06245521124979\\
-0.379202287509885	-2.06234488207929\\
-0.42929292929293	-2.05585756933824\\
-0.477485993072577	-2.04193752097766\\
-0.47979797979798	-2.04159948963163\\
-0.53030303030303	-2.0317714539871\\
-0.557904263690466	-2.02243756995607\\
-0.580808080808081	-2.0176340777768\\
-0.63025996008553	-2.00004805770136\\
-0.631313131313131	-1.99979985693998\\
-0.681818181818182	-1.98493607209566\\
-0.69339713740645	-1.98021408182674\\
-0.732323232323232	-1.96770494335556\\
-0.751757063088823	-1.95944125126372\\
-0.782828282828283	-1.94834063805002\\
-0.806216923360113	-1.93797501083119\\
-0.833333333333333	-1.92722385377387\\
-0.857372297045637	-1.91610178892965\\
-0.883838383838384	-1.9044843936083\\
-0.90576391164146	-1.89385437916422\\
-0.934343434343434	-1.8800042515315\\
-0.951884049831232	-1.87103967358577\\
-0.984848484848485	-1.85345557217204\\
-0.996170026801888	-1.84730642228147\\
-1.03535353535354	-1.82436875133197\\
-1.03899030294655	-1.82224822805166\\
-1.07941557299769	-1.79921032826041\\
-1.08585858585859	-1.79525200883746\\
-1.11805392904427	-1.77714149227104\\
-1.13636363636364	-1.76485119219671\\
-1.15609178807772	-1.75271625077509\\
-1.18686868686869	-1.73020954782479\\
-1.19369241445346	-1.72554972131972\\
-1.2295166119525	-1.70053908172793\\
-1.23737373737374	-1.69450178045363\\
-1.26396749223154	-1.67668587094019\\
-1.28787878787879	-1.6567728675005\\
-1.29861436564594	-1.64856129077565\\
-1.33225114553734	-1.6208641898749\\
-1.33838383838384	-1.61549960401361\\
-1.364362113215	-1.59565669674253\\
-1.38888888888889	-1.57250630917055\\
-1.39701530135387	-1.56519482947121\\
-1.42822865083112	-1.53760363617289\\
-1.43939393939394	-1.52655720513535\\
-1.4590405055422	-1.50848431329357\\
-1.48989898989899	-1.47560230295519\\
-1.49024176879501	-1.4752193694744\\
-1.51941745640017	-1.44739238657756\\
-1.54040404040404	-1.42401104820092\\
-1.54941460194766	-1.41344644007831\\
-1.57827574697284	-1.38208766306771\\
-1.59090909090909	-1.36736919688914\\
-1.60727048195533	-1.34700112610745\\
-1.63575874683216	-1.31256435268268\\
-1.64141414141414	-1.30567533827128\\
-1.66400079354163	-1.27545345729937\\
-1.69191919191919	-1.23871966625343\\
-1.69203946054202	-1.23851271958782\\
-1.71982810557314	-1.19804149979944\\
-1.74242424242424	-1.16691678915939\\
-1.74752118738137	-1.15723431721497\\
-1.77502713571972	-1.11350959546589\\
-1.79292929292929	-1.08764401990474\\
-1.802712680351	-1.06686319050331\\
-1.82995702510597	-1.01984970160207\\
-1.84343434343434	-0.999357152280728\\
-1.85815264541697	-0.963933626882748\\
-1.88512121512857	-0.913821834681477\\
-1.89393939393939	-0.89963314444786\\
-1.91474136555539	-0.842089959193096\\
-1.94129188061264	-0.789963168292483\\
-1.94444444444444	-0.784546117479792\\
-1.9742251769367	-0.688322482731715\\
-1.99494949494949	-0.644469729486309\\
-2.0061080660842	-0.591528114428926\\
-2.04069541044885	-0.471296923090072\\
-2.04545454545455	-0.459602897086873\\
-2.0959595959596	-0.0614568689777004\\
-2.09601402450023	-0.059777201337081\\
-2.0959595959596	-0.0313065189073762\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.69191919191919	0.380620620475179\\
-1.68269924446401	0.412494823992482\\
-1.6690781587918	0.462081441272407\\
-1.65570508843529	0.513156150446427\\
-1.64183128068142	0.561226435236373\\
-1.64141414141414	0.562288412795448\\
-1.62602462052135	0.600497700296877\\
-1.61073599205188	0.642858811423958\\
-1.59508983381092	0.683139749335137\\
-1.59090909090909	0.691477556139553\\
-1.5783468978206	0.719323469993401\\
-1.56172548517823	0.756952275504128\\
-1.54456759349316	0.791557290046847\\
-1.54040404040404	0.798046839460339\\
-1.5268003996059	0.825201445049629\\
-1.50902450296874	0.859555140160092\\
-1.4903111769146	0.888795583905152\\
-1.48989898989899	0.889295567594446\\
-1.47174770136233	0.922153628303464\\
-1.45266644040855	0.9528564745876\\
-1.43939393939394	0.968755908273458\\
-1.43274680191294	0.980347355193158\\
-1.41315344637439	1.01191249467365\\
-1.39229982055597	1.03706171272938\\
-1.38888888888889	1.04019059527917\\
-1.3717962286479	1.06710067800888\\
-1.35052317807608	1.09398247015125\\
-1.33838383838384	1.10468732103865\\
-1.32857525990397	1.11933465379764\\
-1.30673374084937	1.14739696776177\\
-1.28787878787879	1.16313888190028\\
-1.28343747496299	1.16938980814214\\
-1.26088215059238	1.19817873777071\\
-1.23737373737374	1.21651359638234\\
-1.23629614144911	1.21793320860072\\
-1.21285860117446	1.24697343689719\\
-1.18704414608449	1.26564167327228\\
-1.18686868686869	1.26574482998982\\
-1.16247836779077	1.29419328459061\\
-1.13636363636364	1.31139960463099\\
-1.13540826087865	1.3124778552685\\
-1.10945213759003	1.33996649342714\\
-1.08585858585859	1.3540841684729\\
-1.08115348688052	1.3589404944437\\
-1.05333577963912	1.38404056174424\\
-1.03535353535354	1.39376503008101\\
-1.02377695573737	1.40459756172633\\
-0.99344959894831	1.42562939562471\\
-0.984848484848485	1.42982345375622\\
-0.962532992834768	1.44857586689109\\
-0.934343434343434	1.46290581866446\\
-0.929519324122545	1.46671888996579\\
-0.896253887756284	1.48916332044389\\
-0.883838383838384	1.49479784474603\\
-0.861368317359586	1.51039096072761\\
-0.833333333333333	1.52326424147662\\
-0.824380572495779	1.52900610988671\\
-0.785722805931613	1.54786028392227\\
-0.782828282828283	1.54904470629003\\
-0.745661757772825	1.5693897342381\\
-0.732323232323232	1.57478887175486\\
-0.70286250966004	1.58933413845513\\
-0.681818181818182	1.59764603026\\
-0.657053880574973	1.60854608686867\\
-0.631313131313131	1.6183460429558\\
-0.607693524344602	1.62748375926793\\
-0.580808080808081	1.63724108917145\\
-0.553862909308072	1.64624739804681\\
-0.53030303030303	1.65431437936648\\
-0.49406971323727	1.66456201304848\\
-0.47979797979798	1.6691268471854\\
-0.42929292929293	1.68157498540879\\
-0.425870140301408	1.6823033078397\\
-0.378787878787879	1.69551649532524\\
-0.344294957363467	1.70123306786572\\
-0.328282828282828	1.70525415889143\\
-0.277777777777778	1.71487548400505\\
-0.236070668354404	1.71915515304946\\
-0.227272727272727	1.72085602103283\\
-0.176767676767677	1.72850227515705\\
-0.126262626262626	1.73278223253859\\
-0.0757575757575757	1.73500622556709\\
-0.0252525252525251	1.73594146468422\\
0.0252525252525251	1.73594146468422\\
0.0757575757575757	1.73500622556709\\
0.126262626262626	1.73278223253859\\
0.176767676767677	1.72850227515705\\
0.227272727272727	1.72085602103283\\
0.236070668354404	1.71915515304946\\
0.277777777777778	1.71487548400505\\
0.328282828282828	1.70525415889143\\
0.344294957363467	1.70123306786572\\
0.378787878787879	1.69551649532524\\
0.425870140301408	1.6823033078397\\
0.42929292929293	1.68157498540879\\
0.47979797979798	1.6691268471854\\
0.49406971323727	1.66456201304848\\
0.53030303030303	1.65431437936648\\
0.553862909308072	1.64624739804681\\
0.580808080808081	1.63724108917145\\
0.607693524344602	1.62748375926793\\
0.631313131313131	1.6183460429558\\
0.657053880574973	1.60854608686867\\
0.681818181818182	1.59764603026\\
0.70286250966004	1.58933413845512\\
0.732323232323232	1.57478887175486\\
0.745661757772825	1.5693897342381\\
0.782828282828283	1.54904470629003\\
0.785722805931613	1.54786028392227\\
0.824380572495779	1.52900610988671\\
0.833333333333333	1.52326424147662\\
0.861368317359585	1.51039096072761\\
0.883838383838384	1.49479784474603\\
0.896253887756284	1.48916332044389\\
0.929519324122545	1.46671888996579\\
0.934343434343434	1.46290581866446\\
0.962532992834768	1.44857586689109\\
0.984848484848485	1.42982345375622\\
0.99344959894831	1.42562939562471\\
1.02377695573737	1.40459756172633\\
1.03535353535354	1.39376503008101\\
1.05333577963912	1.38404056174424\\
1.08115348688052	1.3589404944437\\
1.08585858585859	1.3540841684729\\
1.10945213759003	1.33996649342714\\
1.13540826087865	1.3124778552685\\
1.13636363636364	1.31139960463099\\
1.16247836779077	1.29419328459061\\
1.18686868686869	1.26574482998982\\
1.18704414608449	1.26564167327228\\
1.21285860117446	1.24697343689719\\
1.23629614144911	1.21793320860072\\
1.23737373737374	1.21651359638234\\
1.26088215059238	1.19817873777071\\
1.28343747496299	1.16938980814214\\
1.28787878787879	1.16313888190028\\
1.30673374084937	1.14739696776177\\
1.32857525990397	1.11933465379764\\
1.33838383838384	1.10468732103865\\
1.35052317807608	1.09398247015125\\
1.3717962286479	1.06710067800889\\
1.38888888888889	1.04019059527917\\
1.39229982055597	1.03706171272938\\
1.41315344637439	1.01191249467365\\
1.43274680191294	0.980347355193158\\
1.43939393939394	0.968755908273458\\
1.45266644040855	0.952856474587601\\
1.47174770136233	0.922153628303465\\
1.48989898989899	0.889295567594445\\
1.4903111769146	0.888795583905152\\
1.50902450296874	0.859555140160094\\
1.5268003996059	0.825201445049629\\
1.54040404040404	0.798046839460338\\
1.54456759349316	0.791557290046845\\
1.56172548517823	0.756952275504127\\
1.57834689782059	0.719323469993399\\
1.59090909090909	0.691477556139553\\
1.59508983381092	0.683139749335136\\
1.61073599205188	0.642858811423958\\
1.62602462052135	0.600497700296877\\
1.64141414141414	0.56228841279545\\
1.64183128068142	0.561226435236371\\
1.65570508843529	0.513156150446426\\
1.6690781587918	0.462081441272408\\
1.68269924446401	0.412494823992483\\
1.69191919191919	0.380620620475179\\
1.69600206945075	0.36174098396919\\
1.70633208018543	0.294286100834074\\
1.71563403751554	0.220475978470743\\
1.72372952813923	0.139207698285827\\
1.72940444779142	0.0429758884589862\\
1.72457122803861	-0.118215328598813\\
1.69191919191919	-0.380075222780124\\
1.6719328703195	-0.43998220875335\\
1.64141414141414	-0.559896824628814\\
1.6230376274827	-0.598699350109859\\
1.59090909090909	-0.691369611662998\\
1.58154639686334	-0.707087434391949\\
1.54355045302119	-0.789933259279992\\
1.54040404040404	-0.798343903549375\\
1.50868986173302	-0.849340882741856\\
1.48989898989899	-0.888803331223685\\
1.47238541734082	-0.912867707648316\\
1.43939393939394	-0.968940785664625\\
1.43593159931988	-0.973136100432115\\
1.40081501970013	-1.02059828354683\\
1.38888888888889	-1.04012379449575\\
1.36472924324265	-1.06860189680882\\
1.33838383838384	-1.10468285289776\\
1.32800870404247	-1.11566684259812\\
1.29116589883159	-1.15851969955461\\
1.28787878787879	-1.16294125677007\\
1.25363795690302	-1.19838577899914\\
1.23737373737374	-1.21719277382974\\
1.21513325288833	-1.23805030511908\\
1.18686868686869	-1.26658390001339\\
1.17589596588342	-1.27595938601186\\
1.13636363636364	-1.31129899331575\\
1.13594870230784	-1.31162300527737\\
1.09442013408454	-1.34642414685745\\
1.08585858585859	-1.35417591980365\\
1.05150761668698	-1.38051545437607\\
1.03535353535354	-1.39371409418759\\
1.00712902581522	-1.41351612283907\\
0.984848484848485	-1.43012269192712\\
0.961057499449946	-1.44541018096355\\
0.934343434343434	-1.46374699241556\\
0.912970019944712	-1.47633135805055\\
0.883838383838384	-1.49489484597938\\
0.862462229521762	-1.50642987642769\\
0.833333333333333	-1.52377277294791\\
0.809053473113716	-1.5357838357904\\
0.782828282828283	-1.55044234473906\\
0.752179926780261	-1.56434859271132\\
0.732323232323232	-1.57480028032333\\
0.691170480952894	-1.59194254067822\\
0.681818181818182	-1.5965845385966\\
0.631313131313131	-1.61699490917\\
0.624242324696552	-1.61923805006519\\
0.580808080808081	-1.63718718207065\\
0.548925614240394	-1.64645547491682\\
0.53030303030303	-1.65369051964906\\
0.47979797979798	-1.66888901692981\\
0.462421085300157	-1.67264979430222\\
0.42929292929293	-1.68326188885965\\
0.378787878787879	-1.69478660169071\\
0.355688034217096	-1.69840806664381\\
0.328282828282828	-1.70540139808767\\
0.277777777777778	-1.71515757878837\\
0.227272727272727	-1.72136642256215\\
0.198899769593275	-1.72361926766035\\
0.176767676767677	-1.72697022122554\\
0.126262626262626	-1.73246843164217\\
0.0757575757575757	-1.73582765433869\\
0.0252525252525251	-1.73740908643776\\
-0.0252525252525251	-1.73740908643776\\
-0.0757575757575757	-1.73582765433869\\
-0.126262626262626	-1.73246843164217\\
-0.176767676767677	-1.72697022122554\\
-0.198899769593275	-1.72361926766035\\
-0.227272727272727	-1.72136642256215\\
-0.277777777777778	-1.71515757878837\\
-0.328282828282828	-1.70540139808767\\
-0.355688034217096	-1.69840806664381\\
-0.378787878787879	-1.69478660169071\\
-0.42929292929293	-1.68326188885965\\
-0.462421085300157	-1.67264979430222\\
-0.47979797979798	-1.66888901692981\\
-0.53030303030303	-1.65369051964906\\
-0.548925614240394	-1.64645547491682\\
-0.580808080808081	-1.63718718207065\\
-0.624242324696552	-1.61923805006519\\
-0.631313131313131	-1.61699490917\\
-0.681818181818182	-1.5965845385966\\
-0.691170480952894	-1.59194254067822\\
-0.732323232323232	-1.57480028032333\\
-0.752179926780261	-1.56434859271132\\
-0.782828282828283	-1.55044234473906\\
-0.809053473113716	-1.5357838357904\\
-0.833333333333333	-1.52377277294791\\
-0.862462229521762	-1.50642987642769\\
-0.883838383838384	-1.49489484597938\\
-0.912970019944712	-1.47633135805055\\
-0.934343434343434	-1.46374699241556\\
-0.961057499449946	-1.44541018096355\\
-0.984848484848485	-1.43012269192712\\
-1.00712902581522	-1.41351612283907\\
-1.03535353535354	-1.39371409418759\\
-1.05150761668698	-1.38051545437607\\
-1.08585858585859	-1.35417591980365\\
-1.09442013408454	-1.34642414685745\\
-1.13594870230784	-1.31162300527737\\
-1.13636363636364	-1.31129899331575\\
-1.17589596588342	-1.27595938601186\\
-1.18686868686869	-1.26658390001339\\
-1.21513325288833	-1.23805030511908\\
-1.23737373737374	-1.21719277382974\\
-1.25363795690302	-1.19838577899914\\
-1.28787878787879	-1.16294125677007\\
-1.29116589883159	-1.15851969955461\\
-1.32800870404247	-1.11566684259812\\
-1.33838383838384	-1.10468285289776\\
-1.36472924324265	-1.06860189680882\\
-1.38888888888889	-1.04012379449575\\
-1.40081501970013	-1.02059828354683\\
-1.43593159931988	-0.973136100432115\\
-1.43939393939394	-0.968940785664625\\
-1.47238541734082	-0.912867707648317\\
-1.48989898989899	-0.888803331223685\\
-1.50868986173302	-0.849340882741855\\
-1.54040404040404	-0.798343903549376\\
-1.54355045302119	-0.78993325927999\\
-1.58154639686334	-0.707087434391948\\
-1.59090909090909	-0.691369611662998\\
-1.6230376274827	-0.598699350109858\\
-1.64141414141414	-0.559896824628812\\
-1.6719328703195	-0.439982208753351\\
-1.69191919191919	-0.380075222780124\\
-1.7245712280386	-0.118215328598816\\
-1.72940444779142	0.0429758884589866\\
-1.72372952813922	0.139207698285825\\
-1.71563403751554	0.220475978470742\\
-1.70633208018543	0.294286100834074\\
-1.69600206945075	0.361740983969191\\
-1.69191919191919	0.380620620475179\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.43939393939394	0.357636998488156\\
-1.42320676076156	0.406527347715432\\
-1.40776437014836	0.459224672270456\\
-1.3920770516746	0.510675091353541\\
-1.38888888888889	0.51861235873256\\
-1.37413840490058	0.553346108905896\\
-1.35635139205019	0.59734117713529\\
-1.33838383838384	0.639036853461568\\
-1.33818105759211	0.63949135397995\\
-1.31846336281247	0.677593564516612\\
-1.29886032618357	0.716237795402242\\
-1.28787878787879	0.734253190915404\\
-1.27823023227961	0.751781129278322\\
-1.25725246343098	0.787740765824933\\
-1.23737373737374	0.817387467944303\\
-1.23550686850123	0.820549714525106\\
-1.21323701332227	0.854685295966409\\
-1.19023617903325	0.885631150381995\\
-1.18686868686869	0.889267213609246\\
-1.16666749096569	0.917772042109954\\
-1.14232181238892	0.947275972102051\\
-1.13636363636364	0.953045244024779\\
-1.11736404914293	0.977674745699347\\
-1.09149856659458	1.0055259468191\\
-1.08585858585859	1.01038212773714\\
-1.06507392070805	1.03491952461347\\
-1.03739176535992	1.0605371536883\\
-1.03535353535354	1.0620881122662\\
-1.00941201731225	1.08973515937237\\
-0.984848484848485	1.10916867404637\\
-0.979824316836023	1.11437013768331\\
-0.949773618112223	1.14187176431422\\
-0.934343434343434	1.15246739154991\\
-0.918240129234167	1.16717889861393\\
-0.885202526151891	1.19036896529416\\
-0.883838383838384	1.19118284780685\\
-0.851432228597891	1.21705315101974\\
-0.833333333333333	1.22779926841087\\
-0.815669619285676	1.24103889246742\\
-0.782828282828283	1.26013732967747\\
-0.777959385445687	1.26353477940651\\
-0.738517033639418	1.28727786033891\\
-0.732323232323232	1.29036845799071\\
-0.696741591556483	1.31112735701981\\
-0.681818181818182	1.31826889830157\\
-0.652008069265263	1.33399336114673\\
-0.631313131313131	1.34337371149241\\
-0.603780071608762	1.35631905430892\\
-0.580808080808081	1.36606815661173\\
-0.551189834500055	1.37827498580452\\
-0.53030303030303	1.38648495614824\\
-0.492865809335028	1.39974683423632\\
-0.47979797979798	1.40445519974005\\
-0.42929292929293	1.41987488386605\\
-0.426533136868589	1.42064140385661\\
-0.378787878787879	1.43541173750555\\
-0.347262052126312	1.44238310766489\\
-0.328282828282828	1.44753131809664\\
-0.277777777777778	1.45821143906165\\
-0.243387965295838	1.46318097855177\\
-0.227272727272727	1.46646394721456\\
-0.176767676767677	1.47429903603441\\
-0.126262626262626	1.47913117656391\\
-0.0757575757575757	1.48191146112502\\
-0.0252525252525251	1.48318009991321\\
0.0252525252525251	1.48318009991321\\
0.0757575757575757	1.48191146112502\\
0.126262626262626	1.47913117656391\\
0.176767676767677	1.47429903603441\\
0.227272727272727	1.46646394721456\\
0.243387965295838	1.46318097855177\\
0.277777777777778	1.45821143906165\\
0.328282828282828	1.44753131809664\\
0.347262052126312	1.44238310766489\\
0.378787878787879	1.43541173750555\\
0.426533136868589	1.42064140385661\\
0.42929292929293	1.41987488386605\\
0.47979797979798	1.40445519974005\\
0.492865809335028	1.39974683423632\\
0.53030303030303	1.38648495614824\\
0.551189834500055	1.37827498580452\\
0.580808080808081	1.36606815661173\\
0.603780071608762	1.35631905430892\\
0.631313131313131	1.34337371149241\\
0.652008069265263	1.33399336114673\\
0.681818181818182	1.31826889830157\\
0.696741591556483	1.31112735701981\\
0.732323232323232	1.29036845799071\\
0.738517033639418	1.28727786033891\\
0.777959385445687	1.26353477940651\\
0.782828282828283	1.26013732967747\\
0.815669619285677	1.24103889246742\\
0.833333333333333	1.22779926841087\\
0.851432228597891	1.21705315101974\\
0.883838383838384	1.19118284780685\\
0.885202526151892	1.19036896529416\\
0.918240129234167	1.16717889861393\\
0.934343434343434	1.15246739154991\\
0.949773618112223	1.14187176431422\\
0.979824316836024	1.11437013768331\\
0.984848484848485	1.10916867404637\\
1.00941201731225	1.08973515937237\\
1.03535353535354	1.0620881122662\\
1.03739176535992	1.0605371536883\\
1.06507392070805	1.03491952461347\\
1.08585858585859	1.01038212773714\\
1.09149856659458	1.0055259468191\\
1.11736404914293	0.977674745699345\\
1.13636363636364	0.953045244024781\\
1.14232181238892	0.947275972102049\\
1.16666749096569	0.917772042109956\\
1.18686868686869	0.889267213609246\\
1.19023617903325	0.885631150381996\\
1.21323701332227	0.85468529596641\\
1.23550686850123	0.820549714525105\\
1.23737373737374	0.817387467944303\\
1.25725246343098	0.787740765824932\\
1.27823023227961	0.751781129278321\\
1.28787878787879	0.734253190915404\\
1.29886032618357	0.71623779540224\\
1.31846336281247	0.677593564516612\\
1.33818105759211	0.639491353979951\\
1.33838383838384	0.639036853461568\\
1.35635139205019	0.59734117713529\\
1.37413840490058	0.553346108905898\\
1.38888888888889	0.51861235873256\\
1.3920770516746	0.510675091353541\\
1.40776437014836	0.459224672270455\\
1.42320676076156	0.406527347715432\\
1.43939393939394	0.357636998488156\\
1.4393956614752	0.357630751322866\\
1.45156708986225	0.290494242414171\\
1.46251721065808	0.216918111660884\\
1.47201928245788	0.135706813473941\\
1.47858220809949	0.038998199180214\\
1.47220015374281	-0.125965764195371\\
1.43939393939394	-0.352551218624096\\
1.41387102699122	-0.42887881208511\\
1.38888888888889	-0.51773477920773\\
1.35455638478611	-0.593288858524759\\
1.33838383838384	-0.637469794270424\\
1.30597411215692	-0.694577842622741\\
1.28787878787879	-0.734322926259759\\
1.25996852307902	-0.775671084259736\\
1.23737373737374	-0.816831863459348\\
1.21471713705894	-0.845926689344292\\
1.18686868686869	-0.888988929833123\\
1.16951788271041	-0.908691976250506\\
1.13636363636364	-0.953020360070199\\
1.12395824023323	-0.965645459636403\\
1.08585858585859	-1.01037771634731\\
1.07769802980441	-1.01788943257418\\
1.03535353535354	-1.06212995424379\\
1.03039554996012	-1.0662843178677\\
0.984848484848485	-1.10912115012791\\
0.981677578402988	-1.11155091831769\\
0.934343434343434	-1.15202740971211\\
0.931124305433192	-1.15429107018926\\
0.883838383838384	-1.19136990174519\\
0.878257677182852	-1.19498132103078\\
0.833333333333333	-1.22751228857526\\
0.822526074446406	-1.23396455110541\\
0.782828282828283	-1.26065863408094\\
0.763278496432654	-1.27145350376035\\
0.732323232323232	-1.29086166220977\\
0.699719473973174	-1.30755520490942\\
0.681818181818182	-1.31804729111722\\
0.631313131313131	-1.34212926641527\\
0.630784599367602	-1.34233773361118\\
0.580808080808081	-1.36597449666777\\
0.552698599698649	-1.37628324137405\\
0.53030303030303	-1.38619054627998\\
0.47979797979798	-1.40429419910864\\
0.463059586926978	-1.40897871083207\\
0.42929292929293	-1.42100568221426\\
0.378787878787879	-1.43509105297023\\
0.351793765157748	-1.44073814645671\\
0.328282828282828	-1.44728958728881\\
0.277777777777778	-1.45857788596786\\
0.227272727272727	-1.46675611116609\\
0.184356410555522	-1.47156999342519\\
0.176767676767677	-1.47279348701891\\
0.126262626262626	-1.47883383055536\\
0.0757575757575757	-1.48267658309677\\
0.0252525252525251	-1.48453716668281\\
-0.0252525252525251	-1.48453716668281\\
-0.0757575757575757	-1.48267658309677\\
-0.126262626262626	-1.47883383055536\\
-0.176767676767677	-1.47279348701891\\
-0.184356410555522	-1.47156999342519\\
-0.227272727272727	-1.46675611116609\\
-0.277777777777778	-1.45857788596786\\
-0.328282828282828	-1.44728958728881\\
-0.351793765157748	-1.44073814645671\\
-0.378787878787879	-1.43509105297023\\
-0.42929292929293	-1.42100568221426\\
-0.463059586926978	-1.40897871083207\\
-0.47979797979798	-1.40429419910864\\
-0.53030303030303	-1.38619054627998\\
-0.552698599698649	-1.37628324137405\\
-0.580808080808081	-1.36597449666777\\
-0.630784599367602	-1.34233773361118\\
-0.631313131313131	-1.34212926641527\\
-0.681818181818182	-1.31804729111722\\
-0.699719473973173	-1.30755520490942\\
-0.732323232323232	-1.29086166220977\\
-0.763278496432654	-1.27145350376035\\
-0.782828282828283	-1.26065863408094\\
-0.822526074446406	-1.23396455110541\\
-0.833333333333333	-1.22751228857526\\
-0.878257677182852	-1.19498132103078\\
-0.883838383838384	-1.1913699017452\\
-0.931124305433192	-1.15429107018926\\
-0.934343434343434	-1.15202740971211\\
-0.981677578402988	-1.11155091831769\\
-0.984848484848485	-1.10912115012791\\
-1.03039554996012	-1.0662843178677\\
-1.03535353535354	-1.06212995424379\\
-1.07769802980441	-1.01788943257418\\
-1.08585858585859	-1.01037771634731\\
-1.12395824023323	-0.965645459636403\\
-1.13636363636364	-0.953020360070198\\
-1.16951788271041	-0.908691976250508\\
-1.18686868686869	-0.888988929833123\\
-1.21471713705894	-0.845926689344294\\
-1.23737373737374	-0.816831863459348\\
-1.25996852307902	-0.775671084259737\\
-1.28787878787879	-0.734322926259759\\
-1.30597411215692	-0.694577842622739\\
-1.33838383838384	-0.637469794270423\\
-1.35455638478611	-0.593288858524759\\
-1.38888888888889	-0.51773477920773\\
-1.41387102699122	-0.428878812085109\\
-1.43939393939394	-0.352551218624096\\
-1.47220015374281	-0.125965764195368\\
-1.47858220809949	0.0389981991802127\\
-1.47201928245788	0.135706813473942\\
-1.46251721065808	0.216918111660884\\
-1.45156708986225	0.29049424241417\\
-1.4393956614752	0.357630751322867\\
-1.43939393939394	0.357636998488156\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.23737373737374	0.305142861093204\\
-1.21993453843416	0.358658334838509\\
-1.20276232219802	0.415038158939404\\
-1.18686868686869	0.463011995120912\\
-1.18483719443421	0.468501913180331\\
-1.16426466123279	0.513784451105732\\
-1.14402263824917	0.560449122669177\\
-1.13636363636364	0.574901769798368\\
-1.12198515753296	0.602219785320077\\
-1.09950585580298	0.643615709713306\\
-1.08585858585859	0.665522170163105\\
-1.07589238198122	0.682286982807991\\
-1.05142715185077	0.720187417259409\\
-1.03535353535354	0.741993595435872\\
-1.02594235597488	0.755906087842529\\
-0.999553300870346	0.791259018775545\\
-0.984848484848485	0.808056398374873\\
-0.971983978852652	0.824659071114486\\
-0.943500612717982	0.857575119416941\\
-0.934343434343434	0.866372238651991\\
-0.913651912868415	0.889536655154298\\
-0.883838383838384	0.918190203482291\\
-0.882620968009081	0.919515315260394\\
-0.850230526561236	0.95071253664382\\
-0.833333333333333	0.964181528629601\\
-0.816199493266446	0.97995408142158\\
-0.782828282828283	1.00573703056208\\
-0.780478834883724	1.00777974252035\\
-0.74289098029294	1.03658054313134\\
-0.732323232323232	1.043327438303\\
-0.702972372245821	1.06436126342095\\
-0.681818181818182	1.07712648509656\\
-0.660388433076702	1.09117523116568\\
-0.631313131313131	1.10753178300555\\
-0.614637135184873	1.11738093039418\\
-0.580808080808081	1.13489339359203\\
-0.564956955834904	1.14318296584795\\
-0.53030303030303	1.15948988696279\\
-0.510191497614038	1.16862182302644\\
-0.47979797979798	1.18147168063227\\
-0.448538521151094	1.19352217143366\\
-0.42929292929293	1.20075014764667\\
-0.378787878787879	1.21698991724974\\
-0.37694592549848	1.21753632023957\\
-0.328282828282828	1.2323697623027\\
-0.286994597559452	1.24187289430728\\
-0.277777777777778	1.24424031259526\\
-0.227272727272727	1.25506596925995\\
-0.176767676767677	1.26262877544853\\
-0.149438227452069	1.26557971267817\\
-0.126262626262626	1.2687259748354\\
-0.0757575757575757	1.27317867171448\\
-0.0252525252525251	1.27529196907237\\
0.0252525252525251	1.27529196907237\\
0.0757575757575757	1.27317867171448\\
0.126262626262626	1.2687259748354\\
0.149438227452069	1.26557971267817\\
0.176767676767677	1.26262877544853\\
0.227272727272727	1.25506596925995\\
0.277777777777778	1.24424031259526\\
0.286994597559452	1.24187289430728\\
0.328282828282828	1.2323697623027\\
0.37694592549848	1.21753632023957\\
0.378787878787879	1.21698991724974\\
0.42929292929293	1.20075014764667\\
0.448538521151094	1.19352217143366\\
0.47979797979798	1.18147168063227\\
0.510191497614038	1.16862182302644\\
0.53030303030303	1.15948988696279\\
0.564956955834904	1.14318296584795\\
0.580808080808081	1.13489339359203\\
0.614637135184873	1.11738093039418\\
0.631313131313131	1.10753178300555\\
0.660388433076702	1.09117523116568\\
0.681818181818182	1.07712648509656\\
0.702972372245821	1.06436126342095\\
0.732323232323232	1.043327438303\\
0.742890980292941	1.03658054313134\\
0.780478834883724	1.00777974252035\\
0.782828282828283	1.00573703056208\\
0.816199493266446	0.979954081421579\\
0.833333333333333	0.9641815286296\\
0.850230526561236	0.95071253664382\\
0.882620968009082	0.919515315260395\\
0.883838383838384	0.91819020348229\\
0.913651912868415	0.889536655154299\\
0.934343434343434	0.866372238651991\\
0.943500612717982	0.857575119416941\\
0.971983978852651	0.824659071114486\\
0.984848484848485	0.808056398374873\\
0.999553300870345	0.791259018775545\\
1.02594235597488	0.755906087842528\\
1.03535353535354	0.741993595435872\\
1.05142715185077	0.720187417259409\\
1.07589238198122	0.682286982807991\\
1.08585858585859	0.665522170163105\\
1.09950585580298	0.643615709713307\\
1.12198515753296	0.602219785320078\\
1.13636363636364	0.57490176979837\\
1.14402263824917	0.560449122669176\\
1.16426466123279	0.513784451105733\\
1.18483719443421	0.468501913180331\\
1.18686868686869	0.463011995120912\\
1.20276232219802	0.415038158939403\\
1.21993453843416	0.358658334838508\\
1.23737373737374	0.305142861093204\\
1.23758314144346	0.304395362851354\\
1.25039022839086	0.231296263117322\\
1.26125780072097	0.149381187850124\\
1.2687825304237	0.05227137336762\\
1.26602894024735	-0.0915580769289496\\
1.23737373737374	-0.29912157006332\\
1.18686868686869	-0.462652682186878\\
1.17771142485761	-0.480488678786461\\
1.13636363636364	-0.574765419532653\\
1.11402940932018	-0.611421389349234\\
1.08585858585859	-0.665506830603024\\
1.05548706115648	-0.708755555290487\\
1.03535353535354	-0.742036674422833\\
0.998426618726832	-0.788595582958445\\
0.984848484848485	-0.808260618691809\\
0.941082765485415	-0.857848150820817\\
0.934343434343434	-0.866521654302312\\
0.883838383838384	-0.918256797718444\\
0.882452348706471	-0.919389710058787\\
0.833333333333333	-0.96431775204027\\
0.821992624268572	-0.972890143541932\\
0.782828282828283	-1.00583494843031\\
0.757973383449518	-1.02329573108809\\
0.732323232323232	-1.04324976639085\\
0.689289407906865	-1.07147820136104\\
0.681818181818182	-1.0768761347469\\
0.631313131313131	-1.10754177148318\\
0.614033739318233	-1.11625880200172\\
0.580808080808081	-1.1349848860708\\
0.53030303030303	-1.15896676427066\\
0.52993988853019	-1.15910837530783\\
0.47979797979798	-1.18148392983535\\
0.430547421010135	-1.19955417425155\\
0.42929292929293	-1.20007290333425\\
0.378787878787879	-1.21774962188746\\
0.328282828282828	-1.2321066261808\\
0.300543096003471	-1.23829642052147\\
0.277777777777778	-1.24429524253985\\
0.227272727272727	-1.25502160218543\\
0.176767676767677	-1.26317795574529\\
0.126262626262626	-1.26897206540753\\
0.0757575757575757	-1.27265378965267\\
0.0252525252525251	-1.27443486495687\\
-0.0252525252525251	-1.27443486495687\\
-0.0757575757575757	-1.27265378965267\\
-0.126262626262626	-1.26897206540753\\
-0.176767676767677	-1.26317795574529\\
-0.227272727272727	-1.25502160218543\\
-0.277777777777778	-1.24429524253985\\
-0.300543096003471	-1.23829642052147\\
-0.328282828282828	-1.2321066261808\\
-0.378787878787879	-1.21774962188746\\
-0.42929292929293	-1.20007290333425\\
-0.430547421010135	-1.19955417425155\\
-0.47979797979798	-1.18148392983535\\
-0.52993988853019	-1.15910837530783\\
-0.53030303030303	-1.15896676427066\\
-0.580808080808081	-1.1349848860708\\
-0.614033739318233	-1.11625880200172\\
-0.631313131313131	-1.10754177148318\\
-0.681818181818182	-1.0768761347469\\
-0.689289407906865	-1.07147820136104\\
-0.732323232323232	-1.04324976639085\\
-0.757973383449518	-1.02329573108809\\
-0.782828282828283	-1.00583494843031\\
-0.821992624268572	-0.972890143541932\\
-0.833333333333333	-0.96431775204027\\
-0.88245234870647	-0.919389710058788\\
-0.883838383838384	-0.918256797718445\\
-0.934343434343434	-0.866521654302312\\
-0.941082765485415	-0.857848150820817\\
-0.984848484848485	-0.808260618691809\\
-0.998426618726832	-0.788595582958445\\
-1.03535353535354	-0.742036674422833\\
-1.05548706115648	-0.708755555290487\\
-1.08585858585859	-0.665506830603024\\
-1.11402940932018	-0.611421389349233\\
-1.13636363636364	-0.574765419532652\\
-1.17771142485761	-0.48048867878646\\
-1.18686868686869	-0.462652682186878\\
-1.23737373737374	-0.29912157006332\\
-1.26602894024735	-0.0915580769289485\\
-1.2687825304237	0.0522713733676211\\
-1.26125780072097	0.149381187850124\\
-1.25039022839086	0.23129626311732\\
-1.23758314144346	0.304395362851356\\
-1.23737373737374	0.305142861093204\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-1.03535353535354	0.320015937137784\\
-1.02383602538692	0.354307309946914\\
-1.00293520431087	0.409617455528981\\
-0.984848484848485	0.454157966407876\\
-0.981224994888086	0.462643187115682\\
-0.956721647976987	0.509308392735927\\
-0.934343434343434	0.551405855555616\\
-0.9320274477923	0.555735375511255\\
-0.904776421055364	0.597863328412598\\
-0.883838383838384	0.628403098653422\\
-0.876826443071837	0.638978702828101\\
-0.847030960121763	0.678196705022824\\
-0.833333333333333	0.693899885645586\\
-0.815608863295059	0.71560962251492\\
-0.782903465525559	0.751779778498594\\
-0.782828282828283	0.751848420772287\\
-0.747649849830828	0.78693301560841\\
-0.732323232323232	0.800222827784294\\
-0.710427023578401	0.820710476913983\\
-0.681818181818182	0.843874042336101\\
-0.670872673551366	0.853329900570445\\
-0.631313131313131	0.882749880900916\\
-0.628484350385876	0.884966773661011\\
-0.582489540131163	0.915927591691132\\
-0.580808080808081	0.916910019692346\\
-0.532073710021266	0.946103342907545\\
-0.53030303030303	0.947034610666016\\
-0.47979797979798	0.973533384344498\\
-0.475845513877916	0.97558007872401\\
-0.42929292929293	0.996821235645645\\
-0.411307536879653	1.00455568266058\\
-0.378787878787879	1.01725467411389\\
-0.334754165675029	1.03252458551478\\
-0.328282828282828	1.03465803831262\\
-0.277777777777778	1.04941929249372\\
-0.233234221925011	1.06001090882072\\
-0.227272727272727	1.06142735287097\\
-0.176767676767677	1.07123277439055\\
-0.126262626262626	1.07827201063332\\
-0.0757575757575757	1.08287607136397\\
-0.0252525252525251	1.08516392189786\\
0.0252525252525251	1.08516392189786\\
0.0757575757575757	1.08287607136397\\
0.126262626262626	1.07827201063332\\
0.176767676767677	1.07123277439055\\
0.227272727272727	1.06142735287097\\
0.233234221925011	1.06001090882072\\
0.277777777777778	1.04941929249372\\
0.328282828282828	1.03465803831262\\
0.334754165675029	1.03252458551478\\
0.378787878787879	1.01725467411389\\
0.411307536879653	1.00455568266058\\
0.42929292929293	0.996821235645645\\
0.475845513877916	0.97558007872401\\
0.47979797979798	0.973533384344498\\
0.53030303030303	0.947034610666016\\
0.532073710021266	0.946103342907545\\
0.580808080808081	0.916910019692346\\
0.582489540131163	0.915927591691132\\
0.628484350385876	0.884966773661011\\
0.631313131313131	0.882749880900917\\
0.670872673551366	0.853329900570446\\
0.681818181818182	0.843874042336102\\
0.710427023578401	0.820710476913983\\
0.732323232323232	0.800222827784294\\
0.747649849830828	0.78693301560841\\
0.782828282828283	0.751848420772287\\
0.782903465525558	0.751779778498593\\
0.815608863295059	0.715609622514919\\
0.833333333333333	0.693899885645584\\
0.847030960121763	0.678196705022823\\
0.876826443071836	0.638978702828101\\
0.883838383838384	0.628403098653422\\
0.904776421055365	0.597863328412599\\
0.9320274477923	0.555735375511255\\
0.934343434343434	0.551405855555616\\
0.956721647976987	0.509308392735927\\
0.981224994888085	0.462643187115681\\
0.984848484848485	0.454157966407876\\
1.00293520431087	0.409617455528981\\
1.02383602538692	0.354307309946914\\
1.03535353535354	0.320015937137782\\
1.04312259651728	0.294539721137593\\
1.05874287964925	0.222867670873797\\
1.07263684692691	0.144604232802651\\
1.08322261308934	0.053709481382433\\
1.07954468979736	-0.0916466297727969\\
1.03535353535354	-0.319895406800735\\
0.984848484848485	-0.455176105964208\\
0.978434247445768	-0.466189495967881\\
0.934343434343434	-0.549657969771991\\
0.898644449336179	-0.604023124486555\\
0.883838383838384	-0.62871123838869\\
0.833333333333333	-0.694798960945357\\
0.823999774476984	-0.704424898491198\\
0.782828282828283	-0.750649530931638\\
0.750166112843656	-0.781962024659634\\
0.732323232323232	-0.800359795062102\\
0.681818181818182	-0.84428063032676\\
0.671864789371829	-0.851395805470076\\
0.631313131313131	-0.882378973216196\\
0.587165573802083	-0.912253991410699\\
0.580808080808081	-0.916789895431304\\
0.53030303030303	-0.946858538865472\\
0.490939969329873	-0.967391056682141\\
0.47979797979798	-0.973498956972544\\
0.42929292929293	-0.996910979865956\\
0.378787878787879	-1.01720071325796\\
0.373764992785412	-1.01883537190029\\
0.328282828282828	-1.03464132606478\\
0.277777777777778	-1.04949661771838\\
0.227272727272727	-1.06150455480983\\
0.199605512684074	-1.0665403433923\\
0.176767676767677	-1.07096664961123\\
0.126262626262626	-1.07821301276699\\
0.0757575757575757	-1.08302492191487\\
0.0252525252525251	-1.08541965760925\\
-0.0252525252525251	-1.08541965760925\\
-0.0757575757575757	-1.08302492191487\\
-0.126262626262626	-1.07821301276699\\
-0.176767676767677	-1.07096664961123\\
-0.199605512684074	-1.0665403433923\\
-0.227272727272727	-1.06150455480983\\
-0.277777777777778	-1.04949661771838\\
-0.328282828282828	-1.03464132606478\\
-0.373764992785412	-1.01883537190029\\
-0.378787878787879	-1.01720071325796\\
-0.42929292929293	-0.996910979865956\\
-0.47979797979798	-0.973498956972544\\
-0.490939969329873	-0.967391056682141\\
-0.53030303030303	-0.946858538865472\\
-0.580808080808081	-0.916789895431304\\
-0.587165573802083	-0.9122539914107\\
-0.631313131313131	-0.882378973216197\\
-0.671864789371829	-0.851395805470076\\
-0.681818181818182	-0.844280630326761\\
-0.732323232323232	-0.800359795062102\\
-0.750166112843656	-0.781962024659633\\
-0.782828282828283	-0.750649530931638\\
-0.823999774476984	-0.704424898491199\\
-0.833333333333333	-0.694798960945357\\
-0.883838383838384	-0.62871123838869\\
-0.898644449336178	-0.604023124486556\\
-0.934343434343434	-0.549657969771991\\
-0.978434247445768	-0.46618949596788\\
-0.984848484848485	-0.455176105964208\\
-1.03535353535354	-0.319895406800735\\
-1.07954468979736	-0.0916466297727994\\
-1.08322261308934	0.0537094813824312\\
-1.07263684692691	0.144604232802651\\
-1.05874287964925	0.222867670873796\\
-1.04312259651728	0.294539721137592\\
-1.03535353535354	0.320015937137784\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.883838383838384	0.170461799498416\\
-0.870726040020042	0.226183517637705\\
-0.850224192494185	0.294127302052733\\
-0.833333333333333	0.340761154699614\\
-0.82752103544445	0.356323820282845\\
-0.801069206976852	0.410686177872055\\
-0.782828282828283	0.44438450768313\\
-0.773121473571145	0.462461686415337\\
-0.742587246089258	0.510499651868776\\
-0.732323232323232	0.523977855492695\\
-0.709341848009046	0.555321949202088\\
-0.681818181818182	0.588723688458563\\
-0.674147651263061	0.598444494353644\\
-0.635900166328871	0.63935447945869\\
-0.631313131313131	0.643421741991626\\
-0.593945064101129	0.678295199544795\\
-0.580808080808081	0.68872641291849\\
-0.548226439470845	0.715782539180442\\
-0.53030303030303	0.728315491934754\\
-0.497664563678651	0.751906185568163\\
-0.47979797979798	0.762738376130615\\
-0.440703714746057	0.786762185195109\\
-0.42929292929293	0.792674350682876\\
-0.378787878787879	0.818293012286978\\
-0.374456829768384	0.820428986280055\\
-0.328282828282828	0.839284995193187\\
-0.291831769473689	0.853210415183418\\
-0.277777777777778	0.857816280646762\\
-0.227272727272727	0.872211821354272\\
-0.176767676767677	0.884384087811118\\
-0.173827084480838	0.884943331663562\\
-0.126262626262626	0.892743478229672\\
-0.0757575757575757	0.898303830302437\\
-0.0252525252525251	0.901108592463418\\
0.0252525252525251	0.901108592463418\\
0.0757575757575757	0.898303830302437\\
0.126262626262626	0.892743478229672\\
0.173827084480838	0.884943331663562\\
0.176767676767677	0.884384087811118\\
0.227272727272727	0.872211821354272\\
0.277777777777778	0.857816280646762\\
0.291831769473689	0.853210415183418\\
0.328282828282828	0.839284995193187\\
0.374456829768384	0.820428986280055\\
0.378787878787879	0.818293012286978\\
0.42929292929293	0.792674350682876\\
0.440703714746057	0.786762185195109\\
0.47979797979798	0.762738376130615\\
0.497664563678651	0.751906185568163\\
0.53030303030303	0.728315491934754\\
0.548226439470845	0.715782539180442\\
0.580808080808081	0.68872641291849\\
0.593945064101128	0.678295199544794\\
0.631313131313131	0.643421741991627\\
0.635900166328871	0.63935447945869\\
0.674147651263061	0.598444494353644\\
0.681818181818182	0.588723688458562\\
0.709341848009045	0.555321949202088\\
0.732323232323232	0.523977855492695\\
0.742587246089258	0.510499651868776\\
0.773121473571145	0.462461686415337\\
0.782828282828283	0.44438450768313\\
0.801069206976852	0.410686177872056\\
0.82752103544445	0.356323820282844\\
0.833333333333333	0.340761154699612\\
0.850224192494185	0.294127302052733\\
0.870726040020042	0.226183517637705\\
0.883838383838384	0.170461799498416\\
0.888303952983974	0.150014038966836\\
0.897667539138219	0.0493453714312339\\
0.894553984782778	-0.0921575741360698\\
0.883838383838384	-0.169347671190656\\
0.833333333333333	-0.339577482365974\\
0.782828282828283	-0.446362772231773\\
0.769823097177806	-0.465725804758417\\
0.732323232323232	-0.523731870501141\\
0.681818181818182	-0.589092307705776\\
0.663853051683348	-0.607706377380224\\
0.631313131313131	-0.642340813891144\\
0.580808080808081	-0.689081760111506\\
0.559966053829996	-0.705182676545702\\
0.53030303030303	-0.728359811250542\\
0.47979797979798	-0.76282532080595\\
0.443565103509101	-0.784313118041123\\
0.42929292929293	-0.79272754231203\\
0.378787878787879	-0.81764640621453\\
0.328282828282828	-0.839664594100606\\
0.293207977831238	-0.852358973679053\\
0.277777777777778	-0.857816147181072\\
0.227272727272727	-0.872234012681101\\
0.176767676767677	-0.883905444184583\\
0.126262626262626	-0.892660644711941\\
0.0757575757575757	-0.89847198616596\\
0.0252525252525251	-0.901364968700516\\
-0.0252525252525251	-0.901364968700516\\
-0.0757575757575757	-0.89847198616596\\
-0.126262626262626	-0.892660644711941\\
-0.176767676767677	-0.883905444184583\\
-0.227272727272727	-0.872234012681101\\
-0.277777777777778	-0.857816147181072\\
-0.293207977831238	-0.852358973679053\\
-0.328282828282828	-0.839664594100606\\
-0.378787878787879	-0.81764640621453\\
-0.42929292929293	-0.79272754231203\\
-0.443565103509101	-0.784313118041123\\
-0.47979797979798	-0.76282532080595\\
-0.53030303030303	-0.728359811250542\\
-0.559966053829996	-0.705182676545702\\
-0.580808080808081	-0.689081760111506\\
-0.631313131313131	-0.642340813891145\\
-0.663853051683348	-0.607706377380224\\
-0.681818181818182	-0.589092307705775\\
-0.732323232323232	-0.523731870501141\\
-0.769823097177807	-0.465725804758416\\
-0.782828282828283	-0.446362772231773\\
-0.833333333333333	-0.339577482365975\\
-0.883838383838384	-0.169347671190654\\
-0.894553984782778	-0.0921575741360706\\
-0.89766753913822	0.0493453714312342\\
-0.888303952983974	0.150014038966836\\
-0.883838383838384	0.170461799498416\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.681818181818182	0.193320866341548\\
-0.677471224946104	0.212360820028717\\
-0.650795288592672	0.280621738142826\\
-0.631313131313131	0.321065455876127\\
-0.620967747304812	0.34331438714071\\
-0.586759149137908	0.399990576998777\\
-0.580808080808081	0.407453490310822\\
-0.547422646507449	0.451548690627387\\
-0.53030303030303	0.469857466629721\\
-0.503607654484502	0.500085542588901\\
-0.47979797979798	0.521368411323657\\
-0.453949870594478	0.545811450320808\\
-0.42929292929293	0.563913844961413\\
-0.396528043645704	0.589118844017259\\
-0.378787878787879	0.599651599075945\\
-0.328306796222058	0.630379448635237\\
-0.328282828282828	0.630390788739387\\
-0.277777777777778	0.652341510407016\\
-0.237202014975723	0.66967859947288\\
-0.227272727272727	0.672906545071255\\
-0.176767676767677	0.68677370560352\\
-0.126262626262626	0.698254588047287\\
-0.0757575757575757	0.706556293877505\\
-0.0654115055815783	0.707439373833933\\
-0.0252525252525251	0.709940287607953\\
0.0252525252525251	0.709940287607953\\
0.0654115055815783	0.707439373833933\\
0.0757575757575757	0.706556293877505\\
0.126262626262626	0.698254588047287\\
0.176767676767677	0.68677370560352\\
0.227272727272727	0.672906545071255\\
0.237202014975723	0.66967859947288\\
0.277777777777778	0.652341510407016\\
0.328282828282828	0.630390788739387\\
0.328306796222058	0.630379448635237\\
0.378787878787879	0.599651599075945\\
0.396528043645704	0.589118844017259\\
0.42929292929293	0.563913844961413\\
0.453949870594478	0.545811450320808\\
0.47979797979798	0.521368411323657\\
0.503607654484502	0.500085542588901\\
0.53030303030303	0.469857466629721\\
0.547422646507449	0.451548690627387\\
0.580808080808081	0.407453490310822\\
0.586759149137908	0.399990576998777\\
0.620967747304812	0.343314387140709\\
0.631313131313131	0.321065455876126\\
0.650795288592672	0.280621738142826\\
0.677471224946104	0.212360820028717\\
0.681818181818182	0.193320866341551\\
0.696588008748869	0.128918237145883\\
0.707222652141692	0.0246751071962995\\
0.694511719563588	-0.138993125224733\\
0.681818181818182	-0.1946934814848\\
0.631313131313131	-0.322266206475201\\
0.580808080808081	-0.40873456626677\\
0.57047067496734	-0.42154717164475\\
0.53030303030303	-0.470545347698937\\
0.47979797979798	-0.52142010852453\\
0.42929292929293	-0.565201003573621\\
0.402237144850146	-0.584395190594462\\
0.378787878787879	-0.60021730501091\\
0.328282828282828	-0.628340056503032\\
0.277777777777778	-0.652562321497365\\
0.227272727272727	-0.672609351966014\\
0.178665383478614	-0.687830134329603\\
0.176767676767677	-0.688369361096501\\
0.126262626262626	-0.698611405043094\\
0.0757575757575757	-0.705540091532626\\
0.0252525252525251	-0.709028246641277\\
-0.0252525252525251	-0.709028246641277\\
-0.0757575757575757	-0.705540091532626\\
-0.126262626262626	-0.698611405043094\\
-0.176767676767677	-0.688369361096501\\
-0.178665383478614	-0.687830134329603\\
-0.227272727272727	-0.672609351966014\\
-0.277777777777778	-0.652562321497365\\
-0.328282828282828	-0.628340056503032\\
-0.378787878787879	-0.60021730501091\\
-0.402237144850146	-0.584395190594462\\
-0.42929292929293	-0.565201003573621\\
-0.47979797979798	-0.52142010852453\\
-0.53030303030303	-0.470545347698937\\
-0.57047067496734	-0.42154717164475\\
-0.580808080808081	-0.40873456626677\\
-0.631313131313131	-0.322266206475202\\
-0.681818181818182	-0.194693481484801\\
-0.694511719563588	-0.138993125224732\\
-0.707222652141692	0.0246751071963\\
-0.69658800874887	0.128918237145885\\
-0.681818181818182	0.193320866341548\\
nan	nan\\
};


\addplot[area legend,solid,line width=1.0pt,draw=white!20!black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.47979797979798	0.0783204570231674\\
-0.458867670698527	0.159919365642585\\
-0.42929292929293	0.228425767166007\\
-0.425687280576095	0.237592885612979\\
-0.381190349993784	0.304183208806385\\
-0.378787878787879	0.30656545107722\\
-0.328282828282828	0.359782583216672\\
-0.324714934693516	0.363830433807068\\
-0.277777777777778	0.396923476233095\\
-0.249530811261044	0.418260333469637\\
-0.227272727272727	0.428957803118244\\
-0.176767676767677	0.451471830875142\\
-0.133449840954428	0.468979986709762\\
-0.126262626262626	0.470785758193237\\
-0.0757575757575757	0.479549603504752\\
-0.0252525252525251	0.48425797157381\\
0.0252525252525251	0.48425797157381\\
0.0757575757575757	0.479549603504752\\
0.126262626262626	0.470785758193237\\
0.133449840954428	0.468979986709762\\
0.176767676767677	0.451471830875142\\
0.227272727272727	0.428957803118244\\
0.249530811261044	0.418260333469637\\
0.277777777777778	0.396923476233095\\
0.324714934693516	0.363830433807068\\
0.328282828282828	0.359782583216672\\
0.378787878787879	0.30656545107722\\
0.381190349993784	0.304183208806385\\
0.425687280576095	0.237592885612979\\
0.42929292929293	0.228425767166007\\
0.458867670698527	0.159919365642585\\
0.47979797979798	0.0783204570231674\\
0.482652086400713	0.0680451157698911\\
0.483294215996126	-0.0621005071879426\\
0.47979797979798	-0.0805199383399061\\
0.42929292929293	-0.22302286137566\\
0.378787878787879	-0.301309960015026\\
0.328282828282828	-0.355759926471915\\
0.277777777777778	-0.396846330344041\\
0.227272727272727	-0.42849200469324\\
0.176767676767677	-0.452521730003115\\
0.126262626262626	-0.469915731659467\\
0.0757575757575757	-0.481243511018441\\
0.0252525252525251	-0.486831757055\\
-0.0252525252525251	-0.486831757055\\
-0.0757575757575757	-0.481243511018441\\
-0.126262626262626	-0.469915731659467\\
-0.176767676767677	-0.452521730003115\\
-0.227272727272727	-0.42849200469324\\
-0.277777777777778	-0.396846330344041\\
-0.328282828282828	-0.355759926471915\\
-0.378787878787879	-0.301309960015026\\
-0.42929292929293	-0.22302286137566\\
-0.47979797979798	-0.0805199383399061\\
-0.483294215996126	-0.0621005071879426\\
-0.482652086400713	0.0680451157698911\\
-0.47979797979798	0.0783204570231674\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
-2.04545454545455	-0.0593824940776186\\
-2.03774587332534	-0.0252525252525251\\
-2.02347709779792	0.0252525252525251\\
-2.00567298108811	0.0757575757575757\\
-1.99494949494949	0.101423310739668\\
-1.98526367916346	0.126262626262626\\
-1.96204937229693	0.176767676767677\\
-1.94444444444444	0.209242073929573\\
-1.93501278264743	0.227272727272727\\
-1.90467111905051	0.277777777777778\\
-1.89393939393939	0.293634830234739\\
-1.87053962662418	0.328282828282828\\
-1.84343434343434	0.363556575613701\\
-1.83147369553835	0.378787878787879\\
-1.79292929292929	0.423080833831548\\
-1.78726955192266	0.42929292929293\\
-1.74242424242424	0.474859749817676\\
-1.73720852940921	0.47979797979798\\
-1.69191919191919	0.520494035534111\\
-1.67990319297303	0.53030303030303\\
-1.64141414141414	0.560857283574383\\
-1.6130169301887	0.580808080808081\\
-1.59090909090909	0.596277544153445\\
-1.54040404040404	0.627212743946253\\
-1.53289463157518	0.631313131313131\\
-1.48989898989899	0.655497183254426\\
-1.43939393939394	0.679082076389977\\
-1.43270983879295	0.681818181818182\\
-1.38888888888889	0.700923712281397\\
-1.33838383838384	0.719002489181273\\
-1.29236029264563	0.732323232323232\\
-1.28787878787879	0.733751280877584\\
-1.23737373737374	0.747243734671491\\
-1.18686868686869	0.757630800777574\\
-1.13636363636364	0.765251318620873\\
-1.08585858585859	0.770347947129426\\
-1.03535353535354	0.773080082592231\\
-0.984848484848485	0.773532195133079\\
-0.934343434343434	0.771718196261089\\
-0.883838383838384	0.767582154738716\\
-0.833333333333333	0.760995412516595\\
-0.782828282828283	0.751749891819427\\
-0.732323232323232	0.739547104277814\\
-0.70813871406712	0.732323232323232\\
-0.681818181818182	0.725211357819419\\
-0.631313131313131	0.70861824883646\\
-0.580808080808081	0.688111908403617\\
-0.567316219609444	0.681818181818182\\
-0.53030303030303	0.665507815026713\\
-0.47979797979798	0.638879049056562\\
-0.467055938580723	0.631313131313131\\
-0.42929292929293	0.609412209968209\\
-0.387112649159484	0.580808080808081\\
-0.378787878787879	0.575162941057703\\
-0.328282828282828	0.53703084531926\\
-0.320152028791423	0.53030303030303\\
-0.277777777777778	0.494026005959172\\
-0.262540355492986	0.47979797979798\\
-0.227272727272727	0.44488641196588\\
-0.212464869454191	0.42929292929293\\
-0.176767676767677	0.388437151152526\\
-0.168646498995824	0.378787878787879\\
-0.129996155630784	0.328282828282828\\
-0.126262626262626	0.322894485913104\\
-0.0951041110851495	0.277777777777778\\
-0.0757575757575757	0.245150871340693\\
-0.0649393495982857	0.227272727272727\\
-0.0380756754647733	0.176767676767677\\
-0.0252525252525251	0.148377012366374\\
-0.0147130133215973	0.126262626262626\\
0.00595241265995203	0.0757575757575757\\
0.0226936571112871	0.0252525252525251\\
0.0252525252525251	0.0160838593444798\\
0.0379650151260183	-0.0252525252525251\\
0.050322951479633	-0.0757575757575757\\
0.0597423746510095	-0.126262626262626\\
0.0665284611230624	-0.176767676767677\\
0.0708961596377505	-0.227272727272727\\
0.0729815748278775	-0.277777777777778\\
0.072849059969422	-0.328282828282828\\
0.0704945380856509	-0.378787878787879\\
0.0658452921774358	-0.42929292929293\\
0.058756209417631	-0.47979797979798\\
0.0490022067969562	-0.53030303030303\\
0.0362662828486658	-0.580808080808081\\
0.0252525252525251	-0.615932921149315\\
0.0208706623213708	-0.631313131313131\\
0.00369322876563571	-0.681818181818182\\
-0.0174911823997325	-0.732323232323232\\
-0.0252525252525251	-0.748402356038492\\
-0.0410201192695058	-0.782828282828283\\
-0.0685433161226449	-0.833333333333333\\
-0.0757575757575757	-0.84513331234424\\
-0.0989744538923635	-0.883838383838384\\
-0.126262626262626	-0.922981244608433\\
-0.134219467614515	-0.934343434343434\\
-0.173854634078989	-0.984848484848485\\
-0.176767676767677	-0.988282161457899\\
-0.218275713577754	-1.03535353535354\\
-0.227272727272727	-1.04475799791481\\
-0.269152272446765	-1.08585858585859\\
-0.277777777777778	-1.09385728040693\\
-0.327833597183514	-1.13636363636364\\
-0.328282828282828	-1.13673295665461\\
-0.378787878787879	-1.17539251295145\\
-0.395842177150389	-1.18686868686869\\
-0.42929292929293	-1.20941562560741\\
-0.477853228584277	-1.23737373737374\\
-0.47979797979798	-1.23852189369731\\
-0.53030303030303	-1.26560525089786\\
-0.580808080808081	-1.28772165954957\\
-0.581215273097721	-1.28787878787879\\
-0.631313131313131	-1.30858508536433\\
-0.681818181818182	-1.32548745725954\\
-0.729864390155508	-1.33838383838384\\
-0.732323232323232	-1.33911453642283\\
-0.782828282828283	-1.35156353182107\\
-0.833333333333333	-1.36099559348902\\
-0.883838383838384	-1.36771523220542\\
-0.934343434343434	-1.37193472399805\\
-0.984848484848485	-1.37378532276762\\
-1.03535353535354	-1.37332408824056\\
-1.08585858585859	-1.37053682822412\\
-1.13636363636364	-1.36533736829473\\
-1.18686868686869	-1.35756309612618\\
-1.23737373737374	-1.34696645681611\\
-1.26948964947641	-1.33838383838384\\
-1.28787878787879	-1.33397216145607\\
-1.33838383838384	-1.31916286752303\\
-1.38888888888889	-1.30074713778329\\
-1.41856414608438	-1.28787878787879\\
-1.43939393939394	-1.27941124437299\\
-1.48989898989899	-1.25542372328235\\
-1.52217336736433	-1.23737373737374\\
-1.54040404040404	-1.22749156256493\\
-1.59090909090909	-1.19607774532142\\
-1.60415018445282	-1.18686868686869\\
-1.64141414141414	-1.16088897308223\\
-1.67250895440442	-1.13636363636364\\
-1.69191919191919	-1.12064679936092\\
-1.73090211150281	-1.08585858585859\\
-1.74242424242424	-1.07504316535573\\
-1.78177568299907	-1.03535353535354\\
-1.79292929292929	-1.02322349423158\\
-1.82659115723394	-0.984848484848485\\
-1.84343434343434	-0.963609881058873\\
-1.8661184278865	-0.934343434343434\\
-1.89393939393939	-0.89358433851952\\
-1.90059755048579	-0.883838383838384\\
-1.93168830416437	-0.833333333333333\\
-1.94444444444444	-0.809253107982293\\
-1.95893401531374	-0.782828282828283\\
-1.98272081867722	-0.732323232323232\\
-1.99494949494949	-0.701448809745934\\
-2.00327036556928	-0.681818181818182\\
-2.02153836426497	-0.631313131313131\\
-2.03620282195614	-0.580808080808081\\
-2.04545454545455	-0.540842395335472\\
-2.04818094929682	-0.53030303030303\\
-2.05860652777357	-0.47979797979798\\
-2.06618370316656	-0.42929292929293\\
-2.07115305574506	-0.378787878787879\\
-2.07366968954445	-0.328282828282828\\
-2.07381132822448	-0.277777777777778\\
-2.07158232946706	-0.227272727272727\\
-2.06691390918889	-0.176767676767677\\
-2.05966059177493	-0.126262626262626\\
-2.04959262898079	-0.0757575757575757\\
-2.04545454545455	-0.0593824940776186\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
-1.89393939393939	-0.225716451412397\\
-1.8888383911334	-0.176767676767677\\
-1.88066592897888	-0.126262626262626\\
-1.86932214789054	-0.0757575757575757\\
-1.85443952480964	-0.0252525252525251\\
-1.84343434343434	0.00486939605728546\\
-1.83634864253105	0.0252525252525251\\
-1.81521009891802	0.0757575757575757\\
-1.79292929292929	0.119379054214909\\
-1.78946679592003	0.126262626262626\\
-1.76038366972326	0.176767676767677\\
-1.74242424242424	0.203518975100706\\
-1.72616133106322	0.227272727272727\\
-1.69191919191919	0.27100112084868\\
-1.68636847634918	0.277777777777778\\
-1.64141414141414	0.327164389156896\\
-1.64032101854315	0.328282828282828\\
-1.59090909090909	0.375041464015253\\
-1.58654125519739	0.378787878787879\\
-1.54040404040404	0.416367079302181\\
-1.52239137644541	0.42929292929293\\
-1.48989898989899	0.45200770926763\\
-1.44340103777218	0.47979797979798\\
-1.43939393939394	0.482189881354719\\
-1.38888888888889	0.509003697940473\\
-1.33954121261374	0.53030303030303\\
-1.33838383838384	0.530819481966026\\
-1.28787878787879	0.550292565093755\\
-1.23737373737374	0.565701317970437\\
-1.18686868686869	0.577563632801169\\
-1.16842417253093	0.580808080808081\\
-1.13636363636364	0.5869650769219\\
-1.08585858585859	0.593530513812022\\
-1.03535353535354	0.59705002929686\\
-0.984848484848485	0.597632437127682\\
-0.934343434343434	0.595295658001477\\
-0.883838383838384	0.589967641736509\\
-0.833333333333333	0.581482652042191\\
-0.83036633346997	0.580808080808081\\
-0.782828282828283	0.570847473219633\\
-0.732323232323232	0.556911554630808\\
-0.681818181818182	0.539135831296707\\
-0.660901611214695	0.53030303030303\\
-0.631313131313131	0.518266492600313\\
-0.580808080808081	0.493580662687761\\
-0.556717184448717	0.47979797979798\\
-0.53030303030303	0.464728761820159\\
-0.47979797979798	0.43089014513534\\
-0.477633673574203	0.42929292929293\\
-0.42929292929293	0.39244855806219\\
-0.413326217191315	0.378787878787879\\
-0.378787878787879	0.347478798157524\\
-0.359395504974453	0.328282828282828\\
-0.328282828282828	0.294779459956061\\
-0.313435513498141	0.277777777777778\\
-0.277777777777778	0.23212309935005\\
-0.274122708441946	0.227272727272727\\
-0.239721551366308	0.176767676767677\\
-0.227272727272727	0.155520671833858\\
-0.210140852891782	0.126262626262626\\
-0.185076614018533	0.0757575757575757\\
-0.176767676767677	0.0559490380333686\\
-0.163446461458317	0.0252525252525251\\
-0.145375639107336	-0.0252525252525251\\
-0.131159141696508	-0.0757575757575757\\
-0.126262626262626	-0.0980775980449511\\
-0.119575570709842	-0.126262626262626\\
-0.110786385258907	-0.176767676767677\\
-0.105129441098607	-0.227272727272727\\
-0.102428458592164	-0.277777777777778\\
-0.102600088834539	-0.328282828282828\\
-0.105649612233625	-0.378787878787879\\
-0.111671210199196	-0.42929292929293\\
-0.12085282957725	-0.47979797979798\\
-0.126262626262626	-0.501939056356117\\
-0.132678518623559	-0.53030303030303\\
-0.147329850743619	-0.580808080808081\\
-0.165901788419795	-0.631313131313131\\
-0.176767676767677	-0.65594106092967\\
-0.187816684551621	-0.681818181818182\\
-0.213510379049473	-0.732323232323232\\
-0.227272727272727	-0.755529435661804\\
-0.243492155242887	-0.782828282828283\\
-0.277777777777778	-0.832088455192433\\
-0.278667780783126	-0.833333333333333\\
-0.318677685932373	-0.883838383838384\\
-0.328282828282828	-0.894734337439336\\
-0.365458439451387	-0.934343434343434\\
-0.378787878787879	-0.947424467882333\\
-0.420480785160104	-0.984848484848485\\
-0.42929292929293	-0.992328033399974\\
-0.47979797979798	-1.03097913244477\\
-0.486214620880501	-1.03535353535354\\
-0.53030303030303	-1.06480677895913\\
-0.567523546462784	-1.08585858585859\\
-0.580808080808081	-1.0934065278499\\
-0.631313131313131	-1.11839219995914\\
-0.675851487662329	-1.13636363636364\\
-0.681818181818182	-1.13886705975918\\
-0.732323232323232	-1.15688866501438\\
-0.782828282828283	-1.17101735159192\\
-0.833333333333333	-1.18172204211701\\
-0.86709877700044	-1.18686868686869\\
-0.883838383838384	-1.18967021853389\\
-0.934343434343434	-1.19508066780654\\
-0.984848484848485	-1.19745360067591\\
-1.03535353535354	-1.19686218205631\\
-1.08585858585859	-1.19328821398864\\
-1.13452893037471	-1.18686868686869\\
-1.13636363636364	-1.18664963454174\\
-1.18686868686869	-1.17782641215921\\
-1.23737373737374	-1.16580001237371\\
-1.28787878787879	-1.15017811859199\\
-1.32388161963653	-1.13636363636364\\
-1.33838383838384	-1.13104473663231\\
-1.38888888888889	-1.10901689635356\\
-1.43249861401854	-1.08585858585859\\
-1.43939393939394	-1.08223578567216\\
-1.48989898989899	-1.0519533821008\\
-1.51382071202292	-1.03535353535354\\
-1.54040404040404	-1.01645205675639\\
-1.57951540910564	-0.984848484848485\\
-1.59090909090909	-0.975171657216817\\
-1.63442813536683	-0.934343434343434\\
-1.64141414141414	-0.927271177000197\\
-1.68132238789199	-0.883838383838384\\
-1.69191919191919	-0.871049495830527\\
-1.72175939485638	-0.833333333333333\\
-1.74242424242424	-0.803528674965309\\
-1.75648071794395	-0.782828282828283\\
-1.78628107373383	-0.732323232323232\\
-1.79292929292929	-0.71931118116591\\
-1.81235751185864	-0.681818181818182\\
-1.83404681514987	-0.631313131313131\\
-1.84343434343434	-0.604859546054562\\
-1.85239374698107	-0.580808080808081\\
-1.86773157930886	-0.53030303030303\\
-1.87947829335397	-0.47979797979798\\
-1.8880156529652	-0.42929292929293\\
-1.89361472488808	-0.378787878787879\\
-1.89393939393939	-0.373060212766382\\
-1.89678153902033	-0.328282828282828\\
-1.89696218130317	-0.277777777777778\\
-1.89411937435295	-0.227272727272727\\
-1.89393939393939	-0.225716451412397\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
-1.74242424242424	-0.0747142149153311\\
-1.72602372170411	-0.0252525252525251\\
-1.70475861443825	0.0252525252525251\\
-1.69191919191919	0.0505850478363492\\
-1.67910752921884	0.0757575757575757\\
-1.64846549880952	0.126262626262626\\
-1.64141414141414	0.136454369602264\\
-1.61236899399246	0.176767676767677\\
-1.59090909090909	0.202810512405017\\
-1.56934047074026	0.227272727272727\\
-1.54040404040404	0.256858331996843\\
-1.51788051828813	0.277777777777778\\
-1.48989898989899	0.301890697526485\\
-1.45515572015816	0.328282828282828\\
-1.43939393939394	0.339700803217704\\
-1.38888888888889	0.371558236778292\\
-1.37550280228055	0.378787878787879\\
-1.33838383838384	0.398618216241112\\
-1.28787878787879	0.420754329999156\\
-1.26392770561058	0.42929292929293\\
-1.23737373737374	0.438997856934879\\
-1.18686868686869	0.453575232129348\\
-1.13636363636364	0.464269989113021\\
-1.08585858585859	0.471422679318052\\
-1.03535353535354	0.475257002053334\\
-0.984848484848485	0.475891504045597\\
-0.934343434343434	0.473345708929894\\
-0.883838383838384	0.467541121910252\\
-0.833333333333333	0.45829718221636\\
-0.782828282828283	0.445321870160541\\
-0.735412232772198	0.42929292929293\\
-0.732323232323232	0.428278495761427\\
-0.681818181818182	0.408071863289608\\
-0.631313131313131	0.382807132321008\\
-0.624347484962634	0.378787878787879\\
-0.580808080808081	0.353234164213146\\
-0.544871025151413	0.328282828282828\\
-0.53030303030303	0.31771955285278\\
-0.482157948114778	0.277777777777778\\
-0.47979797979798	0.275676203935948\\
-0.4308014099664	0.227272727272727\\
-0.42929292929293	0.225626400280707\\
-0.387750558188337	0.176767676767677\\
-0.378787878787879	0.164760785542371\\
-0.351374565052882	0.126262626262626\\
-0.328282828282828	0.0880854732141026\\
-0.320978610932122	0.0757575757575757\\
-0.295190628942849	0.0252525252525251\\
-0.277777777777778	-0.016885004497938\\
-0.274266983951123	-0.0252525252525251\\
-0.256727091948426	-0.0757575757575757\\
-0.243357896604956	-0.126262626262626\\
-0.233726254198418	-0.176767676767677\\
-0.227527083232016	-0.227272727272727\\
-0.227272727272727	-0.231574964479759\\
-0.224310666687606	-0.277777777777778\\
-0.224516582048736	-0.328282828282828\\
-0.227272727272727	-0.366430144056503\\
-0.22809711357108	-0.378787878787879\\
-0.234695890971339	-0.42929292929293\\
-0.244757582701026	-0.47979797979798\\
-0.258601654046369	-0.53030303030303\\
-0.276678032190382	-0.580808080808081\\
-0.277777777777778	-0.583378835730728\\
-0.297998744967052	-0.631313131313131\\
-0.324458626635044	-0.681818181818182\\
-0.328282828282828	-0.688180330601672\\
-0.355403345047683	-0.732323232323232\\
-0.378787878787879	-0.764748103828839\\
-0.392473692560207	-0.782828282828283\\
-0.42929292929293	-0.825641253902892\\
-0.436430483113963	-0.833333333333333\\
-0.47979797979798	-0.875736503244743\\
-0.489001543044503	-0.883838383838384\\
-0.53030303030303	-0.917782037110471\\
-0.553387102388122	-0.934343434343434\\
-0.580808080808081	-0.953218364323951\\
-0.631313131313131	-0.982743891555493\\
-0.635488607588385	-0.984848484848485\\
-0.681818181818182	-1.00808557026561\\
-0.732323232323232	-1.02846581320845\\
-0.753490496798605	-1.03535353535354\\
-0.782828282828283	-1.0451979864274\\
-0.833333333333333	-1.05830828799447\\
-0.883838383838384	-1.06764839762215\\
-0.934343434343434	-1.07351337304413\\
-0.984848484848485	-1.07608565350654\\
-1.03535353535354	-1.07544455043112\\
-1.08585858585859	-1.0715703370674\\
-1.13636363636364	-1.06434323338\\
-1.18686868686869	-1.05353721278957\\
-1.23737373737374	-1.03880818091475\\
-1.24689634548607	-1.03535353535354\\
-1.28787878787879	-1.02087700164417\\
-1.33838383838384	-0.998550699781227\\
-1.36423734895533	-0.984848484848485\\
-1.38888888888889	-0.971665110856683\\
-1.43939393939394	-0.939594401685115\\
-1.44670540469475	-0.934343434343434\\
-1.48989898989899	-0.901878932212824\\
-1.51103163715405	-0.883838383838384\\
-1.54040404040404	-0.856870634199858\\
-1.56366341710199	-0.833333333333333\\
-1.59090909090909	-0.802820047110405\\
-1.60757161759417	-0.782828282828283\\
-1.64141414141414	-0.736507384744453\\
-1.64434611886301	-0.732323232323232\\
-1.67575768384659	-0.681818181818182\\
-1.69191919191919	-0.650622896943622\\
-1.70186927214964	-0.631313131313131\\
-1.72372407428029	-0.580808080808081\\
-1.74096524588109	-0.53030303030303\\
-1.74242424242424	-0.524924902690228\\
-1.75517087408048	-0.47979797979798\\
-1.76558573040711	-0.42929292929293\\
-1.77241612438075	-0.378787878787879\\
-1.7758752470865	-0.328282828282828\\
-1.7760699299896	-0.277777777777778\\
-1.77300616274037	-0.227272727272727\\
-1.76658940135533	-0.176767676767677\\
-1.75661968904963	-0.126262626262626\\
-1.74278123598969	-0.0757575757575757\\
-1.74242424242424	-0.0747142149153311\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
-1.64141414141414	-0.0845341137079153\\
-1.63869827765936	-0.0757575757575757\\
-1.61886167578359	-0.0252525252525251\\
-1.59364704673782	0.0252525252525251\\
-1.59090909090909	0.0299402549515755\\
-1.56313836112291	0.0757575757575757\\
-1.54040404040404	0.107305754494349\\
-1.52581916862933	0.126262626262626\\
-1.48989898989899	0.166987050844773\\
-1.48040756510889	0.176767676767677\\
-1.43939393939394	0.214869209416875\\
-1.4242223200802	0.227272727272727\\
-1.38888888888889	0.254123340403136\\
-1.35224416661648	0.277777777777778\\
-1.33838383838384	0.286336965938229\\
-1.28787878787879	0.312804808578446\\
-1.25107717463021	0.328282828282828\\
-1.23737373737374	0.334007921830265\\
-1.18686868686869	0.350896755232947\\
-1.13636363636364	0.36328732394438\\
-1.08585858585859	0.371574178857712\\
-1.03535353535354	0.376016490112269\\
-0.984848484848485	0.376751601769754\\
-0.934343434343434	0.373802133226008\\
-0.883838383838384	0.367077143175447\\
-0.833333333333333	0.356367440269961\\
-0.782828282828283	0.341334700785992\\
-0.74905267547579	0.328282828282828\\
-0.732323232323232	0.321801348692554\\
-0.681818181818182	0.297640559929059\\
-0.647829922118417	0.277777777777778\\
-0.631313131313131	0.267729156011852\\
-0.580808080808081	0.231468949208985\\
-0.575647110492273	0.227272727272727\\
-0.53030303030303	0.187365559649745\\
-0.519561294885331	0.176767676767677\\
-0.47979797979798	0.132984539242195\\
-0.474181574497656	0.126262626262626\\
-0.4369511015018	0.0757575757575757\\
-0.42929292929293	0.0635993428269356\\
-0.406182773058576	0.0252525252525251\\
-0.381358354202791	-0.0252525252525251\\
-0.378787878787879	-0.0316143773120084\\
-0.361065073394034	-0.0757575757575757\\
-0.345508975254127	-0.126262626262626\\
-0.33430181052392	-0.176767676767677\\
-0.328282828282828	-0.218771982644991\\
-0.32701428707413	-0.227272727272727\\
-0.32335595065643	-0.277777777777778\\
-0.323588414644834	-0.328282828282828\\
-0.327718831069559	-0.378787878787879\\
-0.328282828282828	-0.382349344935852\\
-0.335430058291426	-0.42929292929293\\
-0.347137618842327	-0.47979797979798\\
-0.363246272128572	-0.53030303030303\\
-0.378787878787879	-0.568118306859431\\
-0.384042912063507	-0.580808080808081\\
-0.40955572774408	-0.631313131313131\\
-0.42929292929293	-0.663526006826485\\
-0.441021208019087	-0.681818181818182\\
-0.479186675720045	-0.732323232323232\\
-0.47979797979798	-0.73304560757434\\
-0.525645362755103	-0.782828282828283\\
-0.53030303030303	-0.787371493775613\\
-0.580808080808081	-0.831441032378711\\
-0.583277397446082	-0.833333333333333\\
-0.631313131313131	-0.867769185478176\\
-0.658032243598707	-0.883838383838384\\
-0.681818181818182	-0.89760885818359\\
-0.732323232323232	-0.921882979729036\\
-0.76482863030971	-0.934343434343434\\
-0.782828282828283	-0.941239237689528\\
-0.833333333333333	-0.956372616689612\\
-0.883838383838384	-0.967154017725654\\
-0.934343434343434	-0.973924029493332\\
-0.984848484848485	-0.976893243811782\\
-1.03535353535354	-0.976153210810348\\
-1.08585858585859	-0.971681159663368\\
-1.13636363636364	-0.963338826833355\\
-1.18686868686869	-0.950865307117494\\
-1.23600598908573	-0.934343434343434\\
-1.23737373737374	-0.933886079667734\\
-1.28787878787879	-0.9128442388851\\
-1.33838383838384	-0.88625224159629\\
-1.34232963915712	-0.883838383838384\\
-1.38888888888889	-0.854128666701477\\
-1.41653756892795	-0.833333333333333\\
-1.43939393939394	-0.814881555286414\\
-1.47429256650248	-0.782828282828283\\
-1.48989898989899	-0.766969202153172\\
-1.52084930928595	-0.732323232323232\\
-1.54040404040404	-0.707300664075893\\
-1.55903356226768	-0.681818181818182\\
-1.59024390763739	-0.631313131313131\\
-1.59090909090909	-0.630050601023904\\
-1.61613491988235	-0.580808080808081\\
-1.63657825650857	-0.53030303030303\\
-1.64141414141414	-0.515146711757225\\
-1.65279772625225	-0.47979797979798\\
-1.66476856859613	-0.42929292929293\\
-1.67261942768057	-0.378787878787879\\
-1.67659534547146	-0.328282828282828\\
-1.67681911412145	-0.277777777777778\\
-1.67329761813834	-0.227272727272727\\
-1.66592218860867	-0.176767676767677\\
-1.65446299507951	-0.126262626262626\\
-1.64141414141414	-0.0845341137079153\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
-1.54040404040404	-0.067056045579485\\
-1.52070088535773	-0.0252525252525251\\
-1.49069893773293	0.0252525252525251\\
-1.48989898989899	0.0264091297616806\\
-1.45310564699814	0.0757575757575757\\
-1.43939393939394	0.0915448785313289\\
-1.40582216910902	0.126262626262626\\
-1.38888888888889	0.141852157433772\\
-1.34514357832705	0.176767676767677\\
-1.33838383838384	0.181731979783946\\
-1.28787878787879	0.213528230987744\\
-1.26095421602158	0.227272727272727\\
-1.23737373737374	0.238809423719345\\
-1.18686868686869	0.258384403436445\\
-1.13636363636364	0.272745675492756\\
-1.11018636157768	0.277777777777778\\
-1.08585858585859	0.282485826223968\\
-1.03535353535354	0.287787007046552\\
-0.984848484848485	0.288664244051753\\
-0.934343434343434	0.285144529834321\\
-0.887912812718218	0.277777777777778\\
-0.883838383838384	0.277138260392541\\
-0.833333333333333	0.264725193595532\\
-0.782828282828283	0.247301517046954\\
-0.738568500356032	0.227272727272727\\
-0.732323232323232	0.224335921411238\\
-0.681818181818182	0.195311171670634\\
-0.655136622788205	0.176767676767677\\
-0.631313131313131	0.158846271726004\\
-0.59418075081657	0.126262626262626\\
-0.580808080808081	0.1131352510464\\
-0.546937052324867	0.0757575757575757\\
-0.53030303030303	0.0544616480495538\\
-0.509318548981931	0.0252525252525251\\
-0.47979797979798	-0.0244331122429439\\
-0.47933615214045	-0.0252525252525251\\
-0.455565948092137	-0.0757575757575757\\
-0.437447906018265	-0.126262626262626\\
-0.42929292929293	-0.157459917653218\\
-0.424262777501938	-0.176767676767677\\
-0.415634770357164	-0.227272727272727\\
-0.411515214691927	-0.277777777777778\\
-0.411776986227141	-0.328282828282828\\
-0.41642813867445	-0.378787878787879\\
-0.425612318117924	-0.42929292929293\\
-0.42929292929293	-0.442874848312565\\
-0.439344771979701	-0.47979797979798\\
-0.458106369866827	-0.53030303030303\\
-0.47979797979798	-0.575283001250487\\
-0.482581718961629	-0.580808080808081\\
-0.513391840865405	-0.631313131313131\\
-0.53030303030303	-0.654466378173999\\
-0.552050109739489	-0.681818181818182\\
-0.580808080808081	-0.713099846535132\\
-0.600698967074399	-0.732323232323232\\
-0.631313131313131	-0.758847317111009\\
-0.663639776597449	-0.782828282828283\\
-0.681818181818182	-0.795318958104396\\
-0.732323232323232	-0.824350474192631\\
-0.751668396394986	-0.833333333333333\\
-0.782828282828283	-0.847289443515053\\
-0.833333333333333	-0.864757561116748\\
-0.883838383838384	-0.877202288841307\\
-0.92660802684277	-0.883838383838384\\
-0.934343434343434	-0.885054212044988\\
-0.984848484848485	-0.888590436443765\\
-1.03535353535354	-0.887709084518675\\
-1.07218049653791	-0.883838383838384\\
-1.08585858585859	-0.882427866537281\\
-1.13636363636364	-0.872798500158078\\
-1.18686868686869	-0.858400598056867\\
-1.23737373737374	-0.838775690145168\\
-1.24861292889871	-0.833333333333333\\
-1.28787878787879	-0.813540264243865\\
-1.33675305711413	-0.782828282828283\\
-1.33838383838384	-0.781728668241666\\
-1.38888888888889	-0.741892644755797\\
-1.39941631478736	-0.732323232323232\\
-1.43939393939394	-0.691621746589473\\
-1.44803207298805	-0.681818181818182\\
-1.48660838395932	-0.631313131313131\\
-1.48989898989899	-0.626235768471428\\
-1.51745642010758	-0.580808080808081\\
-1.54040404040404	-0.53330486178193\\
-1.54180277174756	-0.53030303030303\\
-1.560724287733	-0.47979797979798\\
-1.57447620045829	-0.42929292929293\\
-1.58349514213727	-0.378787878787879\\
-1.58806261307145	-0.328282828282828\\
-1.58831967492699	-0.277777777777778\\
-1.58427423651665	-0.227272727272727\\
-1.57580146072611	-0.176767676767677\\
-1.56263732199732	-0.126262626262626\\
-1.54436484729724	-0.0757575757575757\\
-1.54040404040404	-0.067056045579485\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
-1.48989898989899	-0.175996773860742\\
-1.47451030122369	-0.126262626262626\\
-1.45282873148842	-0.0757575757575757\\
-1.43939393939394	-0.0512688044286349\\
-1.42398208632139	-0.0252525252525251\\
-1.38888888888889	0.0226439297193217\\
-1.38675074021471	0.0252525252525251\\
-1.33838383838384	0.075365729684167\\
-1.33794354606205	0.0757575757575757\\
-1.28787878787879	0.115195317984066\\
-1.27073930856671	0.126262626262626\\
-1.23737373737374	0.146039196626312\\
-1.18686868686869	0.169511002658486\\
-1.16598660733233	0.176767676767677\\
-1.13636363636364	0.186634066715614\\
-1.08585858585859	0.198038717130974\\
-1.03535353535354	0.204152376344789\\
-0.984848484848485	0.205164061906749\\
-0.934343434343434	0.20110490339555\\
-0.883838383838384	0.191849744306179\\
-0.833333333333333	0.177110688419857\\
-0.832463437966969	0.176767676767677\\
-0.782828282828283	0.156221826201077\\
-0.732323232323232	0.12864700773903\\
-0.728705673685063	0.126262626262626\\
-0.681818181818182	0.0923885232002196\\
-0.662510306242392	0.0757575757575757\\
-0.631313131313131	0.0452118176454597\\
-0.613477375651935	0.0252525252525251\\
-0.580808080808081	-0.0180603487967574\\
-0.575882911001086	-0.0252525252525251\\
-0.54721612283756	-0.0757575757575757\\
-0.53030303030303	-0.114491699453362\\
-0.525428729374346	-0.126262626262626\\
-0.509887567264284	-0.176767676767677\\
-0.499884878535781	-0.227272727272727\\
-0.495108963040153	-0.277777777777778\\
-0.495412442063849	-0.328282828282828\\
-0.500804652498842	-0.378787878787879\\
-0.51145212724687	-0.42929292929293\\
-0.527687196581087	-0.47979797979798\\
-0.53030303030303	-0.485931964700367\\
-0.550279863170333	-0.53030303030303\\
-0.579823471702158	-0.580808080808081\\
-0.580808080808081	-0.582218278336852\\
-0.618609967921177	-0.631313131313131\\
-0.631313131313131	-0.645295571903802\\
-0.66928311644715	-0.681818181818182\\
-0.681818181818182	-0.692461004203227\\
-0.732323232323232	-0.728609496611295\\
-0.738664944100145	-0.732323232323232\\
-0.782828282828283	-0.756228962707592\\
-0.833333333333333	-0.777072712628655\\
-0.852567252597316	-0.782828282828283\\
-0.883838383838384	-0.79185672380031\\
-0.934343434343434	-0.801114040483608\\
-0.984848484848485	-0.805174145279541\\
-1.03535353535354	-0.804162223870028\\
-1.08585858585859	-0.79804713941934\\
-1.13636363636364	-0.78663983031338\\
-1.14793866091299	-0.782828282828283\\
-1.18686868686869	-0.769487296082987\\
-1.23737373737374	-0.746069966175861\\
-1.26086335729005	-0.732323232323232\\
-1.28787878787879	-0.715149200873555\\
-1.33080484104069	-0.681818181818182\\
-1.33838383838384	-0.675191869837347\\
-1.38143974677061	-0.631313131313131\\
-1.38888888888889	-0.62241045984629\\
-1.41996743972962	-0.580808080808081\\
-1.43939393939394	-0.548812265343819\\
-1.4497886495833	-0.53030303030303\\
-1.47224035221631	-0.47979797979798\\
-1.48855795887006	-0.42929292929293\\
-1.48989898989899	-0.423079519676368\\
-1.49921941061296	-0.378787878787879\\
-1.50461578615804	-0.328282828282828\\
-1.50491949959832	-0.277777777777778\\
-1.50013989503787	-0.227272727272727\\
-1.49012947992326	-0.176767676767677\\
-1.48989898989899	-0.175996773860742\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
-1.38888888888889	-0.136516719728835\\
-1.38479258240851	-0.126262626262626\\
-1.35744718832551	-0.0757575757575757\\
-1.33838383838384	-0.0482881691234327\\
-1.32014834296021	-0.0252525252525251\\
-1.28787878787879	0.00838531637936023\\
-1.26853767904865	0.0252525252525251\\
-1.23737373737374	0.0488090675817413\\
-1.19221174996694	0.0757575757575757\\
-1.18686868686869	0.0786377566729605\\
-1.13636363636364	0.0993933431053123\\
-1.08585858585859	0.113274750602556\\
-1.03535353535354	0.120716118093483\\
-0.984848484848485	0.121947512220718\\
-0.934343434343434	0.117006822998542\\
-0.883838383838384	0.10574171358332\\
-0.833333333333333	0.0878017651034327\\
-0.808688061885337	0.0757575757575757\\
-0.782828282828283	0.061825091966324\\
-0.732323232323232	0.026577368687466\\
-0.730747081941283	0.0252525252525251\\
-0.681818181818182	-0.022488718298645\\
-0.679393414985977	-0.0252525252525251\\
-0.642475869657319	-0.0757575757575757\\
-0.631313131313131	-0.0953089731714104\\
-0.615369757128932	-0.126262626262626\\
-0.596330926610754	-0.176767676767677\\
-0.584077049192877	-0.227272727272727\\
-0.580808080808081	-0.255371617303497\\
-0.578317602661225	-0.277777777777778\\
-0.578676230872147	-0.328282828282828\\
-0.580808080808081	-0.345301620706625\\
-0.585203825972743	-0.378787878787879\\
-0.598247603892223	-0.42929292929293\\
-0.618136511254235	-0.47979797979798\\
-0.631313131313131	-0.504639029446843\\
-0.646421403142451	-0.53030303030303\\
-0.681818181818182	-0.577455661311463\\
-0.684731756985496	-0.580808080808081\\
-0.732323232323232	-0.626417524511264\\
-0.738544162118156	-0.631313131313131\\
-0.782828282828283	-0.661766913934339\\
-0.82071198077443	-0.681818181818182\\
-0.833333333333333	-0.687898097807768\\
-0.883838383838384	-0.705744756368292\\
-0.934343434343434	-0.716951285841094\\
-0.984848484848485	-0.721866282876939\\
-1.03535353535354	-0.720641292149299\\
-1.08585858585859	-0.713238620676588\\
-1.13636363636364	-0.699429398190774\\
-1.17964588998909	-0.681818181818182\\
-1.18686868686869	-0.678608780635011\\
-1.23737373737374	-0.648862089432222\\
-1.26097714484337	-0.631313131313131\\
-1.28787878787879	-0.608331232887231\\
-1.31479946938902	-0.580808080808081\\
-1.33838383838384	-0.551740067238205\\
-1.35361295313152	-0.53030303030303\\
-1.38192966007802	-0.47979797979798\\
-1.38888888888889	-0.463070726817704\\
-1.40182542102339	-0.42929292929293\\
-1.41464434844941	-0.378787878787879\\
-1.4211362496624	-0.328282828282828\\
-1.42150162038853	-0.277777777777778\\
-1.41575170169136	-0.227272727272727\\
-1.40370905835008	-0.176767676767677\\
-1.38888888888889	-0.136516719728835\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
-1.28787878787879	-0.131202806556678\\
-1.28511792421119	-0.126262626262626\\
-1.24698447748961	-0.0757575757575757\\
-1.23737373737374	-0.0656543013566679\\
-1.18967242004388	-0.0252525252525251\\
-1.18686868686869	-0.0232525649811104\\
-1.13636363636364	0.00427129239337557\\
-1.08585858585859	0.0226793427443756\\
-1.07280766049663	0.0252525252525251\\
-1.03535353535354	0.0319198367461405\\
-0.984848484848485	0.0334123236227314\\
-0.934343434343434	0.0274240590514435\\
-0.926186063761813	0.0252525252525251\\
-0.883838383838384	0.0126898280086714\\
-0.833333333333333	-0.0111002289417994\\
-0.811449282158666	-0.0252525252525251\\
-0.782828282828283	-0.0471400641915419\\
-0.753396947392244	-0.0757575757575757\\
-0.732323232323232	-0.101544863221574\\
-0.715373446601075	-0.126262626262626\\
-0.689900055130278	-0.176767676767677\\
-0.681818181818182	-0.201413688488566\\
-0.674256945469591	-0.227272727272727\\
-0.667137087303021	-0.277777777777778\\
-0.667589508960653	-0.328282828282828\\
-0.675628129731184	-0.378787878787879\\
-0.681818181818182	-0.398736520964808\\
-0.692464512577778	-0.42929292929293\\
-0.719075281693834	-0.47979797979798\\
-0.732323232323232	-0.498557766689626\\
-0.759072498208567	-0.53030303030303\\
-0.782828282828283	-0.552867821374606\\
-0.820274675917854	-0.580808080808081\\
-0.833333333333333	-0.589090833526043\\
-0.883838383838384	-0.612581589828121\\
-0.934343434343434	-0.62733224199894\\
-0.965323659372223	-0.631313131313131\\
-0.984848484848485	-0.633596884572097\\
-1.03535353535354	-0.632117148467965\\
-1.03994548116467	-0.631313131313131\\
-1.08585858585859	-0.622445427343139\\
-1.13636363636364	-0.604268967081106\\
-1.1801541904105	-0.580808080808081\\
-1.18686868686869	-0.576602141280418\\
-1.23737373737374	-0.534681759312414\\
-1.24163759519402	-0.53030303030303\\
-1.28112554817059	-0.47979797979798\\
-1.28787878787879	-0.468195022791949\\
-1.30738643108406	-0.42929292929293\\
-1.32411704427363	-0.378787878787879\\
-1.3325899441076	-0.328282828282828\\
-1.33306680742747	-0.277777777777778\\
-1.32556230549866	-0.227272727272727\\
-1.30984485888032	-0.176767676767677\\
-1.28787878787879	-0.131202806556678\\
nan	nan\\
};


\addplot[area legend,solid,line width=3.0pt,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
-1.18686868686869	-0.167991586394183\\
-1.14858128813744	-0.126262626262626\\
-1.13636363636364	-0.116302357388028\\
-1.08585858585859	-0.0880725279486115\\
-1.04485282484699	-0.0757575757575757\\
-1.03535353535354	-0.0734058408539105\\
-0.984848484848485	-0.0713160704912123\\
-0.95799259908496	-0.0757575757575757\\
-0.934343434343434	-0.0804828244394278\\
-0.883838383838384	-0.103392037173886\\
-0.851841751223497	-0.126262626262626\\
-0.833333333333333	-0.143877044541299\\
-0.807775124180058	-0.176767676767677\\
-0.782828282828283	-0.226100786145299\\
-0.782347701953373	-0.227272727272727\\
-0.772265991956785	-0.277777777777778\\
-0.77290662044147	-0.328282828282828\\
-0.782828282828283	-0.372366209702162\\
-0.784594623486496	-0.378787878787879\\
-0.811768036664433	-0.42929292929293\\
-0.833333333333333	-0.455973041630963\\
-0.859405318091589	-0.47979797979798\\
-0.883838383838384	-0.49675639590343\\
-0.934343434343434	-0.519097543851598\\
-0.984848484848485	-0.528895998958427\\
-1.03535353535354	-0.526453878126304\\
-1.08585858585859	-0.511696037263536\\
-1.13636363636364	-0.484166204467976\\
-1.14188170884122	-0.47979797979798\\
-1.18686868686869	-0.432718982760568\\
-1.18937928049887	-0.42929292929293\\
-1.2143690510944	-0.378787878787879\\
-1.22702464361395	-0.328282828282828\\
-1.22773691308274	-0.277777777777778\\
-1.21652777331545	-0.227272727272727\\
-1.19305132443164	-0.176767676767677\\
-1.18686868686869	-0.167991586394183\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%
%}{
%\includegraphics{pics/tikz-external/sisc_main-figure1.pdf}
%}

==> pics/mcmc/MaplePosterior/MaplePost.tex <==
%\iftoggle{enableTikz}{

\newcommand{\groupPlotWidth}{0.3000\textwidth}
\begin{tikzpicture}[scale=0.5]
\begin{groupplot}[group style={every plot/.style={enlargelimits=true},group size=10 by 10,xlabels at=edge bottom,ylabels at=edge left, xticklabels at=edge bottom,yticklabels at=edge left,vertical sep=1pt,horizontal sep=1pt},height=\groupPlotWidth, width=\groupPlotWidth,ticks=none,enlargelimits=false]

%%%% ROW 1 %%%%
\nextgroupplot[title={\huge$\theta_{1}$}]
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=0.000,ymax=1.451] {pics/mcmc/MaplePosterior/MaplePost11.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 2 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-0.995,ymax=0.997] {pics/mcmc/MaplePosterior/MaplePost21.pdf};
\nextgroupplot[title={\huge$\theta_{2}$}]
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=0.000,ymax=0.920] {pics/mcmc/MaplePosterior/MaplePost22.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 3 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-0.940,ymax=0.996] {pics/mcmc/MaplePosterior/MaplePost31.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=-0.940,ymax=0.996] {pics/mcmc/MaplePosterior/MaplePost32.pdf};
\nextgroupplot[title={\huge$\theta_{3}$}]
\addplot graphics[xmin=-0.940,ymin=0.996,xmax=0.000,ymax=1.077] {pics/mcmc/MaplePosterior/MaplePost33.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 4 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-1.089,ymax=1.165] {pics/mcmc/MaplePosterior/MaplePost41.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=-1.089,ymax=1.165] {pics/mcmc/MaplePosterior/MaplePost42.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.940,ymin=0.996,xmax=-1.089,ymax=1.165] {pics/mcmc/MaplePosterior/MaplePost43.pdf};
\nextgroupplot[title={\huge$\theta_{4}$}]
\addplot graphics[xmin=-1.089,ymin=1.165,xmax=0.000,ymax=1.132] {pics/mcmc/MaplePosterior/MaplePost44.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 5 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-1.972,ymax=1.994] {pics/mcmc/MaplePosterior/MaplePost51.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=-1.972,ymax=1.994] {pics/mcmc/MaplePosterior/MaplePost52.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.940,ymin=0.996,xmax=-1.972,ymax=1.994] {pics/mcmc/MaplePosterior/MaplePost53.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.089,ymin=1.165,xmax=-1.972,ymax=1.994] {pics/mcmc/MaplePosterior/MaplePost54.pdf};
\nextgroupplot[title={\huge$\theta_{5}$}]
\addplot graphics[xmin=-1.972,ymin=1.994,xmax=0.000,ymax=0.834] {pics/mcmc/MaplePosterior/MaplePost55.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 6 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-0.585,ymax=0.378] {pics/mcmc/MaplePosterior/MaplePost61.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=-0.585,ymax=0.378] {pics/mcmc/MaplePosterior/MaplePost62.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.940,ymin=0.996,xmax=-0.585,ymax=0.378] {pics/mcmc/MaplePosterior/MaplePost63.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.089,ymin=1.165,xmax=-0.585,ymax=0.378] {pics/mcmc/MaplePosterior/MaplePost64.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.972,ymin=1.994,xmax=-0.585,ymax=0.378] {pics/mcmc/MaplePosterior/MaplePost65.pdf};
\nextgroupplot[title={\huge$\theta_{6}$}]
\addplot graphics[xmin=-0.585,ymin=0.378,xmax=0.000,ymax=2.168] {pics/mcmc/MaplePosterior/MaplePost66.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 7 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-0.421,ymax=1.011] {pics/mcmc/MaplePosterior/MaplePost71.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=-0.421,ymax=1.011] {pics/mcmc/MaplePosterior/MaplePost72.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.940,ymin=0.996,xmax=-0.421,ymax=1.011] {pics/mcmc/MaplePosterior/MaplePost73.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.089,ymin=1.165,xmax=-0.421,ymax=1.011] {pics/mcmc/MaplePosterior/MaplePost74.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.972,ymin=1.994,xmax=-0.421,ymax=1.011] {pics/mcmc/MaplePosterior/MaplePost75.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.585,ymin=0.378,xmax=-0.421,ymax=1.011] {pics/mcmc/MaplePosterior/MaplePost76.pdf};
\nextgroupplot[title={\huge$\theta_{7}$}]
\addplot graphics[xmin=-0.421,ymin=1.011,xmax=0.000,ymax=1.730] {pics/mcmc/MaplePosterior/MaplePost77.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 8 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-2.078,ymax=1.456] {pics/mcmc/MaplePosterior/MaplePost81.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=-2.078,ymax=1.456] {pics/mcmc/MaplePosterior/MaplePost82.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.940,ymin=0.996,xmax=-2.078,ymax=1.456] {pics/mcmc/MaplePosterior/MaplePost83.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.089,ymin=1.165,xmax=-2.078,ymax=1.456] {pics/mcmc/MaplePosterior/MaplePost84.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.972,ymin=1.994,xmax=-2.078,ymax=1.456] {pics/mcmc/MaplePosterior/MaplePost85.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.585,ymin=0.378,xmax=-2.078,ymax=1.456] {pics/mcmc/MaplePosterior/MaplePost86.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.421,ymin=1.011,xmax=-2.078,ymax=1.456] {pics/mcmc/MaplePosterior/MaplePost87.pdf};
\nextgroupplot[title={\huge$\theta_{8}$}]
\addplot graphics[xmin=-2.078,ymin=1.456,xmax=0.000,ymax=0.920] {pics/mcmc/MaplePosterior/MaplePost88.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 9 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-2.830,ymax=2.885] {pics/mcmc/MaplePosterior/MaplePost91.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=-2.830,ymax=2.885] {pics/mcmc/MaplePosterior/MaplePost92.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.940,ymin=0.996,xmax=-2.830,ymax=2.885] {pics/mcmc/MaplePosterior/MaplePost93.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.089,ymin=1.165,xmax=-2.830,ymax=2.885] {pics/mcmc/MaplePosterior/MaplePost94.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.972,ymin=1.994,xmax=-2.830,ymax=2.885] {pics/mcmc/MaplePosterior/MaplePost95.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.585,ymin=0.378,xmax=-2.830,ymax=2.885] {pics/mcmc/MaplePosterior/MaplePost96.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.421,ymin=1.011,xmax=-2.830,ymax=2.885] {pics/mcmc/MaplePosterior/MaplePost97.pdf};
\nextgroupplot
\addplot graphics[xmin=-2.078,ymin=1.456,xmax=-2.830,ymax=2.885] {pics/mcmc/MaplePosterior/MaplePost98.pdf};
\nextgroupplot[title={\huge$\theta_{9}$}]
\addplot graphics[xmin=-2.830,ymin=2.885,xmax=0.000,ymax=0.579] {pics/mcmc/MaplePosterior/MaplePost99.pdf};

\nextgroupplot[group/empty plot]

%%%% ROW 10 %%%%
\nextgroupplot
\addplot graphics[xmin=-0.825,ymin=0.584,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost101.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.995,ymin=0.997,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost102.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.940,ymin=0.996,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost103.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.089,ymin=1.165,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost104.pdf};
\nextgroupplot
\addplot graphics[xmin=-1.972,ymin=1.994,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost105.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.585,ymin=0.378,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost106.pdf};
\nextgroupplot
\addplot graphics[xmin=-0.421,ymin=1.011,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost107.pdf};
\nextgroupplot
\addplot graphics[xmin=-2.078,ymin=1.456,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost108.pdf};
\nextgroupplot
\addplot graphics[xmin=-2.830,ymin=2.885,xmax=-3.191,ymax=2.990] {pics/mcmc/MaplePosterior/MaplePost109.pdf};
\nextgroupplot[title={\huge$\theta_{10}$}]
\addplot graphics[xmin=-3.191,ymin=2.990,xmax=0.000,ymax=0.543] {pics/mcmc/MaplePosterior/MaplePost1010.pdf};


\end{groupplot}
\end{tikzpicture}

%}{
%\includegraphics{pics/tikz-external/sisc_main-figure8.pdf}
%}


==> pics/mcmc/MaplePosterior/MapleScatter17.tex <==
%\iftoggle{enableTikz}{

\begin{tikzpicture}
\begin{axis}[width=\textwidth, height=\textwidth, xmin=-1, xmax=0.600000, ymin=-0.650000, ymax=2.5, xlabel={$\trv_1$}, ylabel={$\trv_7$}, axis on top=true]
\addplot graphics[xmin=-1,ymin=-0.65,xmax=0.600000,ymax=2.5] {pics/MapleScatter17.pdf};
\end{axis}
\end{tikzpicture}

%}{
%\includegraphics{pics/tikz-external/sisc_main-figure9.pdf}
%}


==> pics/mcmc/MaplePosterior/MapleScatter36.tex <==
%\iftoggle{enableTikz}{

\begin{tikzpicture}
\begin{axis}[width=\textwidth, height=\textwidth, xmin=-1.00000, xmax=1.000000, ymin=-0.600000, ymax=0.400000, xlabel={$\trv_3$}, ylabel={$\trv_6$}, axis on top=true]
\addplot graphics[xmin=-1,ymin=-0.600000,xmax=1.000000,ymax=0.400000] {pics/MapleScatter36.pdf};
\end{axis}
\end{tikzpicture}

%}{
%\includegraphics{pics/tikz-external/sisc_main-figure10.pdf}
%}


==> pics/mcmc/SamplingProcess.tex <==
\begin{figure}
\centering

%\iftoggle{enableTikz}{

\colorlet{mapColor}{blue!50!black}
\colorlet{targetColor}{green!50!black}
\colorlet{refColor}{red!80!black}

\begin{tikzpicture}[
  input/.style={minimum size=0.2cm,draw=black,fill=red,circle,inner sep=0pt},
  output/.style={minimum size=0.2cm,draw=black,fill=green!70!black,circle,inner sep=0pt},
  joint/.style={draw=black,fill=blue!70!black,circle,inner sep=0pt},
  yscale=1, xscale = 1.1  ]

 draw axes
\draw[<->,ultra thick] (-0.3,0)--(4.2,0) node[right] {$\rrv$};
\draw[<->,ultra thick] (0,-0.3)--(0,4.2) node[above] {$\trv$};

% Reference density
\draw[line width=0.75mm, refColor, domain=0.01:3.45, smooth] plot (\x,{0.125-(0.8/\x)*exp(-0.9*(ln(0.8*\x))*(ln(0.8*\x)))-0.5*exp(-0.7*((\x-1.5))*((\x-1.5)))}) node[below]{$\tilde{p}(\rrv)$};

% Approximate map
\draw[line width=0.75mm, mapColor, domain=0:3.6, smooth] plot (\x,{-0.125+0.5*\x+exp(0.8*\x-2.25)}) node[above]{$\imap(\trv)$};

 
% true target density
\draw[line width=0.75mm, targetColor, domain=0.01:3.45, smooth] plot ({-(0.8/\x)*exp(-0.9*(ln(\x))*(ln(\x)))},\x) node[left] {$\td(\trv)$};

% draw the mcmc proposal process
\node[circle, draw=black,fill=targetColor, minimum size=2mm,inner sep=0pt] (t1) at (0,1.192049908620754) {};
\node[above right] at (t1) {$\trv$};

\node[circle, draw=black, fill=refColor,minimum size=2mm,inner sep=0pt] (r1) at (1.75,0) {};
\node[above right] at (r1) {$\rrv$};
\node[circle,draw=black!50,inner sep=0pt,minimum size=3mm] at (1.3,1.4) {\color{black!50}$4$};
\draw[->,very thick, mapColor] (t1.east) -| (r1.north);

\node[circle, draw=black, fill=refColor,minimum size=2mm,inner sep=0pt] (r2) at (0.9,0) {};
\node[above right] at (r2) {$\rrv^\prime$};
\draw[->,very thick, refColor] (r1.south) to[out=-120,in=-60] (r2.south);
\node[below] at($ (r1.south) - (0,1mm) $) {$q_r(\rrv^\prime|\rrv)$};
\node[below right,circle,draw=black!50,inner sep=0pt,minimum size=3mm] at ($ (r2.south) - (0,2.5mm) $) {\color{black!50}$5$};

\node[circle, draw=black, fill=targetColor,minimum size=2mm,inner sep=0pt] (t2) at (0,0.5) {};
\node[above right] at (t2) {$\trv^\prime$};
\draw[->,very thick, mapColor] (r2.north) |- (t2.east);
\node[circle,draw=black!50,inner sep=0pt,minimum size=3mm] at (0.6,0.7) {\color{black!50}$6$};

\end{tikzpicture}

%}{
%\includegraphics{pics/tikz-external/sisc_main-figure0.pdf}
%}

\caption[MCMC proposal process using transport maps.]{Illustration of the Metropolis-Hastings proposal process in transport map accelerated MCMC.  
% Here, the reference proposal $\rrv^\prime$ is accepted.  
The gray circled numbers on each arrow correspond to the line number in Algorithm \ref{alg:adaptalg}.}
\label{fig:propProcess}
\end{figure}

==> pics/mcmc/predPreyPosterior/ppPost.tex <==
%\iftoggle{enableTikz}{

\newcommand{\groupPlotWidth}{0.2000\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{groupplot}[group style={every plot/.style={enlargelimits=true},group size=8 by 8,xlabels at=edge bottom,ylabels at=edge left, xticklabels at=edge bottom,yticklabels at=edge left,vertical sep=1pt,horizontal sep=1pt},height=\groupPlotWidth,width=\groupPlotWidth,ticks=none,enlargelimits=false]

%%%% ROW 1 %%%%
\nextgroupplot[title={\large$P(0)$}]
\addplot graphics[xmin=0.737,ymin=1.255,xmax=0.000,ymax=6.133] {pics/mcmc/predPreyPosterior/ppPost11.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 2 %%%%
\nextgroupplot
\addplot graphics[xmin=0.737,ymin=1.255,xmax=0.203,ymax=2.628] {pics/mcmc/predPreyPosterior/ppPost21.pdf};
\nextgroupplot[title={\large$Q(0)$}]
\addplot graphics[xmin=0.203,ymin=2.628,xmax=0.000,ymax=1.226] {pics/mcmc/predPreyPosterior/ppPost22.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 3 %%%%
\nextgroupplot
\addplot graphics[xmin=0.737,ymin=1.255,xmax=0.269,ymax=1.583] {pics/mcmc/predPreyPosterior/ppPost31.pdf};
\nextgroupplot
\addplot graphics[xmin=0.203,ymin=2.628,xmax=0.269,ymax=1.583] {pics/mcmc/predPreyPosterior/ppPost32.pdf};
\nextgroupplot[title={\large$r$}]
\addplot graphics[xmin=0.269,ymin=1.583,xmax=0.000,ymax=2.212] {pics/mcmc/predPreyPosterior/ppPost33.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 4 %%%%
\nextgroupplot
\addplot graphics[xmin=0.737,ymin=1.255,xmax=0.895,ymax=3.660] {pics/mcmc/predPreyPosterior/ppPost41.pdf};
\nextgroupplot
\addplot graphics[xmin=0.203,ymin=2.628,xmax=0.895,ymax=3.660] {pics/mcmc/predPreyPosterior/ppPost42.pdf};
\nextgroupplot
\addplot graphics[xmin=0.269,ymin=1.583,xmax=0.895,ymax=3.660] {pics/mcmc/predPreyPosterior/ppPost43.pdf};
\nextgroupplot[title={\large$K$}]
\addplot graphics[xmin=0.895,ymin=3.660,xmax=0.000,ymax=1.288] {pics/mcmc/predPreyPosterior/ppPost44.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 5 %%%%
\nextgroupplot
\addplot graphics[xmin=0.737,ymin=1.255,xmax=0.605,ymax=5.573] {pics/mcmc/predPreyPosterior/ppPost51.pdf};
\nextgroupplot
\addplot graphics[xmin=0.203,ymin=2.628,xmax=0.605,ymax=5.573] {pics/mcmc/predPreyPosterior/ppPost52.pdf};
\nextgroupplot
\addplot graphics[xmin=0.269,ymin=1.583,xmax=0.605,ymax=5.573] {pics/mcmc/predPreyPosterior/ppPost53.pdf};
\nextgroupplot
\addplot graphics[xmin=0.895,ymin=3.660,xmax=0.605,ymax=5.573] {pics/mcmc/predPreyPosterior/ppPost54.pdf};
\nextgroupplot[title={\large$s$}]
\addplot graphics[xmin=0.605,ymin=5.573,xmax=0.000,ymax=0.507] {pics/mcmc/predPreyPosterior/ppPost55.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 6 %%%%
\nextgroupplot
\addplot graphics[xmin=0.737,ymin=1.255,xmax=0.566,ymax=9.850] {pics/mcmc/predPreyPosterior/ppPost61.pdf};
\nextgroupplot
\addplot graphics[xmin=0.203,ymin=2.628,xmax=0.566,ymax=9.850] {pics/mcmc/predPreyPosterior/ppPost62.pdf};
\nextgroupplot
\addplot graphics[xmin=0.269,ymin=1.583,xmax=0.566,ymax=9.850] {pics/mcmc/predPreyPosterior/ppPost63.pdf};
\nextgroupplot
\addplot graphics[xmin=0.895,ymin=3.660,xmax=0.566,ymax=9.850] {pics/mcmc/predPreyPosterior/ppPost64.pdf};
\nextgroupplot
\addplot graphics[xmin=0.605,ymin=5.573,xmax=0.566,ymax=9.850] {pics/mcmc/predPreyPosterior/ppPost65.pdf};
\nextgroupplot[title={\large$a$}]
\addplot graphics[xmin=0.566,ymin=9.850,xmax=0.000,ymax=0.304] {pics/mcmc/predPreyPosterior/ppPost66.pdf};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 7 %%%%
\nextgroupplot
\addplot graphics[xmin=0.737,ymin=1.255,xmax=0.134,ymax=2.544] {pics/mcmc/predPreyPosterior/ppPost71.pdf};
\nextgroupplot
\addplot graphics[xmin=0.203,ymin=2.628,xmax=0.134,ymax=2.544] {pics/mcmc/predPreyPosterior/ppPost72.pdf};
\nextgroupplot
\addplot graphics[xmin=0.269,ymin=1.583,xmax=0.134,ymax=2.544] {pics/mcmc/predPreyPosterior/ppPost73.pdf};
\nextgroupplot
\addplot graphics[xmin=0.895,ymin=3.660,xmax=0.134,ymax=2.544] {pics/mcmc/predPreyPosterior/ppPost74.pdf};
\nextgroupplot
\addplot graphics[xmin=0.605,ymin=5.573,xmax=0.134,ymax=2.544] {pics/mcmc/predPreyPosterior/ppPost75.pdf};
\nextgroupplot
\addplot graphics[xmin=0.566,ymin=9.850,xmax=0.134,ymax=2.544] {pics/mcmc/predPreyPosterior/ppPost76.pdf};
\nextgroupplot[title={\large$u$}]
\addplot graphics[xmin=0.134,ymin=2.544,xmax=0.000,ymax=1.875] {pics/mcmc/predPreyPosterior/ppPost77.pdf};

\nextgroupplot[group/empty plot]

%%%% ROW 8 %%%%
\nextgroupplot
\addplot graphics[xmin=0.737,ymin=1.255,xmax=0.273,ymax=2.028] {pics/mcmc/predPreyPosterior/ppPost81.pdf};
\nextgroupplot
\addplot graphics[xmin=0.203,ymin=2.628,xmax=0.273,ymax=2.028] {pics/mcmc/predPreyPosterior/ppPost82.pdf};
\nextgroupplot
\addplot graphics[xmin=0.269,ymin=1.583,xmax=0.273,ymax=2.028] {pics/mcmc/predPreyPosterior/ppPost83.pdf};
\nextgroupplot
\addplot graphics[xmin=0.895,ymin=3.660,xmax=0.273,ymax=2.028] {pics/mcmc/predPreyPosterior/ppPost84.pdf};
\nextgroupplot
\addplot graphics[xmin=0.605,ymin=5.573,xmax=0.273,ymax=2.028] {pics/mcmc/predPreyPosterior/ppPost85.pdf};
\nextgroupplot
\addplot graphics[xmin=0.566,ymin=9.850,xmax=0.273,ymax=2.028] {pics/mcmc/predPreyPosterior/ppPost86.pdf};
\nextgroupplot
\addplot graphics[xmin=0.134,ymin=2.544,xmax=0.273,ymax=2.028] {pics/mcmc/predPreyPosterior/ppPost87.pdf};
\nextgroupplot[title={\large$v$}]
\addplot graphics[xmin=0.273,ymin=2.028,xmax=0.000,ymax=2.486] {pics/mcmc/predPreyPosterior/ppPost88.pdf};


\end{groupplot}
\end{tikzpicture}

%}{
%\includegraphics{pics/tikz-external/sisc_main-figure7.pdf}
%}


